Polynomial (chaos) approximation of maximum eigenvalue functions: efficiency and limitations

This paper is concerned with polynomial approximations of the spectral abscissa function (the supremum of the real parts of the eigenvalues) of a parameterized eigenvalue problem, which are closely related to polynomial chaos approximations if the parameters correspond to realizations of random variables. Unlike in existing works, we highlight the major role of the smoothness properties of the spectral abscissa function. Even if the matrices of the eigenvalue problem are analytic functions of the parameters, the spectral abscissa function may not be everywhere differentiable, even not everywhere Lipschitz continuous, which is related to multiple rightmost eigenvalues or rightmost eigenvalues with multiplicity higher than one. The presented analysis demonstrates that the smoothness properties heavily affect the approximation errors of the Galerkin and collocation-based polynomial approximations, and the numerical errors of the evaluation of coefficients with integration methods. A documentation of the experiments, conducted on the benchmark problems through the software Chebfun, is publicly available.

==> BestD1.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=300,
xtick={  1,  10, 100, 300},
xticklabels={1,10,100,300},
xminorticks=false,
xlabel={$P+1$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=false,
ylabel={$\|\alpha-\alpha_P\|_{\infty}/\|\alpha\|_{\infty}$},
ymajorgrids,
ytick={1e-08,1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
axis background/.style={fill=white},
ylabel style = {font=\small},
xlabel style = {font=\small},
title style={font=\bfseries,  yshift=-0.2cm},
title={ \small{Convergence of Best and Near-Best polynomial in $L^\infty$}},
]
\addplot [color=mycolor1,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.432332358381694\\
2	0.102565371580162\\
3	0.0165609716886289\\
4	0.00203377370617386\\
5	0.000201107771384083\\
6	1.66301784659508e-05\\
7	1.18121567470061e-06\\
8	7.35116120485713e-08\\
9	4.07032708312602e-09\\
10	2.02969053053915e-10\\
11	9.20711581024979e-12\\
12	3.86364247294165e-13\\
13	1.52179234692433e-14\\
14	7.35170806574588e-15\\
15	2.28719806489872e-15\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.632120558828558\\
2	0.205130743160322\\
3	0.0288882405867632\\
4	0.00400260096587909\\
5	0.000392141754487344\\
6	3.29590578050849e-05\\
7	2.34095240157582e-06\\
8	1.46185901284287e-07\\
9	8.10421091107141e-09\\
10	4.0435799776637e-10\\
11	1.83620689728532e-11\\
12	7.63596848716635e-13\\
13	2.97698521970346e-14\\
14	6.86159419469615e-15\\
15	1.9604554841989e-15\\
};
\addplot [color=mycolor2,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2	0.25\\
4	0.0625000000000004\\
6	0.0338104496388927\\
8	0.0229645310334317\\
10	0.0173448640427709\\
12	0.0139225593032732\\
14	0.0116236634026221\\
16	0.00997439108006688\\
18	0.00873402639885683\\
20	0.00776751851255856\\
22	0.00699331103304958\\
24	0.00635927099178065\\
26	0.00583052997551853\\
28	0.00538288963645063\\
30	0.00499903330304771\\
32	0.00466624355644282\\
34	0.00437497122690434\\
36	0.00411790711081464\\
38	0.00388936185619041\\
40	0.00368484096554923\\
42	0.00350074688369127\\
44	0.00333416595963566\\
46	0.00318271335349742\\
48	0.00304441830712685\\
50	0.00291763803452149\\
52	0.00280099223715413\\
54	0.00269331270335582\\
56	0.00259360408880643\\
58	0.00250101308819159\\
60	0.00241480397630243\\
62	0.00233433903162761\\
64	0.00225906274816437\\
66	0.0021884890015418\\
68	0.00212219054633611\\
70	0.00205979036510961\\
72	0.00200095449886819\\
74	0.00194538607137887\\
76	0.00189282028170544\\
78	0.00184302018672744\\
80	0.00179577313193498\\
82	0.00175088771734068\\
84	0.00170819120695417\\
86	0.00166752730813319\\
88	0.00162875426064319\\
90	0.00159174318603209\\
92	0.00155637665714855\\
94	0.00152254745381132\\
96	0.00149015747773239\\
98	0.00145911680245545\\
100	0.00142934283998298\\
102	0.00140075960721977\\
104	0.00137329707869044\\
106	0.00134689061380532\\
108	0.00132148044911166\\
110	0.0012970112468728\\
112	0.00127343169279719\\
114	0.00125069413696859\\
116	0.00122875427247189\\
118	0.00120757084732395\\
120	0.00118710540561126\\
122	0.00116732205458686\\
124	0.00114818725463069\\
126	0.00112966962941252\\
128	0.00111173979450904\\
130	0.00109437020153952\\
132	0.00107753499708014\\
134	0.00106120989437778\\
136	0.00104537205629756\\
138	0.00102999998890728\\
140	0.00101507344389126\\
142	0.00100057333007814\\
144	0.000986481631484123\\
146	0.000972781332940342\\
148	0.00095945635138984\\
150	0.000946491473111355\\
152	0.000933872295596519\\
154	0.000921585174355162\\
156	0.000909617173300493\\
158	0.00089795602008195\\
160	0.000886590063414907\\
162	0.000875508234430765\\
164	0.000864700011021272\\
166	0.00085415538421881\\
168	0.000843864827073798\\
170	0.00083381926681167\\
172	0.000824010056875815\\
174	0.000814428953592926\\
176	0.00080506809157831\\
178	0.000795919963423345\\
180	0.000786977398790853\\
182	0.00077823354620354\\
184	0.000769681855063612\\
186	0.000761316059845769\\
188	0.000753130164302431\\
190	0.000745118427368518\\
192	0.000737275349690012\\
194	0.000729595661092936\\
196	0.000722074308466859\\
198	0.000714706445427585\\
200	0.000707487420589479\\
202	0.000700412769529883\\
204	0.000693478204089234\\
206	0.000686679604355242\\
208	0.000680013010302822\\
210	0.000673474614341911\\
212	0.000667060753890865\\
214	0.000660767904557387\\
216	0.000654592673690101\\
218	0.000648531794293941\\
220	0.00064258211924242\\
222	0.000636740615889729\\
224	0.000631004360721461\\
226	0.000625370534852419\\
228	0.000619836418998412\\
230	0.000614399389325615\\
232	0.000609056913368133\\
234	0.00060380654569707\\
236	0.000598645924848419\\
238	0.000593572769201614\\
240	0.000588584873766911\\
242	0.000583680107205487\\
244	0.000578856408484633\\
246	0.000574111784311396\\
248	0.000569444306074655\\
250	0.000564852107429069\\
252	0.000560333381754747\\
254	0.000555886379683084\\
256	0.000551509407125091\\
258	0.00054720082274223\\
260	0.000542959036240886\\
262	0.000538782506150784\\
264	0.000534669738116614\\
266	0.000530619283057126\\
268	0.000526629735462299\\
270	0.000522699731817351\\
272	0.00051882794885622\\
274	0.000515013102491591\\
276	0.000511253945905687\\
278	0.000507549268414077\\
280	0.000503897894443973\\
282	0.000500298681635625\\
284	0.000496750520222335\\
286	0.000493252331853606\\
288	0.000489803067913068\\
290	0.00048640170936074\\
292	0.00048304726507814\\
294	0.0004797387711584\\
296	0.000476475289638623\\
298	0.000473255908251595\\
300	0.00047007973921104\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2	0.5\\
4	0.166666666666666\\
6	0.0999999999999997\\
8	0.0714285714285713\\
10	0.0555555555555552\\
12	0.0454545454545454\\
14	0.0384615384615379\\
16	0.033333333333333\\
18	0.0294117647058819\\
20	0.0263157894736844\\
22	0.0238095238095234\\
24	0.021739130434783\\
26	0.0199999999999992\\
28	0.0185185185185185\\
30	0.0172413793103442\\
32	0.0161290322580647\\
34	0.0151515151515148\\
36	0.0142857142857139\\
38	0.0135135135135133\\
40	0.0128205128205128\\
42	0.012195121951219\\
44	0.011627906976744\\
46	0.0111111111111107\\
48	0.0106382978723404\\
50	0.0102040816326524\\
52	0.00980392156862721\\
54	0.00943396226415118\\
56	0.00909090909090923\\
58	0.00877192982456093\\
60	0.00847457627118609\\
62	0.00819672131147545\\
64	0.00793650793650783\\
66	0.00769230769230717\\
68	0.00746268656716381\\
70	0.00724637681159402\\
72	0.00704225352112632\\
74	0.00684931506849325\\
76	0.00666666666666599\\
78	0.00649350649350601\\
80	0.00632911392405011\\
82	0.00617283950617309\\
84	0.00602409638554169\\
86	0.00588235294117692\\
88	0.00574712643678123\\
90	0.00561797752809015\\
92	0.00549450549450536\\
94	0.00537634408602167\\
96	0.00526315789473588\\
98	0.00515463917525786\\
100	0.00505050505050463\\
102	0.00495049504950549\\
104	0.00485436893203806\\
106	0.00476190476190491\\
108	0.00467289719626169\\
110	0.00458715596330272\\
112	0.00450450450450379\\
114	0.00442477876106298\\
116	0.00434782608695574\\
118	0.00427350427350442\\
120	0.00420168067226874\\
122	0.00413223140495884\\
124	0.00406504065040586\\
126	0.00399999999999995\\
128	0.00393700787401586\\
130	0.00387596899224835\\
132	0.0038167938931295\\
134	0.00375939849624086\\
136	0.00370370370370396\\
138	0.00364963503649635\\
140	0.00359712230215786\\
142	0.00354609929077987\\
144	0.00349650349650284\\
146	0.00344827586206888\\
148	0.00340136054421706\\
150	0.00335570469798624\\
152	0.00331125827814554\\
154	0.00326797385620949\\
156	0.00322580645161197\\
158	0.00318471337579618\\
160	0.00314465408804992\\
162	0.0031055900621118\\
164	0.0030674846625765\\
166	0.00303030303030322\\
168	0.00299401197604817\\
170	0.00295857988165721\\
172	0.00292397660818633\\
174	0.00289017341040591\\
176	0.00285714285714178\\
178	0.00282485875706179\\
180	0.00279329608938517\\
182	0.00276243093922696\\
184	0.00273224043715785\\
186	0.00270270270270226\\
188	0.00267379679144384\\
190	0.00264550264550306\\
192	0.00261780104712062\\
194	0.00259067357513043\\
196	0.00256410256410239\\
198	0.00253807106599024\\
200	0.00251256281406997\\
202	0.00248756218905555\\
204	0.00246305418719179\\
206	0.0024390243902438\\
208	0.00241545893719811\\
210	0.00239234449760725\\
212	0.00236966824644447\\
214	0.00234741784037545\\
216	0.00232558139534844\\
218	0.00230414746543833\\
220	0.00228310502282953\\
222	0.00226244343891341\\
224	0.00224215246636739\\
226	0.00222222222222224\\
228	0.00220264317180607\\
230	0.00218340611353668\\
232	0.00216450216450248\\
234	0.00214592274678133\\
236	0.00212765957446748\\
238	0.00210970464135058\\
240	0.00209205020920443\\
242	0.00207468879668049\\
244	0.00205761316872427\\
246	0.00204081632653053\\
248	0.00202429149797451\\
250	0.00200803212851344\\
252	0.00199203187251123\\
254	0.00197628458498095\\
256	0.00196078431372509\\
258	0.00194552529182905\\
260	0.00193050193050208\\
262	0.0019157088122605\\
264	0.00190114068440983\\
266	0.00188679245283041\\
268	0.00187265917602939\\
270	0.00185873605947962\\
272	0.00184501845018392\\
274	0.00183150183150121\\
276	0.00181818181818095\\
278	0.00180505415162513\\
280	0.00179211469533986\\
282	0.00177935943060409\\
284	0.00176678445229584\\
286	0.00175438596491317\\
288	0.00174216027874369\\
290	0.00173010380622812\\
292	0.00171821305841962\\
294	0.00170648464163825\\
296	0.0016949152542361\\
298	0.00168350168350113\\
300	0.00167224080267508\\
};
\addplot [color=mycolor3,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2	0.25\\
4	0.130266015111812\\
6	0.0970341270222089\\
8	0.0804843739528933\\
10	0.0702122715060744\\
12	0.0630611742850484\\
14	0.057720232106078\\
16	0.0535373245005649\\
18	0.0501473902162338\\
20	0.0473282724059441\\
22	0.0449360912293728\\
24	0.0428730513689921\\
26	0.041070066768007\\
28	0.0394767689987216\\
30	0.0380554586870517\\
32	0.0367772848500807\\
34	0.0356197435296857\\
36	0.0345649893135212\\
38	0.0335986650602134\\
40	0.0327090718006104\\
42	0.031886567954854\\
44	0.0311231264911835\\
46	0.0304120032570799\\
48	0.0297474849305529\\
50	0.0291246949550071\\
52	0.0285394423271895\\
54	0.0279881024913368\\
56	0.0274675225687605\\
58	0.0269749452928775\\
60	0.0265079473940131\\
62	0.0260643893304371\\
64	0.0256423739629902\\
66	0.025240212356551\\
68	0.0248563952976345\\
70	0.0244895694335945\\
72	0.0241385171725016\\
74	0.0238021396625536\\
76	0.0234794423087632\\
78	0.0231695223950277\\
80	0.022871558440486\\
82	0.0225848010540866\\
84	0.0223085649892568\\
86	0.0220422222546437\\
88	0.0217851961137658\\
90	0.0215369558231618\\
92	0.0212970120149031\\
94	0.0210649126577198\\
96	0.0208402394603339\\
98	0.0206226047044078\\
100	0.020411648430352\\
102	0.0202070359334728\\
104	0.0200084555306558\\
106	0.0198156165638615\\
108	0.0196282476110887\\
110	0.0194460948800845\\
112	0.0192689207629206\\
114	0.0190965025328067\\
116	0.0189286311669518\\
118	0.0187651102845011\\
120	0.0186057551676792\\
122	0.0184503919040731\\
124	0.0182988565758981\\
126	0.0181509945361486\\
128	0.0180066597451979\\
130	0.017865714164715\\
132	0.0177280272022435\\
134	0.0175934752032933\\
136	0.0174619409840846\\
138	0.01733331340261\\
140	0.0172074869644405\\
142	0.017084361458345\\
144	0.0169638416215001\\
146	0.016845836829377\\
148	0.0167302608095283\\
150	0.0166170313764152\\
152	0.0165060701858716\\
154	0.0163973025072913\\
156	0.0162906570121048\\
158	0.0161860655772712\\
160	0.016083463102327\\
162	0.0159827873392418\\
164	0.0158839787335548\\
166	0.015786980276508\\
168	0.0156917373667457\\
170	0.0155981976811544\\
172	0.0155063110541397\\
174	0.0154160293645398\\
176	0.0153273064297553\\
178	0.0152400979063924\\
180	0.0151543611975332\\
182	0.0150700553645666\\
184	0.0149871410457603\\
186	0.0149055803787439\\
188	0.0148253369278892\\
190	0.0147463756159346\\
192	0.0146686626595711\\
194	0.0145921655086842\\
196	0.0145168527891007\\
198	0.0144426942485339\\
200	0.0143696607055302\\
202	0.0142977240011384\\
204	0.01422685695346\\
206	0.0141570333142435\\
208	0.0140882277285855\\
210	0.0140204156952371\\
212	0.013953573531241\\
214	0.0138876783361601\\
216	0.0138227079593792\\
218	0.0137586409690753\\
220	0.013695456622527\\
222	0.0136331348375684\\
224	0.0135716561657504\\
226	0.0135110017672227\\
228	0.0134511533865488\\
230	0.0133920933288743\\
232	0.0133338044387101\\
234	0.0132762700787094\\
236	0.0132194741097081\\
238	0.0131634008717355\\
240	0.0131080351658009\\
242	0.0130533622369077\\
244	0.0129993677571752\\
246	0.0129460378098707\\
248	0.0128933588749787\\
250	0.012841317814434\\
252	0.0127899018583037\\
254	0.012739098591812\\
256	0.0126888959425218\\
258	0.0126392821684499\\
260	0.0125902458467923\\
262	0.0125417758619975\\
264	0.0124938613961682\\
266	0.012446491918353\\
268	0.0123996571753146\\
270	0.0123533471812518\\
272	0.0123075522100287\\
274	0.0122622627856033\\
276	0.0122174696766521\\
278	0.0121731638801758\\
280	0.0121293366255678\\
282	0.0120859793602958\\
284	0.0120430837438961\\
286	0.012000641641703\\
288	0.0119586451183309\\
290	0.0119170864316537\\
292	0.0118759580262879\\
294	0.0118352525282807\\
296	0.0117949627393567\\
298	0.0117550816316702\\
300	0.0117156023424844\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2	0.5\\
4	0.304737854124365\\
6	0.237424299889005\\
8	0.200997088571498\\
10	0.177387174190092\\
12	0.160510147390724\\
14	0.14767836433666\\
16	0.137498937267173\\
18	0.129168993601552\\
20	0.122189093941046\\
22	0.116230180975647\\
24	0.111065493749346\\
26	0.106533019787546\\
28	0.102513519917276\\
30	0.0989170286662192\\
32	0.0956742203887839\\
34	0.0927306960768864\\
36	0.0900430909225449\\
38	0.0875763544638414\\
40	0.0853018075494228\\
42	0.0831957268692585\\
44	0.081238295734814\\
46	0.0794128141481273\\
48	0.0777050956912183\\
50	0.0761030011733094\\
52	0.0745960738393378\\
54	0.0731752509967366\\
56	0.0718326338360009\\
58	0.070561302057821\\
60	0.0693551633514924\\
62	0.0682088302371283\\
64	0.0671175185808504\\
66	0.0660769634153928\\
68	0.0650833486835378\\
70	0.0641332482624377\\
72	0.0632235761888937\\
74	0.0623515444359566\\
76	0.0615146269232843\\
78	0.0607105287020719\\
80	0.0599371594576432\\
82	0.0591926106325534\\
84	0.0584751355997133\\
86	0.0577831324163665\\
88	0.0571151287710244\\
90	0.0564697688013389\\
92	0.055845801514078\\
94	0.0552420705821362\\
96	0.0546575053291258\\
98	0.0540911127415681\\
100	0.0535419703730865\\
102	0.0530092200252269\\
104	0.0524920621063738\\
106	0.0519897505844868\\
108	0.0515015884610675\\
110	0.0510269237040255\\
112	0.0505651455853677\\
114	0.0501156813769728\\
116	0.0496779933637917\\
118	0.0492515761390721\\
120	0.0488359541506037\\
122	0.0484306794710139\\
124	0.0480353297682144\\
126	0.0476495064552038\\
128	0.0472728330007298\\
130	0.0469049533845649\\
132	0.0465455306829901\\
134	0.0461942457717061\\
136	0.0458507961348021\\
138	0.0455148947697498\\
140	0.0451862691793082\\
142	0.0448646604423933\\
144	0.0445498223566488\\
146	0.0442415206462901\\
148	0.0439395322294255\\
150	0.0436436445396629\\
152	0.0433536548972666\\
154	0.0430693699257164\\
156	0.0427906050097547\\
158	0.0425171837915821\\
160	0.0422489377019578\\
162	0.04198570552349\\
164	0.0417273329834403\\
166	0.0414736723737981\\
168	0.0412245821964237\\
170	0.0409799268313728\\
172	0.040739576226605\\
174	0.0405034056075175\\
176	0.0402712952047138\\
178	0.0400431299988321\\
180	0.0398187994810131\\
182	0.0395981974280205\\
184	0.0393812216908992\\
186	0.0391677739962246\\
188	0.0389577597590841\\
190	0.0387510879069754\\
192	0.0385476707138492\\
194	0.0383474236436837\\
196	0.0381502652028464\\
198	0.0379561168007727\\
200	0.0377649026183173\\
202	0.0375765494833798\\
204	0.0373909867532338\\
206	0.0372081462032339\\
208	0.0370279619214069\\
210	0.0368503702086465\\
212	0.0366753094840795\\
214	0.036502720195374\\
216	0.0363325447336101\\
218	0.0361647273525052\\
220	0.0359992140916796\\
222	0.0358359527037844\\
224	0.0356748925851769\\
226	0.0355159847100616\\
228	0.0353591815677712\\
230	0.0352044371031065\\
232	0.0350517066594925\\
234	0.0349009469248463\\
236	0.0347521158799752\\
238	0.0346051727493817\\
240	0.0344600779543181\\
242	0.0343167930680206\\
244	0.0341752807729379\\
246	0.0340355048199063\\
248	0.0338974299891551\\
250	0.0337610220530091\\
252	0.033626247740251\\
254	0.0334930747020258\\
256	0.0333614714792277\\
258	0.0332314074712862\\
260	0.033102852906262\\
262	0.0329757788122276\\
264	0.0328501569898373\\
266	0.0327259599860404\\
268	0.0326031610688678\\
270	0.0324817342032831\\
272	0.032361654027969\\
274	0.0322428958331017\\
276	0.0321254355389656\\
278	0.0320092496754629\\
280	0.0318943153624012\\
282	0.0317806102905767\\
284	0.0316681127035736\\
286	0.0315568013802874\\
288	0.031446655618085\\
290	0.0313376552166753\\
292	0.0312297804624967\\
294	0.0311230121137758\\
296	0.0310173313860905\\
298	0.0309127199385002\\
300	0.0308091598601606\\
};
\end{axis}
\end{tikzpicture}%

==> Cantor_pairing2.tex <==

\definecolor{Cantor}{rgb}{   0,   0,0}%


\begin{tikzpicture}

% AXIS

% NUMERATION x-AXIS      
  \draw [dotted] (0,0) -- (0,1.5) node [above right=-0.05cm]  {};  
  \draw [dotted] (1.5,0) -- (0,3) node [above right=-0.05cm]  {};  
  \draw [dotted] (3,0) -- (0,4.5) node [above right=-0.05cm]  {}; 
  \draw [dotted] (4.5,0) -- (0.75,5) node [above right=-0.05cm]  {}; 
  \draw [dotted] (5,1.25) -- (2,5) node [above right=-0.05cm]  {}; 
  \draw [dotted] (5,3.3333333333333333333) -- (3,5) node [above right=-0.05cm]  {}; 

% BACKGROUND
% Grid
\clip (-1,-0.5) rectangle (5.5,5.5); % Clips the picture...
\pgftransformcm{1}{0}{0}{1}{\pgfpoint{0cm}{0cm}}
\draw[style=help lines,dashed] (0,0) grid[step=1.5cm] (5,5); % Draws a grid

% Nodes
\foreach \x in {0,1,...,3}{% Two indices running over each
	\foreach \y in {0,1,...,3}{% node on the grid we have drawn 
		\node[draw,circle,inner sep=1pt,fill, gray] at (1.5*\x,1.5*\y) {};
		\node[below left=-0.05cm, gray]  at (1.5*\x,1.5*\y) {\tiny (\x,\y)};
		% Places a dot at those points
	}
}


% CANTOR PAIRING FUNCTION       
	\node [above right=-0.05cm,-latex,Cantor] at (0,0) {\scriptsize $0$};
    \node [above right=-0.05cm,-latex,Cantor] at (0,1.5) {\scriptsize $1$};
    \draw [->,>=stealth, very thick,Cantor] (0,1.5) -- (1.5,0) node [above right=-0.05cm]  {\scriptsize $2$};
    \node [above right=-0.05cm,-latex,Cantor] at (0,3) {\scriptsize $3$};
    \draw [->,>=stealth, very thick,Cantor]  (0,3)  -- (1.5,1.5) node [above right=-0.05cm]  {\scriptsize $4$};
    \draw [->,>=stealth, very thick,Cantor]  (1.5,1.5)  -- (3,0) node [above right=-0.05cm]  {\scriptsize $5$};
    \node [above right=-0.05cm,-latex,Cantor] at (0,4.5) {\scriptsize $6$};
    \draw [->,>=stealth, very thick,Cantor]  (0,4.5)  -- (1.5,3) node [above right=-0.05cm]  {\scriptsize $7$};
    \draw [->,>=stealth, very thick,Cantor]  (1.5,3)  -- (3,1.5) node [above right=-0.05cm]  {\scriptsize $8$};
    \draw [->,>=stealth, very thick,Cantor]  (3,1.5)  -- (4.5,0) node [above right=-0.05cm]  {\scriptsize $9$};
    \node [above right=-0.05cm,-latex,Cantor] at (1.5,4.5) {\scriptsize $11$};
    \draw [->,>=stealth, very thick,Cantor]  (1.5,4.5)  -- (3,3) node [above right=-0.05cm]  {\scriptsize $12$};
    \draw [->,>=stealth, very thick,Cantor]  (3,3)  -- (4.5,1.5) node [above right=-0.05cm]  {\scriptsize $13$};
    \node [above right=-0.05cm,-latex,Cantor] at (3,4.5) {\scriptsize $17$};
    \draw [->,>=stealth, very thick,Cantor]  (3,4.5)  -- (4.5,3) node [above right=-0.05cm]  {\scriptsize $18$};
    \node [above right=-0.05cm,-latex,Cantor] at (4.5,4.5) {\scriptsize $24$};
    
    
    
    \draw [->,>=stealth, very thick,Cantor]  (1,5)  -- (1.5,4.5) node [above right=-0.05cm]  {};
    \draw [->,>=stealth, very thick,Cantor]  (2.5,5)  -- (3,4.5) node [above right=-0.05cm]  {};
    \draw [->,>=stealth, very thick,Cantor]  (4,5)  -- (4.5,4.5) node [above right=-0.05cm]  {};
    \draw [very thick,Cantor]  (4.5,4.5)  -- (5,4) node [above right=-0.05cm]  {};
    \draw [very thick,Cantor]  (4.5,3)  -- (5,2.5) node [above right=-0.05cm]  {};
    \draw [very thick,Cantor]  (4.5,1.5)  -- (5,1) node [above right=-0.05cm]  {};

        
  \node[above,font=\small\bfseries] at (2.3,5) {$\pi_1$\textcolor{gray}{$(i_1,i_2)$}$=i$};    
  

  \end{tikzpicture}

==> GalD1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.22\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=300,
xtick={  1,  10, 100, 300},
xticklabels={1,10,100,300},
xminorticks=false,
xlabel={$P+1$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=false,
ylabel={$\|\alpha-\alpha_P\|_{\infty}/\|\alpha\|_{\infty}$},
ymajorgrids,
%yminorgrids,
ytick={1e-08,1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
axis background/.style={fill=white},
%ylabel style = {yshift=-0.3cm, font=\footnotesize},
xlabel style = {yshift=+0.1cm, font=\footnotesize},
%title style={font=\bfseries, yshift=-0.2cm},
ylabel style = {font=\small},
xlabel style = {font=\small},
title style={font=\bfseries, yshift=-0.2cm},
title={\small{Convergence of Galerkin approach}},
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.567667641618306\\
2	0.161661791908468\\
3	0.0300292485491904\\
4	0.00411006940784821\\
5	0.000444103633228027\\
6	3.95885033693932e-05\\
7	3.00129485918359e-06\\
8	1.97881797123061e-07\\
9	1.109272339126e-08\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.75\\
2	0.25\\
3	0.0937499999999998\\
4	0.0937499999999998\\
5	0.0585937499999999\\
6	0.0585937499999999\\
7	0.0427246093749998\\
8	0.0427246093749998\\
9	0.0336456298828124\\
10	0.0336456298828124\\
11	0.0277576446533201\\
12	0.0277576446533201\\
13	0.0236270427703855\\
14	0.0236270427703855\\
15	0.0205681845545767\\
16	0.0205681845545767\\
17	0.0182114134076982\\
18	0.0182114134076982\\
19	0.0163396848074624\\
20	0.0163396848074624\\
21	0.0148171232685852\\
22	0.0148171232685852\\
23	0.0135543002627398\\
24	0.0135543002627398\\
25	0.0124899401459542\\
26	0.0124899401459542\\
27	0.0115806450529108\\
28	0.0115806450529108\\
29	0.0107948155671775\\
30	0.0107948155671775\\
31	0.0101088949946798\\
32	0.0101088949946798\\
33	0.00950496284885793\\
34	0.00950496284885793\\
35	0.00896914386473113\\
36	0.00896914386473113\\
37	0.00849052726961025\\
38	0.00849052726961025\\
39	0.00806041503292599\\
40	0.00806041503292599\\
41	0.00767178787955292\\
42	0.00767178787955292\\
43	0.00731891884829627\\
44	0.00731891884829627\\
45	0.0069970889187022\\
46	0.0069970889187022\\
47	0.00670237457565898\\
48	0.00670237457565898\\
49	0.00643148693655948\\
50	0.00643148693655948\\
51	0.00618164840556236\\
52	0.00618164840556236\\
53	0.0059504970228757\\
54	0.0059504970228757\\
55	0.00573601151510684\\
56	0.00573601151510684\\
57	0.00553645200118824\\
58	0.00553645200118824\\
59	0.00535031266666558\\
60	0.00535031266666558\\
61	0.00517628367938962\\
62	0.00517628367938962\\
63	0.00501322030743306\\
64	0.00501322030743306\\
65	0.00486011769861228\\
66	0.00486011769861228\\
67	0.00471609014649205\\
68	0.00471609014649205\\
69	0.00458035393849426\\
70	0.00458035393849426\\
71	0.00445221308426258\\
72	0.00445221308426258\\
73	0.00433104737532541\\
74	0.00433104737532541\\
75	0.00421630234351095\\
76	0.00421630234351095\\
77	0.0041074807749284\\
78	0.0041074807749284\\
79	0.00400413550543106\\
80	0.00400413550543106\\
81	0.00390586327732508\\
82	0.00390586327732508\\
83	0.00381229947930567\\
84	0.00381229947930567\\
85	0.00372311362493092\\
86	0.00372311362493092\\
87	0.00363800545142223\\
88	0.00363800545142223\\
89	0.0035567015417124\\
90	0.0035567015417124\\
91	0.00347895238965331\\
92	0.00347895238965331\\
93	0.00340452984200236\\
94	0.00340452984200236\\
95	0.00333322486193371\\
96	0.00333322486193371\\
97	0.00326484556789119\\
98	0.00326484556789119\\
99	0.00319921550902633\\
100	0.00319921550902633\\
101	0.00313617214458373\\
102	0.00313617214458373\\
103	0.00307556549963291\\
104	0.00307556549963291\\
105	0.00301725697374173\\
106	0.00301725697374173\\
107	0.00296111828266857\\
108	0.00296111828266857\\
109	0.0029070305160575\\
110	0.0029070305160575\\
111	0.00285488329657293\\
112	0.00285488329657293\\
113	0.00280457402795376\\
114	0.00280457402795376\\
115	0.00275600722120834\\
116	0.00275600722120834\\
117	0.00270909388963748\\
118	0.00270909388963748\\
119	0.0026637510046203\\
120	0.0026637510046203\\
121	0.00261990100515904\\
122	0.00261990100515904\\
123	0.00257747135508885\\
124	0.00257747135508885\\
125	0.00253639414263265\\
126	0.00253639414263265\\
127	0.00249660571765207\\
128	0.00249660571765207\\
129	0.0024580463625174\\
130	0.0024580463625174\\
131	0.00242065999301755\\
132	0.00242065999301755\\
133	0.00238439388615702\\
134	0.00238439388615702\\
135	0.00234919843206488\\
136	0.00234919843206488\\
137	0.00231502690755757\\
138	0.00231502690755757\\
139	0.00228183526918313\\
140	0.00228183526918313\\
141	0.00224958196381901\\
142	0.00224958196381901\\
143	0.00221822775510961\\
144	0.00221822775510961\\
145	0.00218773556422191\\
146	0.00218773556422191\\
147	0.00215807032355553\\
148	0.00215807032355553\\
149	0.00212919884219978\\
150	0.00212919884219978\\
151	0.0021010896820462\\
152	0.0021010896820462\\
153	0.00207371304358826\\
154	0.00207371304358826\\
155	0.00204704066053507\\
156	0.00204704066053507\\
157	0.00202104570245544\\
158	0.00202104570245544\\
159	0.00199570268474735\\
160	0.00199570268474735\\
161	0.0019709873852944\\
162	0.0019709873852944\\
163	0.0019468767672492\\
164	0.0019468767672492\\
165	0.00192334890740411\\
166	0.00192334890740411\\
167	0.00190038292970167\\
168	0.00190038292970167\\
169	0.00187795894345134\\
170	0.00187795894345134\\
171	0.00185605798586877\\
172	0.00185605798586877\\
173	0.00183466196858967\\
174	0.00183466196858967\\
175	0.00181375362784277\\
176	0.00181375362784277\\
177	0.00179331647798857\\
178	0.00179331647798857\\
179	0.00177333476816821\\
180	0.00177333476816821\\
181	0.00175379344181574\\
182	0.00175379344181574\\
183	0.00173467809881928\\
184	0.00173467809881928\\
185	0.00171597496013127\\
186	0.00171597496013127\\
187	0.00169767083464129\\
188	0.00169767083464129\\
189	0.00167975308815027\\
190	0.00167975308815027\\
191	0.00166220961428555\\
192	0.00166220961428555\\
193	0.00164502880722201\\
194	0.00164502880722201\\
195	0.00162819953607738\\
196	0.00162819953607738\\
197	0.00161171112086199\\
198	0.00161171112086199\\
199	0.00159555330987743\\
200	0.00159555330987743\\
201	0.00157971625846031\\
202	0.00157971625846031\\
203	0.00156419050897755\\
204	0.00156419050897755\\
205	0.00154896697199458\\
206	0.00154896697199458\\
207	0.0015340369085276\\
208	0.0015340369085276\\
209	0.00151939191331578\\
210	0.00151939191331578\\
211	0.00150502389904107\\
212	0.00150502389904107\\
213	0.00149092508143656\\
214	0.00149092508143656\\
215	0.00147708796522095\\
216	0.00147708796522095\\
217	0.00146350533081446\\
218	0.00146350533081446\\
219	0.00145017022177413\\
220	0.00145017022177413\\
221	0.00143707593291659\\
222	0.00143707593291659\\
223	0.00142421599907382\\
224	0.00142421599907382\\
225	0.0014115841844484\\
226	0.0014115841844484\\
227	0.00139917447253347\\
228	0.00139917447253347\\
229	0.0013869810565543\\
230	0.0013869810565543\\
231	0.00137499833040983\\
232	0.00137499833040983\\
233	0.0013632208800774\\
234	0.0013632208800774\\
235	0.00135164347545702\\
236	0.00135164347545702\\
237	0.00134026106262597\\
238	0.00134026106262597\\
239	0.00132906875648345\\
240	0.00132906875648345\\
241	0.00131806183375839\\
242	0.00131806183375839\\
243	0.00130723572636478\\
244	0.00130723572636478\\
245	0.00129658601507943\\
246	0.00129658601507943\\
247	0.00128610842352691\\
248	0.00128610842352691\\
249	0.00127579881245438\\
250	0.00127579881245438\\
251	0.00126565317427923\\
252	0.00126565317427923\\
253	0.0012556676278942\\
254	0.0012556676278942\\
255	0.00124583841371784\\
256	0.00124583841371784\\
257	0.00123616188897474\\
258	0.00123616188897474\\
259	0.00122663452319361\\
260	0.00122663452319361\\
261	0.00121725289391316\\
262	0.00121725289391316\\
263	0.00120801368258261\\
264	0.00120801368258261\\
265	0.00119891367064817\\
266	0.00119891367064817\\
267	0.00118994973581425\\
268	0.00118994973581425\\
269	0.00118111884847111\\
270	0.00118111884847111\\
271	0.00117241806828292\\
272	0.00117241806828292\\
273	0.00116384454092117\\
274	0.00116384454092117\\
275	0.00115539549494409\\
276	0.00115539549494409\\
277	0.00114706823880952\\
278	0.00114706823880952\\
279	0.00113886015801523\\
280	0.00113886015801523\\
281	0.00113076871236368\\
282	0.00113076871236368\\
283	0.00112279143333955\\
284	0.00112279143333955\\
285	0.00111492592159951\\
286	0.00111492592159951\\
287	0.00110716984456641\\
288	0.00110716984456641\\
289	0.00109952093412191\\
290	0.00109952093412191\\
291	0.00109197698439673\\
292	0.00109197698439673\\
293	0.00108453584964846\\
294	0.00108453584964846\\
295	0.0010771954422271\\
296	0.0010771954422271\\
297	0.00106995373062234\\
298	0.00106995373062234\\
299	0.00106280873758879\\
300	0.00106280873758879\\
301	0.00105575853834716\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.666666666666667\\
2	0.333333333333333\\
3	0.214285714285714\\
4	0.214285714285714\\
5	0.170454545454545\\
6	0.170454545454545\\
7	0.145833333333333\\
8	0.145833333333333\\
9	0.129523026315789\\
10	0.129523026315789\\
11	0.117697010869565\\
12	0.117697010869565\\
13	0.108615451388889\\
14	0.108615451388889\\
15	0.101357736895161\\
16	0.101357736895161\\
17	0.0953848702566962\\
18	0.0953848702566962\\
19	0.0903574625651039\\
20	0.090357462565104\\
21	0.0860497230707211\\
22	0.0860497230707211\\
23	0.0823048124922081\\
24	0.0823048124922081\\
25	0.0790099302927652\\
26	0.0790099302927651\\
27	0.0760815902189774\\
28	0.0760815902189773\\
29	0.0734564990310344\\
30	0.0734564990310344\\
31	0.0710856808083396\\
32	0.0710856808083396\\
33	0.0689305645524897\\
34	0.0689305645524897\\
35	0.0669603040081145\\
36	0.0669603040081145\\
37	0.0651498957886359\\
38	0.0651498957886358\\
39	0.0634788291744703\\
40	0.0634788291744703\\
41	0.0619300987036474\\
42	0.0619300987036474\\
43	0.0604894696971311\\
44	0.0604894696971312\\
45	0.0591449235425247\\
46	0.0591449235425247\\
47	0.057886232949972\\
48	0.0578862329499721\\
49	0.0567046326561701\\
50	0.05670463265617\\
51	0.0555925612196121\\
52	0.0555925612196121\\
53	0.0545434564518084\\
54	0.0545434564518086\\
55	0.0535515917949438\\
56	0.0535515917949438\\
57	0.0526119442991629\\
58	0.0526119442991629\\
59	0.0517200872312114\\
60	0.0517200872312113\\
61	0.0508721020611602\\
62	0.0508721020611605\\
63	0.0500645058257468\\
64	0.0500645058257468\\
65	0.0492941907909757\\
66	0.0492941907909757\\
67	0.0485583740260824\\
68	0.0485583740260824\\
69	0.0478545550204145\\
70	0.0478545550204144\\
71	0.0471804798697773\\
72	0.0471804798697771\\
73	0.0465341108617351\\
74	0.0465341108617353\\
75	0.0459136005235932\\
76	0.0459136005235932\\
77	0.0453172693792714\\
78	0.0453172693792714\\
79	0.0447435868044814\\
80	0.0447435868044817\\
81	0.044191154482739\\
82	0.044191154482739\\
83	0.0436586920546937\\
84	0.0436586920546937\\
85	0.0431450246252002\\
86	0.0431450246252004\\
87	0.0426490718504388\\
88	0.0426490718504389\\
89	0.0421698383742118\\
90	0.0421698383742122\\
91	0.0417064054206154\\
92	0.0417064054206155\\
93	0.0412579233813913\\
94	0.0412579233813912\\
95	0.0408236052618031\\
96	0.0408236052618033\\
97	0.0404027208699481\\
98	0.0404027208699483\\
99	0.0399945916518483\\
100	0.0399945916518483\\
101	0.0395985860891873\\
102	0.0395985860891877\\
103	0.0392141155886528\\
104	0.0392141155886528\\
105	0.0388406308020128\\
106	0.0388406308020128\\
107	0.0384776183245744\\
108	0.038477618324574\\
109	0.0381245977268896\\
110	0.0381245977268898\\
111	0.037781118880675\\
112	0.0377811188806751\\
113	0.0374467595450806\\
114	0.0374467595450806\\
115	0.0371211231838812\\
116	0.0371211231838813\\
117	0.0368038369879222\\
118	0.0368038369879221\\
119	0.0364945500803929\\
120	0.0364945500803931\\
121	0.036192931885284\\
122	0.0361929318852841\\
123	0.0358986706417754\\
124	0.0358986706417752\\
125	0.035611472049377\\
126	0.035611472049377\\
127	0.0353310580304386\\
128	0.0353310580304386\\
129	0.0350571655981924\\
130	0.0350571655981924\\
131	0.0347895458198617\\
132	0.0347895458198617\\
133	0.0345279628655357\\
134	0.0345279628655358\\
135	0.0342721931345552\\
136	0.0342721931345552\\
137	0.034022024452049\\
138	0.0340220244520488\\
139	0.0337772553290626\\
140	0.0337772553290629\\
141	0.0335376942804138\\
142	0.0335376942804138\\
143	0.0333031591950254\\
144	0.0333031591950255\\
145	0.0330734767540327\\
146	0.0330734767540325\\
147	0.0328484818924369\\
148	0.0328484818924369\\
149	0.0326280173005076\\
150	0.0326280173005079\\
151	0.0324119329615097\\
152	0.0324119329615103\\
153	0.032200085722669\\
154	0.032200085722669\\
155	0.0319923388965883\\
156	0.0319923388965885\\
157	0.0317885618905925\\
158	0.0317885618905929\\
159	0.0315886298617185\\
160	0.0315886298617185\\
161	0.0313924233952786\\
162	0.0313924233952785\\
163	0.0311998282051198\\
164	0.0311998282051198\\
165	0.0310107348538656\\
166	0.0310107348538656\\
167	0.0308250384915866\\
168	0.0308250384915866\\
169	0.0306426386114829\\
170	0.0306426386114829\\
171	0.0304634388212837\\
172	0.0304634388212838\\
173	0.0302873466291829\\
174	0.0302873466291831\\
175	0.0301142732432317\\
176	0.0301142732432317\\
177	0.0299441333831987\\
178	0.0299441333831987\\
179	0.0297768451039931\\
180	0.0297768451039931\\
181	0.0296123296298188\\
182	0.0296123296298187\\
183	0.0294505111982997\\
184	0.0294505111982998\\
185	0.0292913169138721\\
186	0.029291316913872\\
187	0.0291346766098021\\
188	0.0291346766098022\\
189	0.0289805227182356\\
190	0.0289805227182358\\
191	0.0288287901477307\\
192	0.028828790147731\\
193	0.0286794161677716\\
194	0.028679416167772\\
195	0.0285323402997984\\
196	0.0285323402997981\\
197	0.0283875042143186\\
198	0.0283875042143185\\
199	0.0282448516337119\\
200	0.028244851633712\\
201	0.0281043282403483\\
202	0.0281043282403483\\
203	0.0279658815896885\\
204	0.0279658815896885\\
205	0.0278294610280481\\
206	0.0278294610280481\\
207	0.0276950176147297\\
208	0.0276950176147297\\
209	0.0275625040482557\\
210	0.0275625040482557\\
211	0.0274318745964453\\
212	0.0274318745964453\\
213	0.0273030850301039\\
214	0.0273030850301039\\
215	0.0271760925601046\\
216	0.0271760925601046\\
217	0.0270508557776597\\
218	0.0270508557776599\\
219	0.0269273345975919\\
220	0.0269273345975919\\
221	0.0268054902044304\\
222	0.0268054902044303\\
223	0.0266852850011636\\
224	0.0266852850011637\\
225	0.0265666825605008\\
226	0.0265666825605007\\
227	0.0264496475784926\\
228	0.0264496475784928\\
229	0.0263341458303809\\
230	0.0263341458303809\\
231	0.0262201441285515\\
232	0.0262201441285517\\
233	0.0261076102824708\\
234	0.0261076102824709\\
235	0.0259965130604983\\
236	0.0259965130604982\\
237	0.0258868221534723\\
238	0.0258868221534724\\
239	0.0257785081399707\\
240	0.0257785081399706\\
241	0.0256715424531581\\
242	0.0256715424531579\\
243	0.0255658973491327\\
244	0.0255658973491328\\
245	0.025461545876697\\
246	0.0254615458766968\\
247	0.0253584618484697\\
248	0.0253584618484696\\
249	0.0252566198132808\\
250	0.0252566198132809\\
251	0.0251559950297703\\
252	0.0251559950297715\\
253	0.0250565634411378\\
254	0.0250565634411378\\
255	0.0249583016509816\\
256	0.0249583016509816\\
257	0.0248611869001703\\
258	0.0248611869001703\\
259	0.0247651970446985\\
260	0.0247651970446985\\
261	0.0246703105344743\\
262	0.0246703105344744\\
263	0.024576506392995\\
264	0.0245765063929951\\
265	0.0244837641978666\\
266	0.0244837641978666\\
267	0.0243920640621245\\
268	0.0243920640621245\\
269	0.02430138661632\\
270	0.0243013866163199\\
271	0.0242117129913322\\
272	0.0242117129913323\\
273	0.0241230248018746\\
274	0.0241230248018746\\
275	0.0240353041306583\\
276	0.0240353041306582\\
277	0.0239485335131869\\
278	0.0239485335131871\\
279	0.0238626959231505\\
280	0.0238626959231506\\
281	0.0237777747583897\\
282	0.0237777747583896\\
283	0.0236937538274073\\
284	0.0236937538274074\\
285	0.0236106173363995\\
286	0.0236106173363995\\
287	0.023528349876784\\
288	0.023528349876784\\
289	0.0234469364132041\\
290	0.023446936413204\\
291	0.0233663622719839\\
292	0.0233663622719842\\
293	0.0232866131300205\\
294	0.0232866131300205\\
295	0.0232076750040862\\
296	0.0232076750040862\\
297	0.0231295342405307\\
298	0.0231295342405306\\
299	0.0230521775053589\\
300	0.0230521775053589\\
301	0.0229755917746751\\
};
\end{axis}
\end{tikzpicture}%

==> Rosenberg_pairing2.tex <==
\definecolor{Cantor}{rgb}{   0,   0,0}%

\begin{tikzpicture}
  \draw [dotted] (0,0) -- (0,1.5) node [above right=-0.05cm]  {};  
  \draw [dotted] (1.5,0) -- (0,3) node [above right=-0.05cm]  {};  
  \draw [dotted] (3,0) -- (0,4.5) node [above right=-0.05cm]  {}; 
  \draw [dotted] (4.5,0) -- (0.75,5) node [above right=-0.05cm]  {}; 
  \draw [dotted] (5,1.25) -- (2,5) node [above right=-0.05cm]  {}; 
  \draw [dotted] (5,3.3333333333333333333) -- (3,5) node [above right=-0.05cm]  {}; 







% BACKGROUND
% Grid
\clip (-1,-0.5) rectangle (5.5,5.5); % Clips the picture...
\pgftransformcm{1}{0}{0}{1}{\pgfpoint{0cm}{0cm}}
\draw[style=help lines,dashed] (0,0) grid[step=1.5cm] (5,5); % Draws a grid

% Nodes
\foreach \x in {0,1,...,3}{% Two indices running over each
	\foreach \y in {0,1,...,3}{% node on the grid we have drawn 
		\node[draw,circle,inner sep=1pt,fill, gray] at (1.5*\x,1.5*\y) {};
		\node[below left=-0.05cm, gray]  at (1.5*\x,1.5*\y) {\tiny (\x,\y)};
		% Places a dot at those points
	}
}

       
    
% CANTOR PAIRING FUNCTION       
\node [above right=-0.05cm,-latex,Cantor] at (0,0) {\scriptsize $0$};
\node [above right=-0.05cm,-latex,Cantor] at (0,1.5) {\scriptsize $1$};
\draw [->,>=stealth, very thick, Cantor]  (0,1.5)   -- (1.5,1.5) node [above right=-0.05cm]  {\scriptsize $2$};
\draw [->,>=stealth, very thick, Cantor]  (1.5,1.5)   -- (1.5,0) node [above right=-0.05cm]  {\scriptsize $3$};
\node [above right=-0.05cm,-latex,Cantor] at (0,3) {\scriptsize $4$};
\draw [->,>=stealth, very thick,Cantor]  (0,3)   -- (1.5,3) node [above right=-0.05cm]  {\scriptsize $5$};
\draw [->,>=stealth, very thick,Cantor]  (1.5,3)   -- (3,3) node [above right=-0.05cm]  {\scriptsize $6$};
\draw [->,>=stealth, very thick,Cantor]  (3,3)   -- (3,1.5) node [above right=-0.05cm]  {\scriptsize $7$};
\draw [->,>=stealth, very thick,Cantor]  (3,1.5)   -- (3,0) node [above right=-0.05cm]  {\scriptsize $8$};
\node [above right=-0.05cm,-latex,Cantor] at (0,4.5) {\scriptsize $9$};
\draw [->,>=stealth, very thick,Cantor]  (0,4.5)   -- (1.5,4.5) node [above right=-0.05cm]  {\scriptsize $10$};
\draw [->,>=stealth, very thick,Cantor]  (1.5,4.5)   -- (3,4.5) node [above right=-0.05cm]  {\scriptsize $11$};
\draw [->,>=stealth, very thick,Cantor]  (3,4.5)   -- (4.5,4.5) node [above right=-0.05cm]  {\scriptsize $12$};
\draw [->,>=stealth, very thick,Cantor]  (4.5,4.5)   -- (4.5,3) node [above right=-0.05cm]  {\scriptsize $13$};
\draw [->,>=stealth, very thick,Cantor]  (4.5,3)   -- (4.5,1.5) node [above right=-0.05cm]  {\scriptsize $14$};
\draw [->,>=stealth, very thick,Cantor]  (4.5,2)   -- (4.5,0) node [above right=-0.05cm]  {\scriptsize $15$};

  \node[above,font=\small\bfseries] at (2.3,5) {$\pi_\infty$\textcolor{gray}{$(i_1,i_2)$}$=i$};      
  \end{tikzpicture}

==> c0D1.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xtick={   1,2, 10,  100, 1000},
xticklabels={1,2, 10,100,1000},
xminorticks=false,
xlabel={$M+1$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=false,
ylabel={$\lvert c_0-\tilde{c}_0^M\rvert/\lvert c_0 \rvert$},
ymajorgrids,
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
axis background/.style={fill=white},
ylabel style = {font=\small},
xlabel style = {font=\small},
title style={font=\bfseries,  yshift=-0.2cm},
title={\small{Numerical error to compute} $\tilde{c}_0^M$ \small{with interpolatory quadrature rules}}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.313035285499331\\
2	0.00495718065932447\\
4	1.14918008385101e-05\\
6	8.76075702128578e-09\\
8	8.70700402969608e-12\\
10	8.31343830277168e-15\\
12	3.77883559216895e-16\\
};
\addplot [color=mycolor1,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.00327871492113593\\
2	2.78499579249025e-05\\
3	1.2556625563733e-07\\
4	3.50909097109315e-10\\
5	6.67342365577036e-13\\
6	1.32259245725913e-15\\
7	7.55767118433789e-16\\
8	1.88941779608447e-16\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.333333333333333\\
4	0.112419433401016\\
6	0.0458283663317138\\
8	0.0261483861523687\\
10	0.0164989045239582\\
12	0.0115000173619511\\
14	0.00840947357502309\\
16	0.00644796050822483\\
18	0.00508403048931028\\
20	0.0041210507863273\\
22	0.00340204885639728\\
24	0.0028598368970667\\
26	0.00243518195542758\\
28	0.00210025548046722\\
30	0.00182878526060493\\
32	0.00160760021824591\\
34	0.00142362635072146\\
36	0.00126998753536345\\
38	0.00113959145218412\\
40	0.00102856795111794\\
42	0.000932802402917154\\
44	0.0008499829131281\\
46	0.000777590464056344\\
48	0.000714175643170778\\
50	0.000658126806088788\\
52	0.000608498172788297\\
54	0.000564220004875882\\
56	0.000524654020308213\\
58	0.000489067701811119\\
60	0.000457017730686848\\
62	0.000427988911416599\\
64	0.000401665600455403\\
66	0.000377676942915017\\
68	0.000355793282279082\\
70	0.000335742182843934\\
72	0.000317353337240478\\
74	0.000300422984123361\\
76	0.000284822676311136\\
78	0.000270397561471958\\
80	0.000257049291385147\\
82	0.000244658487245752\\
84	0.000233148819373197\\
86	0.000222427062498198\\
88	0.000212433246306265\\
90	0.000203093714825409\\
92	0.000194360824422479\\
94	0.000186175759450236\\
96	0.000178500283797955\\
98	0.000171286974322449\\
100	0.000164504858870096\\
102	0.000158115358368072\\
104	0.00015209316984055\\
106	0.000146406650825215\\
108	0.000141034966674392\\
110	0.000135951967250358\\
112	0.000131140371933625\\
114	0.000126578417601886\\
116	0.000122251674365526\\
118	0.000118141911836123\\
120	0.000114237004698481\\
122	0.000110521588947643\\
124	0.000106985415954997\\
126	0.000103615463884932\\
128	0.000100403022787354\\
130	9.73369972991911e-05\\
132	9.44099470789883e-05\\
134	9.16123711272032e-05\\
136	8.89378829715959e-05\\
138	8.63783087794445e-05\\
140	8.39281417934767e-05\\
142	8.15803189667674e-05\\
144	7.93300717688572e-05\\
146	7.71712716219897e-05\\
148	7.50997725869063e-05\\
150	7.3110236041618e-05\\
152	7.11990435924292e-05\\
154	6.93615274744985e-05\\
156	6.75945183001847e-05\\
158	6.58939204954967e-05\\
160	6.42569484480271e-05\\
162	6.2679996631898e-05\\
164	6.11606087688177e-05\\
166	5.96956006722049e-05\\
168	5.82827997654967e-05\\
170	5.69193854695893e-05\\
172	5.56034304800557e-05\\
174	5.43324291205627e-05\\
176	5.31046668673651e-05\\
178	5.19179116880153e-05\\
180	5.07706342605108e-05\\
182	4.96608411010291e-05\\
184	4.85871645978797e-05\\
186	4.7547819865934e-05\\
188	4.65415809096648e-05\\
190	4.5566845789824e-05\\
192	4.46225128872824e-05\\
194	4.37071411636403e-05\\
196	4.28197385375917e-05\\
198	4.19590058581276e-05\\
200	4.1124047771568e-05\\
202	4.0313690574445e-05\\
204	3.95271245385853e-05\\
206	3.87632871530208e-05\\
208	3.80214446706884e-05\\
210	3.73006333669323e-05\\
212	3.66001870839572e-05\\
214	3.59192300616318e-05\\
216	3.52571563926318e-05\\
218	3.46131688235829e-05\\
220	3.3986715276213e-05\\
222	3.3377068703766e-05\\
224	3.27837252223073e-05\\
226	3.2206020703196e-05\\
228	3.16434944909183e-05\\
230	3.10955389538625e-05\\
232	3.05617322919893e-05\\
234	3.00415177001412e-05\\
236	2.95345083641818e-05\\
238	2.9040193288421e-05\\
240	2.85582172216969e-05\\
242	2.80881105274577e-05\\
244	2.76295464747278e-05\\
246	2.7182092835587e-05\\
248	2.67454486967411e-05\\
250	2.63192157152758e-05\\
252	2.59031163880596e-05\\
254	2.54967831196939e-05\\
256	2.50999596638213e-05\\
258	2.47123063690236e-05\\
260	2.43335863199245e-05\\
262	2.39634853002046e-05\\
264	2.36017840009595e-05\\
266	2.32481913873261e-05\\
268	2.2902504213107e-05\\
270	2.25644525999602e-05\\
272	2.22338479725082e-05\\
274	2.19104397942704e-05\\
276	2.15940529044723e-05\\
278	2.1284454467807e-05\\
280	2.09814816114484e-05\\
282	2.06849177220025e-05\\
284	2.0394611191854e-05\\
286	2.0110360291814e-05\\
288	1.98320237615457e-05\\
290	1.95594135421473e-05\\
292	1.92923978836745e-05\\
294	1.90308013030549e-05\\
296	1.87745008026763e-05\\
298	1.85233324780931e-05\\
300	1.8277181394577e-05\\
302	1.80358943244752e-05\\
304	1.77993637681118e-05\\
306	1.75674463509523e-05\\
308	1.73400414407165e-05\\
310	1.71170147607036e-05\\
312	1.68982720292199e-05\\
314	1.6683687384389e-05\\
316	1.6473172417264e-05\\
318	1.626660905929e-05\\
320	1.60639143385044e-05\\
322	1.58649774066877e-05\\
324	1.56697203348433e-05\\
326	1.54780389712839e-05\\
328	1.52898600653817e-05\\
330	1.51050856818102e-05\\
332	1.49236469189074e-05\\
334	1.47454516150614e-05\\
336	1.45704349092668e-05\\
338	1.43985100136135e-05\\
340	1.4229615825867e-05\\
342	1.4063670560116e-05\\
344	1.39006166124389e-05\\
346	1.37403768589728e-05\\
348	1.35828969576313e-05\\
350	1.3428104128077e-05\\
352	1.32759470732324e-05\\
354	1.31263570659623e-05\\
356	1.29792856506938e-05\\
358	1.28346678851532e-05\\
360	1.2692457969532e-05\\
362	1.25525945003924e-05\\
364	1.24150341586082e-05\\
366	1.22797188516488e-05\\
368	1.21466075817533e-05\\
370	1.20156453533582e-05\\
372	1.18867933437405e-05\\
374	1.1759999460903e-05\\
376	1.16352269183828e-05\\
378	1.15124263416755e-05\\
380	1.13915628584538e-05\\
382	1.12725896446175e-05\\
384	1.11554736185182e-05\\
386	1.1040170351917e-05\\
388	1.09266484475956e-05\\
390	1.08148657254059e-05\\
392	1.07047923694203e-05\\
394	1.05963883141325e-05\\
396	1.04896252292042e-05\\
398	1.03844650387597e-05\\
400	1.02808808106758e-05\\
402	1.01788363384703e-05\\
404	1.00783060087428e-05\\
406	9.97925537626898e-06\\
408	9.88166006621327e-06\\
410	9.78548729513307e-06\\
412	9.69071385736875e-06\\
414	9.5973085321166e-06\\
416	9.50524921572438e-06\\
418	9.41450616620543e-06\\
420	9.32505831796604e-06\\
422	9.23687732146128e-06\\
424	9.14994309431094e-06\\
426	9.06422860147416e-06\\
428	8.97971468805103e-06\\
430	8.89637556156231e-06\\
432	8.8141929457386e-06\\
434	8.73314222116228e-06\\
436	8.65320593956831e-06\\
438	8.57436059398253e-06\\
440	8.49658952084553e-06\\
442	8.41987026367619e-06\\
444	8.34418690098815e-06\\
446	8.26951797372466e-06\\
448	8.19584826139419e-06\\
450	8.12315724829649e-06\\
452	8.05143038118405e-06\\
454	7.98064803697596e-06\\
456	7.91079629458569e-06\\
458	7.84185637758839e-06\\
460	7.77381496375185e-06\\
462	7.70665408245108e-06\\
464	7.64036097700149e-06\\
466	7.57491844027847e-06\\
468	7.51031425649806e-06\\
470	7.44653194195699e-06\\
472	7.38355979290617e-06\\
474	7.32138201331445e-06\\
476	7.25998738659861e-06\\
478	7.19936077064887e-06\\
480	7.13949141228909e-06\\
482	7.08036479057927e-06\\
484	7.02197058988219e-06\\
486	6.96429488433736e-06\\
488	6.90732777575143e-06\\
490	6.85105589903756e-06\\
492	6.79546975546064e-06\\
494	6.74055651617156e-06\\
496	6.68630706068818e-06\\
498	6.6327090698648e-06\\
500	6.57975378604014e-06\\
502	6.52742937445883e-06\\
504	6.4757274225169e-06\\
506	6.42463655808889e-06\\
508	6.37414869519848e-06\\
510	6.32425290525429e-06\\
512	6.27494141602902e-06\\
514	6.22620371726335e-06\\
516	6.1780323361571e-06\\
518	6.13041716457374e-06\\
520	6.08335101404123e-06\\
522	6.03682416144835e-06\\
524	5.99082968788522e-06\\
526	5.94535823750242e-06\\
528	5.90040315096019e-06\\
530	5.85595542068607e-06\\
532	5.81200863836173e-06\\
534	5.76855412925958e-06\\
536	5.72558572020654e-06\\
538	5.68309505866171e-06\\
540	5.64107619593912e-06\\
542	5.59952108458717e-06\\
544	5.55842399485584e-06\\
546	5.51777717050506e-06\\
548	5.47757508817526e-06\\
550	5.43781027095847e-06\\
552	5.39847739511323e-06\\
554	5.35956925151737e-06\\
556	5.32108070461224e-06\\
558	5.28300480062693e-06\\
560	5.2453365880778e-06\\
562	5.20806935777607e-06\\
564	5.17119833176594e-06\\
566	5.13471703555979e-06\\
568	5.09862085884549e-06\\
570	5.06290355206662e-06\\
572	5.02756066445009e-06\\
574	4.99258616315501e-06\\
576	4.95797574906476e-06\\
578	4.92372359639504e-06\\
580	4.88982555513218e-06\\
582	4.85627599555727e-06\\
584	4.82307090876599e-06\\
586	4.79020485866233e-06\\
588	4.75767396790339e-06\\
590	4.72547298313586e-06\\
592	4.69359815991055e-06\\
594	4.66204441873508e-06\\
596	4.63080813872807e-06\\
598	4.59988440915104e-06\\
600	4.5692697294708e-06\\
602	4.53895935148552e-06\\
604	4.50894988679451e-06\\
606	4.47923674662398e-06\\
608	4.44981665237432e-06\\
610	4.42068515937866e-06\\
612	4.3918391006148e-06\\
614	4.36327417441262e-06\\
616	4.33498731366999e-06\\
618	4.30697435693794e-06\\
620	4.2792323329266e-06\\
622	4.25175721530113e-06\\
624	4.22454612614143e-06\\
626	4.1975951657891e-06\\
628	4.17090154924971e-06\\
630	4.14446149887837e-06\\
632	4.11827231605599e-06\\
634	4.09233034193157e-06\\
636	4.06663296270704e-06\\
638	4.04117663432846e-06\\
640	4.01595882193462e-06\\
642	3.99097608994037e-06\\
644	3.96622598519691e-06\\
646	3.94170517648007e-06\\
648	3.91741128380474e-06\\
650	3.89334107953054e-06\\
652	3.86949225505973e-06\\
654	3.8458616817838e-06\\
656	3.82244712127111e-06\\
658	3.79924553628452e-06\\
660	3.77625476044585e-06\\
662	3.7534718437815e-06\\
664	3.73089468497234e-06\\
666	3.70852042630432e-06\\
668	3.68634702196946e-06\\
670	3.66437170151723e-06\\
672	3.64259248364363e-06\\
674	3.62100667672394e-06\\
676	3.5996123554094e-06\\
678	3.57840690845546e-06\\
680	3.5573884675788e-06\\
682	3.53655449747414e-06\\
684	3.51590318325989e-06\\
686	3.49543206423775e-06\\
688	3.47513937559718e-06\\
690	3.45502272902642e-06\\
692	3.43508041122931e-06\\
694	3.41531009995233e-06\\
696	3.39571013396878e-06\\
698	3.3762782529756e-06\\
700	3.35701284503998e-06\\
702	3.33791171502895e-06\\
704	3.3189732947525e-06\\
706	3.30019545269344e-06\\
708	3.28157666262818e-06\\
710	3.26311485121522e-06\\
712	3.24480853830522e-06\\
714	3.22665570706704e-06\\
716	3.20865491709732e-06\\
718	3.19080420974061e-06\\
720	3.17310218278521e-06\\
722	3.15554693153253e-06\\
724	3.13813709174049e-06\\
726	3.12087081211221e-06\\
728	3.10374676404379e-06\\
730	3.08676314841883e-06\\
732	3.06991867282669e-06\\
734	3.05321158400318e-06\\
736	3.03664062628606e-06\\
738	3.02020409392867e-06\\
740	3.00390076457546e-06\\
742	2.98772897866506e-06\\
744	2.97168754626043e-06\\
746	2.9557748502107e-06\\
748	2.93998973421861e-06\\
750	2.92433062498709e-06\\
752	2.90879639353037e-06\\
754	2.8933855089619e-06\\
756	2.87809687404827e-06\\
758	2.86292899698282e-06\\
760	2.84788080850973e-06\\
762	2.83295085645729e-06\\
764	2.81813809799303e-06\\
766	2.803441119692e-06\\
768	2.78885890669933e-06\\
770	2.77439008034008e-06\\
772	2.76003365340394e-06\\
774	2.74578828030059e-06\\
776	2.7316530015753e-06\\
778	2.71762650583263e-06\\
780	2.70370785471208e-06\\
782	2.68989577478784e-06\\
784	2.67618934945979e-06\\
786	2.6625873366104e-06\\
788	2.64908884339832e-06\\
790	2.63569265879227e-06\\
792	2.62239791393171e-06\\
794	2.60920342598503e-06\\
796	2.59610834818513e-06\\
798	2.5831115290087e-06\\
800	2.57021214133957e-06\\
802	2.55740906085489e-06\\
804	2.54470148219887e-06\\
806	2.53208831024754e-06\\
808	2.51956875685355e-06\\
810	2.50714175453748e-06\\
812	2.4948065355801e-06\\
814	2.48256205659381e-06\\
816	2.4704075718418e-06\\
818	2.45834206014095e-06\\
820	2.44636479429516e-06\\
822	2.43447478043279e-06\\
824	2.42267130556861e-06\\
826	2.41095340058894e-06\\
828	2.39932037027213e-06\\
830	2.38777126981837e-06\\
832	2.37630541799483e-06\\
834	2.36492189276127e-06\\
836	2.35362003220274e-06\\
838	2.34239893492916e-06\\
840	2.33125795234823e-06\\
842	2.32019620671764e-06\\
844	2.30921306387799e-06\\
846	2.29830766462769e-06\\
848	2.28747939434726e-06\\
850	2.27672741126561e-06\\
852	2.2660511153072e-06\\
854	2.25544968301961e-06\\
856	2.24492252853814e-06\\
858	2.23446885116996e-06\\
860	2.2240880761526e-06\\
862	2.21377941822531e-06\\
864	2.20354231883491e-06\\
866	2.19337601192748e-06\\
868	2.1832799501631e-06\\
870	2.17325338580654e-06\\
872	2.16329578228702e-06\\
874	2.15340640963291e-06\\
876	2.14358474415199e-06\\
878	2.13383007285906e-06\\
880	2.12414188172083e-06\\
882	2.11451947651486e-06\\
884	2.10496235408808e-06\\
886	2.09546983331865e-06\\
888	2.08604142448721e-06\\
890	2.07667646046072e-06\\
892	2.06737446573069e-06\\
894	2.05813478437733e-06\\
896	2.04895695188334e-06\\
898	2.03984032931537e-06\\
900	2.03078445926153e-06\\
902	2.02178871955283e-06\\
904	2.01285266121509e-06\\
906	2.003975675402e-06\\
908	1.99515732446365e-06\\
910	1.98639701243231e-06\\
912	1.97769431076189e-06\\
914	1.96904863591918e-06\\
916	1.96045956935009e-06\\
918	1.95192654262044e-06\\
920	1.94344914117295e-06\\
922	1.93502681167246e-06\\
924	1.92665914977574e-06\\
926	1.91834561147353e-06\\
928	1.9100858029697e-06\\
930	1.90187918858165e-06\\
932	1.89372538716981e-06\\
934	1.88562387382074e-06\\
936	1.87757427405622e-06\\
938	1.86957607217764e-06\\
940	1.86162890436492e-06\\
942	1.85373226668784e-06\\
944	1.84588580087741e-06\\
946	1.83808901554894e-06\\
948	1.83034155687434e-06\\
950	1.82264294701362e-06\\
952	1.8149928375788e-06\\
954	1.80739076016678e-06\\
956	1.79983637638159e-06\\
958	1.79232922525863e-06\\
960	1.78486897639552e-06\\
962	1.77745517815353e-06\\
964	1.77008750612551e-06\\
966	1.76276551822063e-06\\
968	1.75548889747024e-06\\
970	1.74825721188654e-06\\
972	1.74107014871971e-06\\
974	1.73392728486377e-06\\
976	1.72682831633963e-06\\
978	1.71977282659164e-06\\
980	1.7127605170808e-06\\
982	1.70579098113244e-06\\
984	1.69886392842322e-06\\
986	1.69197895705242e-06\\
988	1.68513578135965e-06\\
990	1.67833401187867e-06\\
992	1.67157336639079e-06\\
994	1.66485346364542e-06\\
996	1.65817402630886e-06\\
998	1.65153467934775e-06\\
1000	1.64493515542041e-06\\
};
\addplot [color=mycolor2,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.154700538379251\\
2	0.13933703417613\\
4	0.0551495636009216\\
6	0.0294612977248324\\
8	0.0183102432512386\\
10	0.0124768905263615\\
12	0.00904607994842643\\
14	0.00685846259857081\\
16	0.0053784053149315\\
18	0.00433058836919875\\
20	0.00356168911559496\\
22	0.00298081071615064\\
24	0.0025312858297879\\
26	0.00217629527666974\\
28	0.00189107337647543\\
30	0.00165846457017826\\
32	0.00146628014304195\\
34	0.00130566731712367\\
36	0.00117007062737828\\
38	0.00105455190966841\\
40	0.000955334057938018\\
42	0.00086948818245336\\
44	0.000794714875892111\\
46	0.000729188569531192\\
48	0.000671445007170646\\
50	0.000620298706161759\\
52	0.000574781608155828\\
54	0.000534096922862659\\
56	0.00049758401193889\\
58	0.000464691394962191\\
60	0.000434955799314629\\
62	0.000407985755428886\\
64	0.000383448644304729\\
66	0.000361060391242951\\
68	0.000340577205497627\\
70	0.000321788914496635\\
72	0.00030451355030181\\
74	0.000288592926485753\\
76	0.000273889003620797\\
78	0.000260280886697162\\
80	0.000247662331929743\\
82	0.000235939666547114\\
84	0.000225030045182706\\
86	0.000214859982025084\\
88	0.000205364110005157\\
90	0.000196484127723995\\
92	0.000188167902383629\\
94	0.000180368702822564\\
96	0.00017304454154965\\
98	0.000166157608417761\\
100	0.000159673781640279\\
102	0.000153562204297741\\
104	0.000147794916519062\\
106	0.000142346535107363\\
108	0.000137193973754446\\
110	0.00013231619806775\\
112	0.000127694010545243\\
114	0.000123309861390419\\
116	0.000119147681670428\\
118	0.000115192735861247\\
120	0.000111431491239156\\
122	0.000107851501960576\\
124	0.000104441305966541\\
126	0.000101190333120948\\
128	9.8088823200726e-05\\
130	9.5127752552715e-05\\
132	9.22987683809051e-05\\
134	8.95941297756053e-05\\
136	8.70066547020709e-05\\
138	8.45296722700173e-05\\
140	8.2156979694159e-05\\
142	7.98828034220822e-05\\
144	7.77017639784772e-05\\
146	7.56088441216107e-05\\
148	7.35993599630946e-05\\
150	7.16689347394217e-05\\
152	6.98134749576029e-05\\
154	6.80291486765405e-05\\
156	6.63123657069775e-05\\
158	6.46597595361786e-05\\
160	6.30681708116976e-05\\
162	6.15346322310195e-05\\
164	6.00563546995225e-05\\
166	5.86307146404064e-05\\
168	5.72552423466766e-05\\
170	5.59276112759299e-05\\
172	5.46456282068952e-05\\
174	5.34072241757944e-05\\
176	5.22104461220252e-05\\
178	5.10534491838799e-05\\
180	4.99344895850129e-05\\
182	4.8851918058368e-05\\
184	4.78041737667079e-05\\
186	4.67897786733396e-05\\
188	4.58073323257313e-05\\
190	4.48555070197143e-05\\
192	4.39330433116281e-05\\
194	4.30387458498771e-05\\
196	4.21714794993644e-05\\
198	4.13301657393728e-05\\
200	4.05137793073607e-05\\
202	3.97213450749057e-05\\
204	3.89519351330359e-05\\
206	3.82046660769575e-05\\
208	3.74786964663087e-05\\
210	3.67732244577201e-05\\
212	3.60874855888094e-05\\
214	3.5420750705617e-05\\
216	3.47723240248232e-05\\
218	3.41415413169788e-05\\
220	3.35277682051993e-05\\
222	3.29303985687757e-05\\
224	3.23488530468152e-05\\
226	3.17825776326996e-05\\
228	3.12310423546958e-05\\
230	3.06937400345042e-05\\
232	3.01701851220804e-05\\
234	2.96599125964025e-05\\
236	2.91624769352961e-05\\
238	2.86774511398802e-05\\
240	2.82044258194114e-05\\
242	2.77430083273078e-05\\
244	2.72928219449131e-05\\
246	2.68535051133334e-05\\
248	2.6424710706241e-05\\
250	2.6006105345866e-05\\
252	2.55973687521838e-05\\
254	2.51981931327361e-05\\
256	2.48082826003193e-05\\
258	2.44273526271988e-05\\
260	2.40551295239699e-05\\
262	2.3691349948729e-05\\
264	2.33357604404461e-05\\
266	2.29881169787616e-05\\
268	2.2648184563212e-05\\
270	2.23157368176574e-05\\
272	2.19905556125832e-05\\
274	2.16724307071647e-05\\
276	2.13611594095386e-05\\
278	2.10565462541723e-05\\
280	2.07584026938878e-05\\
282	2.04665468093168e-05\\
284	2.01808030304562e-05\\
286	1.99010018731016e-05\\
288	1.96269796864934e-05\\
290	1.9358578415396e-05\\
292	1.9095645371392e-05\\
294	1.88380330150562e-05\\
296	1.85855987504535e-05\\
298	1.8338204725854e-05\\
300	1.80957176475482e-05\\
302	1.78580085987701e-05\\
304	1.76249528687222e-05\\
306	1.73964297891516e-05\\
308	1.71723225779186e-05\\
310	1.69525181901165e-05\\
312	1.67369071745194e-05\\
314	1.65253835395784e-05\\
316	1.63178446197509e-05\\
318	1.61141909538198e-05\\
320	1.59143261642125e-05\\
322	1.57181568436471e-05\\
324	1.55255924452202e-05\\
326	1.53365451789345e-05\\
328	1.51509299104458e-05\\
330	1.49686640664726e-05\\
332	1.47896675416481e-05\\
334	1.46138626113679e-05\\
336	1.44411738473016e-05\\
338	1.4271528036236e-05\\
340	1.41048541023592e-05\\
342	1.39410830330977e-05\\
344	1.37801478079513e-05\\
346	1.3621983328771e-05\\
348	1.34665263551437e-05\\
350	1.3313715440888e-05\\
352	1.31634908724365e-05\\
354	1.30157946122145e-05\\
356	1.28705702402421e-05\\
358	1.27277629029532e-05\\
360	1.25873192587944e-05\\
362	1.24491874304855e-05\\
364	1.23133169556144e-05\\
366	1.21796587415623e-05\\
368	1.20481650202064e-05\\
370	1.19187893063977e-05\\
372	1.17914863562163e-05\\
374	1.16662121267819e-05\\
376	1.15429237392828e-05\\
378	1.14215794418948e-05\\
380	1.1302138574143e-05\\
382	1.11845615330397e-05\\
384	1.10688097403333e-05\\
386	1.09548456105335e-05\\
388	1.08426325209354e-05\\
390	1.07321347819767e-05\\
392	1.06233176082604e-05\\
394	1.05161470923543e-05\\
396	1.04105901770346e-05\\
398	1.03066146309727e-05\\
400	1.02041890229776e-05\\
402	1.01032827002356e-05\\
404	1.00038657619983e-05\\
406	9.90590904148547e-06\\
408	9.80938408090548e-06\\
410	9.71426311346946e-06\\
412	9.62051904107586e-06\\
414	9.52812541765713e-06\\
416	9.43705642797443e-06\\
418	9.34728687096431e-06\\
420	9.25879214208614e-06\\
422	9.17154821666877e-06\\
424	9.0855316332572e-06\\
426	9.00071947729231e-06\\
428	8.91708936734403e-06\\
430	8.83461943879116e-06\\
432	8.75328833083167e-06\\
434	8.67307517149474e-06\\
436	8.59395956509523e-06\\
438	8.51592157902203e-06\\
440	8.43894173074844e-06\\
442	8.36300097639686e-06\\
444	8.28808069830433e-06\\
446	8.21416269447539e-06\\
448	8.14122916614757e-06\\
450	8.06926270824349e-06\\
452	7.99824629937884e-06\\
454	7.92816328953894e-06\\
456	7.85899739352836e-06\\
458	7.79073267809238e-06\\
460	7.72335355558873e-06\\
462	7.65684477421757e-06\\
464	7.59119140758546e-06\\
466	7.5263788497093e-06\\
468	7.46239280391414e-06\\
470	7.39921927650489e-06\\
472	7.33684456832862e-06\\
474	7.27525526866835e-06\\
476	7.21443824569512e-06\\
478	7.15438064158302e-06\\
480	7.09506986551478e-06\\
482	7.03649358557712e-06\\
484	6.97863972409785e-06\\
486	6.9214964499853e-06\\
488	6.86505217406541e-06\\
490	6.80929554175425e-06\\
492	6.75421542850607e-06\\
494	6.69980093404021e-06\\
496	6.64604137612379e-06\\
498	6.59292628624186e-06\\
500	6.54044540460141e-06\\
502	6.48858867413615e-06\\
504	6.43734623673176e-06\\
506	6.38670842789679e-06\\
508	6.33666577276593e-06\\
510	6.28720898099289e-06\\
512	6.23832894330878e-06\\
514	6.19001672597097e-06\\
516	6.14226356843162e-06\\
518	6.09506087811962e-06\\
520	6.04840022655484e-06\\
522	6.00227334635051e-06\\
524	5.95667212710538e-06\\
526	5.91158861196206e-06\\
528	5.8670149936102e-06\\
530	5.82294361184399e-06\\
532	5.77936694956538e-06\\
534	5.73627762978646e-06\\
536	5.69366841252084e-06\\
538	5.651532191564e-06\\
540	5.60986199238389e-06\\
542	5.56865096756898e-06\\
544	5.52789239560703e-06\\
546	5.48757967733238e-06\\
548	5.44770633381653e-06\\
550	5.40826600259336e-06\\
552	5.36925243710407e-06\\
554	5.33065950170108e-06\\
556	5.29248117153713e-06\\
558	5.25471152890145e-06\\
560	5.21734476166547e-06\\
562	5.18037515995218e-06\\
564	5.14379711524793e-06\\
566	5.10760511773789e-06\\
568	5.07179375375255e-06\\
570	5.03635770432442e-06\\
572	5.00129174341168e-06\\
574	4.96659073523364e-06\\
576	4.93224963293848e-06\\
578	4.89826347660483e-06\\
580	4.86462739157645e-06\\
582	4.83133658613077e-06\\
584	4.79838635081276e-06\\
586	4.76577205599238e-06\\
588	4.73348915042138e-06\\
590	4.70153315967892e-06\\
592	4.66989968450626e-06\\
594	4.63858439936349e-06\\
596	4.60758305131925e-06\\
598	4.57689145783036e-06\\
600	4.54650550618663e-06\\
602	4.51642115151252e-06\\
604	4.48663441532382e-06\\
606	4.45714138530562e-06\\
608	4.42793821220366e-06\\
610	4.39902111026846e-06\\
612	4.37038635570097e-06\\
614	4.3420302842101e-06\\
616	4.31394929112372e-06\\
618	4.28613983016746e-06\\
620	4.25859841157727e-06\\
622	4.23132160187745e-06\\
624	4.20430602188215e-06\\
626	4.1775483468065e-06\\
628	4.15104530415711e-06\\
630	4.124793673288e-06\\
632	4.09879028406834e-06\\
634	4.07303201699349e-06\\
636	4.04751580029838e-06\\
638	4.02223861106776e-06\\
640	3.99719747268268e-06\\
642	3.97238945559764e-06\\
644	3.94781167489811e-06\\
646	3.92346129030052e-06\\
648	3.89933550537513e-06\\
650	3.87543156632475e-06\\
652	3.85174676131861e-06\\
654	3.82827842049238e-06\\
656	3.80502391383875e-06\\
658	3.78198065109636e-06\\
660	3.75914608197192e-06\\
662	3.73651769347561e-06\\
664	3.71409301103132e-06\\
666	3.69186959703338e-06\\
668	3.66984504984735e-06\\
670	3.64801700392103e-06\\
672	3.6263831284522e-06\\
674	3.60494112738863e-06\\
676	3.58368873853987e-06\\
678	3.56262373246707e-06\\
680	3.54174391303808e-06\\
682	3.52104711576207e-06\\
684	3.50053120801164e-06\\
686	3.48019408802358e-06\\
688	3.46003368356662e-06\\
690	3.44004795427288e-06\\
692	3.42023488741905e-06\\
694	3.40059250014679e-06\\
696	3.38111883724235e-06\\
698	3.36181197235774e-06\\
700	3.34267000545729e-06\\
702	3.32369106414987e-06\\
704	3.30487330291174e-06\\
706	3.28621490119918e-06\\
708	3.26771406489179e-06\\
710	3.24936902518225e-06\\
712	3.231178037022e-06\\
714	3.21313938067558e-06\\
716	3.1952513601663e-06\\
718	3.17751230272112e-06\\
720	3.15992055921477e-06\\
722	3.14247450283744e-06\\
724	3.12517252898381e-06\\
726	3.10801305603015e-06\\
728	3.09099452300288e-06\\
730	3.0741153906888e-06\\
732	3.05737414074692e-06\\
734	3.04076927548635e-06\\
736	3.02429931775539e-06\\
738	3.00796280972016e-06\\
740	2.99175831375287e-06\\
742	2.97568441109952e-06\\
744	2.95973970265706e-06\\
746	2.943922807086e-06\\
748	2.92823236247575e-06\\
750	2.91266702390214e-06\\
752	2.89722546542581e-06\\
754	2.88190637764973e-06\\
756	2.86670846916248e-06\\
758	2.85163046509496e-06\\
760	2.83667110734243e-06\\
762	2.82182915456453e-06\\
764	2.8071033814081e-06\\
766	2.79249257806313e-06\\
768	2.7779955512619e-06\\
770	2.7636111226137e-06\\
772	2.74933812893785e-06\\
774	2.7351754224858e-06\\
776	2.72112186938678e-06\\
778	2.70717635153517e-06\\
780	2.69333776370395e-06\\
782	2.67960501587616e-06\\
784	2.66597703135751e-06\\
786	2.65245274722048e-06\\
788	2.6390311143043e-06\\
790	2.62571109610477e-06\\
792	2.61249166944033e-06\\
794	2.59937182389702e-06\\
796	2.5863505621615e-06\\
798	2.57342689846674e-06\\
800	2.56059986036838e-06\\
802	2.54786848674637e-06\\
804	2.53523182891513e-06\\
806	2.52268894940233e-06\\
808	2.51023892250402e-06\\
810	2.49788083428459e-06\\
812	2.48561378168866e-06\\
814	2.473436872652e-06\\
816	2.46134922599062e-06\\
818	2.44934997151169e-06\\
820	2.43743824968057e-06\\
822	2.42561321095458e-06\\
824	2.41387401622717e-06\\
826	2.40221983671685e-06\\
828	2.39064985341209e-06\\
830	2.37916325729337e-06\\
832	2.36775924922217e-06\\
834	2.35643703883071e-06\\
836	2.34519584596526e-06\\
838	2.33403489946493e-06\\
840	2.32295343749467e-06\\
842	2.31195070665713e-06\\
844	2.30102596332493e-06\\
846	2.29017847219737e-06\\
848	2.27940750652245e-06\\
850	2.26871234820791e-06\\
852	2.25809228726614e-06\\
854	2.24754662236926e-06\\
856	2.23707466073808e-06\\
858	2.22667571647683e-06\\
860	2.21634911268254e-06\\
862	2.20609418000173e-06\\
864	2.19591025640842e-06\\
866	2.18579668787022e-06\\
868	2.17575282834837e-06\\
870	2.16577803802132e-06\\
872	2.15587168528319e-06\\
874	2.14603314563355e-06\\
876	2.13626180123327e-06\\
878	2.12655704179276e-06\\
880	2.11691826368376e-06\\
882	2.1073448701614e-06\\
884	2.09783627092008e-06\\
886	2.08839188298171e-06\\
888	2.07901112903031e-06\\
890	2.06969343907737e-06\\
892	2.06043824890756e-06\\
894	2.05124500074483e-06\\
896	2.04211314347447e-06\\
898	2.03304213108879e-06\\
900	2.0240314244635e-06\\
902	2.0150804904695e-06\\
904	2.00618880141779e-06\\
906	1.99735583572558e-06\\
908	1.98858107713917e-06\\
910	1.97986401551109e-06\\
912	1.97120414646701e-06\\
914	1.96260097018452e-06\\
916	1.9540539931695e-06\\
918	1.94556272714586e-06\\
920	1.93712668838941e-06\\
922	1.92874539983734e-06\\
924	1.92041838820156e-06\\
926	1.91214518607818e-06\\
928	1.90392533061523e-06\\
930	1.89575836428979e-06\\
932	1.88764383424189e-06\\
934	1.87958129249655e-06\\
936	1.87157029607476e-06\\
938	1.8636104066605e-06\\
940	1.85570118982348e-06\\
942	1.84784221701761e-06\\
944	1.8400330635826e-06\\
946	1.83227330863289e-06\\
948	1.8245625370561e-06\\
950	1.81690033729254e-06\\
952	1.80928630189037e-06\\
954	1.80172002872681e-06\\
956	1.79420111834361e-06\\
958	1.78672917672262e-06\\
960	1.77930381362046e-06\\
962	1.77192464234643e-06\\
964	1.76459128053974e-06\\
966	1.75730335016944e-06\\
968	1.75006047642423e-06\\
970	1.74286228871168e-06\\
972	1.73570842032511e-06\\
974	1.72859850799956e-06\\
976	1.72153219235582e-06\\
978	1.7145091179005e-06\\
980	1.70752893235981e-06\\
982	1.70059128745681e-06\\
984	1.69369583757906e-06\\
986	1.68684224233218e-06\\
988	1.68003016254303e-06\\
990	1.67325926425654e-06\\
992	1.66652921584909e-06\\
994	1.65983968969385e-06\\
996	1.65319036082856e-06\\
998	1.64658090806569e-06\\
1000	1.64001101299327e-06\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.5\\
2	0.5\\
4	0.227282867797028\\
6	0.117753498956996\\
8	0.0773540793339671\\
10	0.0549155322616415\\
12	0.0418940532378928\\
14	0.033159826856709\\
16	0.0271709897369349\\
18	0.0227446034266172\\
20	0.0194302412886684\\
22	0.0168316013289285\\
24	0.0147766328736437\\
26	0.0131001483196671\\
28	0.0117241473203069\\
30	0.0105690632511092\\
32	0.00959505822751022\\
34	0.00875964326008349\\
36	0.0080406043726603\\
38	0.00741342629528158\\
40	0.00686485847683432\\
42	0.00637987714688132\\
44	0.00595014475800343\\
46	0.00556599852820044\\
48	0.00522195972933404\\
50	0.00491156257404918\\
52	0.00463107520698014\\
54	0.00437602570167361\\
56	0.00414379401532455\\
58	0.00393119937448683\\
60	0.00373635418863072\\
62	0.00355694099307424\\
64	0.00339156921348038\\
66	0.00323851477639964\\
68	0.00309673312543945\\
70	0.00296491797611093\\
72	0.00284227113591878\\
74	0.00272778675502844\\
76	0.00262084556299613\\
78	0.00252066183723404\\
80	0.00242674856077241\\
82	0.00233848401398645\\
84	0.00225548049260749\\
86	0.00217724031137151\\
88	0.00210345141010648\\
90	0.00203371118846002\\
92	0.00196776594864301\\
94	0.00190528688337305\\
96	0.00184606585378283\\
98	0.00178983196632293\\
100	0.00173641302863847\\
102	0.00168558406671254\\
104	0.00163720152983782\\
106	0.0015910771977356\\
108	0.00154709054781516\\
110	0.00150508303368246\\
112	0.00146495280247888\\
114	0.00142656545868969\\
116	0.00138983440298451\\
118	0.00135464504255878\\
120	0.00132092333019812\\
122	0.00128857102331914\\
124	0.00125752447305016\\
126	0.00122769902391073\\
128	0.00119903969504731\\
130	0.00117147319027044\\
132	0.0011449517966382\\
134	0.00111941176857361\\
136	0.00109481152053648\\
138	0.00107109537959688\\
140	0.00104822695271739\\
142	0.00102615742451595\\
144	0.00100485482355472\\
146	0.000984276187262711\\
148	0.000964393326586321\\
150	0.00094516829646496\\
152	0.000926576157409153\\
154	0.000908583283874553\\
156	0.000891167539591842\\
158	0.000874299032448067\\
160	0.000857958053729735\\
162	0.00084211795037642\\
164	0.000826761123638331\\
166	0.000811863740669605\\
168	0.000797410043051339\\
170	0.000783378661843415\\
172	0.000769755449116005\\
174	0.000756521195526161\\
176	0.000743663166958119\\
178	0.000731164052797439\\
180	0.000719012363833871\\
182	0.000707192463747341\\
184	0.000695693962662891\\
186	0.000684502704812795\\
188	0.000673609273781572\\
190	0.000663000826558901\\
192	0.000652668811000123\\
194	0.000642601551072097\\
196	0.000632791263895316\\
198	0.000623227313389596\\
200	0.000613902603032734\\
202	0.000604807425694465\\
204	0.00059593529865759\\
206	0.000587277346474402\\
208	0.000578827636574131\\
210	0.00057057803973215\\
212	0.000562523117524416\\
214	0.000554655411677596\\
216	0.000546969928525542\\
218	0.00053945981428738\\
220	0.000532120476396947\\
222	0.000524945606745541\\
224	0.000517930975184433\\
226	0.000511070767107324\\
228	0.000504361080430393\\
230	0.000497796547670348\\
232	0.000491373564241559\\
234	0.000485087168469289\\
236	0.000478934026007904\\
238	0.000472909544115385\\
240	0.000467010634328913\\
242	0.000461233039856235\\
244	0.000455573896317785\\
246	0.000450029253317552\\
248	0.000444596451002366\\
250	0.000439271818844178\\
252	0.000434052883948433\\
254	0.000428936231797461\\
256	0.00042391956064064\\
258	0.000418999690480537\\
260	0.000414174476457363\\
262	0.0004094409537021\\
264	0.000404797121368428\\
266	0.000400240212194425\\
268	0.000395768357703052\\
270	0.000391378972378509\\
272	0.000387070309564974\\
274	0.000382839951114766\\
276	0.000378686262624273\\
278	0.00037460698025904\\
280	0.000370600573177282\\
282	0.000366664919989434\\
284	0.000362798585507529\\
286	0.000358999579984531\\
288	0.00035526655667939\\
290	0.000351597647640478\\
292	0.000347991588002916\\
294	0.000344446622620509\\
296	0.000340961562500852\\
298	0.00033753475708842\\
300	0.00033416508777534\\
302	0.000330851001077603\\
304	0.00032759144374439\\
306	0.000324384952477552\\
308	0.000321230534777173\\
310	0.000318126811212349\\
312	0.000315072845805786\\
314	0.000312067337192301\\
316	0.000309109402031826\\
318	0.000306197811694997\\
320	0.000303331731904499\\
322	0.000300510001857046\\
324	0.000297731833051706\\
326	0.000294996127988056\\
328	0.000292302140908307\\
330	0.00028964883344923\\
332	0.000287035499795585\\
334	0.000284461156873084\\
336	0.000281925136225269\\
338	0.000279426506511138\\
340	0.000276964634245924\\
342	0.000274538636531041\\
344	0.000272147912641851\\
346	0.000269791625080784\\
348	0.000267469203835802\\
350	0.000265179853986774\\
352	0.000262923034338947\\
354	0.000260697989933889\\
356	0.000258504206631704\\
358	0.00025634096700744\\
360	0.00025420778234253\\
362	0.000252103970491302\\
364	0.000250029066633073\\
366	0.000247982421805126\\
368	0.000245963593675957\\
370	0.000243971964508705\\
372	0.000242007113145926\\
374	0.000240068451263897\\
376	0.000238155577649557\\
378	0.000236267931699341\\
380	0.000234405131003812\\
382	0.000232566641097831\\
384	0.000230752097310605\\
386	0.000228960989841265\\
388	0.000227192970762125\\
390	0.000225447553559521\\
392	0.000223724406118619\\
394	0.000222023063926657\\
396	0.00022034320981118\\
398	0.000218684400056124\\
400	0.000217046331618898\\
402	0.000215428580454535\\
404	0.000213830856886921\\
406	0.000212252755484532\\
408	0.000210693999226796\\
410	0.000209154200308759\\
412	0.00020763309369376\\
414	0.000206130308273322\\
416	0.000204645590370034\\
418	0.000203178584703256\\
420	0.000201729048362465\\
422	0.000200296641077013\\
424	0.000198881130152206\\
426	0.000197482189559839\\
428	0.00019609959629846\\
430	0.000194733037861217\\
432	0.000193382300451794\\
434	0.000192047084405733\\
436	0.000190727184671058\\
438	0.00018942231378638\\
440	0.00018813227501141\\
442	0.00018685679248398\\
444	0.000185595677369643\\
446	0.000184348664839407\\
448	0.000183115573576642\\
450	0.000181896149251792\\
452	0.00018069021770617\\
454	0.000179497534602724\\
456	0.000178317932597816\\
458	0.000177151176874279\\
460	0.000175997106577952\\
462	0.000174855495961412\\
464	0.000173726190357382\\
466	0.000172608972662858\\
468	0.000171503694108177\\
470	0.000170410145834243\\
472	0.00016932818469656\\
474	0.000168257609700406\\
476	0.000167198283068326\\
478	0.000166150011312427\\
480	0.000165112661777989\\
482	0.000164086048140721\\
484	0.000163070042641156\\
486	0.000162064465798362\\
488	0.000161069194525132\\
490	0.000160084055882637\\
492	0.000159108931248098\\
494	0.000158143653932186\\
496	0.000157188109585038\\
498	0.000156242137492213\\
500	0.000155305627386082\\
502	0.000154378424270962\\
504	0.000153460421786267\\
506	0.000152551470404272\\
508	0.000151651467503899\\
510	0.000150760268794736\\
512	0.000149877775234508\\
514	0.000149003847546458\\
516	0.000148138390115737\\
518	0.000147281268468913\\
520	0.000146432390275009\\
522	0.000145591625661745\\
524	0.000144758885446961\\
526	0.000143934044165683\\
528	0.000143117015654504\\
530	0.000142307678680398\\
532	0.000141505949969478\\
534	0.000140711712344976\\
536	0.00013992488530995\\
538	0.000139145355579018\\
540	0.000138373045317108\\
542	0.00013760784497252\\
544	0.000136849679269302\\
546	0.000136098442240384\\
548	0.000135354061063686\\
550	0.000134616433214052\\
552	0.000133885488227015\\
554	0.000133161126886105\\
556	0.000132443280990047\\
558	0.000131731854499661\\
560	0.000131026781391763\\
562	0.000130327968680732\\
564	0.000129635352434376\\
566	0.00012894884260356\\
568	0.000128268377269314\\
570	0.000127593869204912\\
572	0.000126925258426669\\
574	0.00012626246042502\\
576	0.000125605417074626\\
578	0.000124954046482495\\
580	0.000124308292313857\\
582	0.000123668075190375\\
584	0.000123033340503564\\
586	0.000122404011294319\\
588	0.000121780034615826\\
590	0.000121161335839948\\
592	0.000120547863619924\\
594	0.000119939545574321\\
596	0.000119336331895314\\
598	0.000118738152365738\\
600	0.000118144958661914\\
602	0.000117556682653341\\
604	0.000116973277446863\\
606	0.000116394676920706\\
608	0.000115820835562108\\
610	0.000115251689187412\\
612	0.000114687193612961\\
614	0.000114127286525434\\
616	0.000113571925023981\\
618	0.000113021048598172\\
620	0.000112474615583835\\
622	0.000111932567210316\\
624	0.000111394863009318\\
626	0.000110861445887678\\
628	0.000110332276529346\\
630	0.00010980729946436\\
632	0.000109286476487447\\
634	0.000108769753692728\\
636	0.000108257093951236\\
638	0.000107748444867384\\
640	0.000107243770351206\\
642	0.000106743019465949\\
644	0.000106246157122514\\
646	0.000105753133797848\\
648	0.000105263915369913\\
650	0.000104778453677568\\
652	0.000104296715537022\\
654	0.000103818654103249\\
656	0.000103344237097569\\
658	0.0001028734189501\\
660	0.000102406168255298\\
662	0.000101942440675296\\
664	0.000101482205650871\\
666	0.000101025420035039\\
668	0.000100572054088088\\
670	0.000100122065814279\\
672	9.96754262659327e-05\\
674	9.92320945627512e-05\\
676	9.87920425219446e-05\\
678	9.83552303433499e-05\\
680	9.79216305869168e-05\\
682	9.74912044941489e-05\\
684	9.7063925344254e-05\\
686	9.66397553890941e-05\\
688	9.62186686029875e-05\\
690	9.58006282183454e-05\\
692	9.53856088811156e-05\\
694	9.49735747719504e-05\\
696	9.45645011891094e-05\\
698	9.41583532313439e-05\\
700	9.37551068287412e-05\\
702	9.33547279693414e-05\\
704	9.29571931945761e-05\\
706	9.25624693569604e-05\\
708	9.21705335899525e-05\\
710	9.17813535810663e-05\\
712	9.13949070381337e-05\\
714	9.10111624583543e-05\\
716	9.06300981109442e-05\\
718	9.02516832744782e-05\\
720	8.98758967582402e-05\\
722	8.95027086050271e-05\\
724	8.9132098145539e-05\\
726	8.8764036163147e-05\\
728	8.83985024951461e-05\\
730	8.80354686420004e-05\\
732	8.76749149357758e-05\\
734	8.73168135697155e-05\\
736	8.69611453553354e-05\\
738	8.66078831605055e-05\\
740	8.62570082595382e-05\\
742	8.59084941761123e-05\\
744	8.55623226355129e-05\\
746	8.5218467797743e-05\\
748	8.48769118222403e-05\\
750	8.45376294878464e-05\\
752	8.42006033803244e-05\\
754	8.38658088743727e-05\\
756	8.3533228969257e-05\\
758	8.32028396223761e-05\\
760	8.28746242328426e-05\\
762	8.25485593229369e-05\\
764	8.22246286812933e-05\\
766	8.19028093779206e-05\\
768	8.15830855803168e-05\\
770	8.12654348920638e-05\\
772	8.09498418460341e-05\\
774	8.06362845657271e-05\\
776	8.03247479418956e-05\\
778	8.00152105986385e-05\\
780	7.97076577750966e-05\\
782	7.94020685856433e-05\\
784	7.90984286058172e-05\\
786	7.87967174261106e-05\\
788	7.84969209489672e-05\\
790	7.81990192283421e-05\\
792	7.79029984857571e-05\\
794	7.76088392238083e-05\\
796	7.73165279757681e-05\\
798	7.70260456805505e-05\\
800	7.67373791728532e-05\\
802	7.64505098187484e-05\\
804	7.61654247445342e-05\\
806	7.58821057311176e-05\\
808	7.56005401900683e-05\\
810	7.53207103046383e-05\\
812	7.5042603764508e-05\\
814	7.47662031456153e-05\\
816	7.44914964067589e-05\\
818	7.42184665067369e-05\\
820	7.39471016661386e-05\\
822	7.36773852149652e-05\\
824	7.34093056309337e-05\\
826	7.31428466047568e-05\\
828	7.28779968644511e-05\\
830	7.26147404516153e-05\\
832	7.23530663367389e-05\\
834	7.20929589051455e-05\\
836	7.18344073633026e-05\\
838	7.15773964304334e-05\\
840	7.13219155434874e-05\\
842	7.10679497464284e-05\\
844	7.08154886990275e-05\\
846	7.05645177639935e-05\\
848	7.03150268200892e-05\\
850	7.0067001535945e-05\\
852	6.98204320049855e-05\\
854	6.95753041952685e-05\\
856	6.93316084095508e-05\\
858	6.90893309081564e-05\\
860	6.88484621935159e-05\\
862	6.86089888140562e-05\\
864	6.83709014683842e-05\\
866	6.81341869837038e-05\\
868	6.78988362498023e-05\\
870	6.76648363664989e-05\\
872	6.74321784094323e-05\\
874	6.72008497418774e-05\\
876	6.69708416253245e-05\\
878	6.67421416790104e-05\\
880	6.65147413421163e-05\\
882	6.62886284850117e-05\\
884	6.60637947209053e-05\\
886	6.58402281663028e-05\\
888	6.56179206032781e-05\\
890	6.53968603873123e-05\\
892	6.51770394650142e-05\\
894	6.49584464261776e-05\\
896	6.47410733787823e-05\\
898	6.45249091387745e-05\\
900	6.43099459716745e-05\\
902	6.40961729164169e-05\\
904	6.38835823923989e-05\\
906	6.3672163654549e-05\\
908	6.34619092706456e-05\\
910	6.32528087089468e-05\\
912	6.30448546841133e-05\\
914	6.28380368674075e-05\\
916	6.26323481182078e-05\\
918	6.24277783114468e-05\\
920	6.22243204417283e-05\\
922	6.20219645833253e-05\\
924	6.18207038655671e-05\\
926	6.1620528555073e-05\\
928	6.14214319152317e-05\\
930	6.12234043973481e-05\\
932	6.10264393967053e-05\\
934	6.08305275479615e-05\\
936	6.06356623713e-05\\
938	6.04418346817348e-05\\
940	6.02490381221843e-05\\
942	6.00572636815233e-05\\
944	5.98665051257385e-05\\
946	5.96767536130693e-05\\
948	5.94880030267419e-05\\
950	5.93002446936941e-05\\
952	5.91134726105613e-05\\
954	5.89276782676507e-05\\
956	5.87428557736747e-05\\
958	5.85589967799782e-05\\
960	5.83760955041868e-05\\
962	5.81941437528544e-05\\
964	5.80131358521863e-05\\
966	5.78330637591162e-05\\
968	5.76539219054317e-05\\
970	5.74757023976136e-05\\
972	5.72983997702003e-05\\
974	5.71220062738909e-05\\
976	5.69465165441429e-05\\
978	5.67719229742081e-05\\
980	5.65982202961335e-05\\
982	5.64254010432252e-05\\
984	5.62534600437869e-05\\
986	5.60823899660168e-05\\
988	5.59121857321432e-05\\
990	5.57428401445903e-05\\
992	5.55743482153481e-05\\
994	5.54067028764038e-05\\
996	5.523989923234e-05\\
998	5.50739303395442e-05\\
1000	5.49087913918611e-05\\
};
\addplot [color=mycolor3,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.139753528477389\\
2	0.266573552672172\\
4	0.134861644426844\\
6	0.0846158381183911\\
8	0.0593335356907778\\
10	0.0445409065789558\\
12	0.0350154033076868\\
14	0.0284598922456362\\
16	0.0237221624501763\\
18	0.0201672063123084\\
20	0.0174192705376269\\
22	0.0152432764692718\\
24	0.0134854062105629\\
26	0.0120412251841484\\
28	0.0108375974861925\\
30	0.00982193859090652\\
32	0.00895557266128177\\
34	0.00820948621758838\\
36	0.00756153321378133\\
38	0.00699454774675268\\
40	0.00649504051249727\\
42	0.00605228015330317\\
44	0.00565763407308439\\
46	0.00530408768710788\\
48	0.00498588860601579\\
50	0.00469827973408876\\
52	0.00443729659513747\\
54	0.00419961168980704\\
56	0.00398241372595121\\
58	0.00378331300715107\\
60	0.00360026665303043\\
62	0.00343151900482208\\
64	0.00327555376608446\\
66	0.00313105529066504\\
68	0.00299687705833673\\
70	0.00287201584105656\\
72	0.00275559040662399\\
74	0.00264682386440768\\
76	0.00254502895288677\\
78	0.00244959571754821\\
80	0.00235998114194252\\
82	0.00227570038320501\\
84	0.00219631933223385\\
86	0.00212144827276528\\
88	0.00205073645624276\\
90	0.00198386744316137\\
92	0.00192055508862882\\
94	0.00186054007146974\\
96	0.00180358688370486\\
98	0.00174948121135293\\
100	0.00169802764901961\\
102	0.0016490477001232\\
104	0.00160237802236268\\
106	0.00155786888435211\\
108	0.00151538280463659\\
110	0.00147479334866812\\
112	0.0014359840629532\\
114	0.00139884752864283\\
116	0.00136328451937673\\
118	0.00132920325035546\\
120	0.00129651870742381\\
122	0.00126515204648603\\
124	0.00123503005488185\\
126	0.00120608466746541\\
128	0.00117825253106801\\
130	0.00115147461185716\\
132	0.00112569584078187\\
134	0.00110086479290883\\
136	0.00107693339696358\\
138	0.00105385667184177\\
140	0.00103159248724133\\
142	0.00101010134590179\\
144	0.000989346185234663\\
146	0.000969292196374982\\
148	0.0009499066589152\\
150	0.000931158789774233\\
152	0.000913019604821152\\
154	0.000895461792031149\\
156	0.000878459595079317\\
158	0.00086198870638754\\
160	0.000846026168758174\\
162	0.000830550284802833\\
164	0.000815540533463332\\
166	0.000800977492992128\\
168	0.000786842769825546\\
170	0.000773118932825056\\
172	0.000759789452441761\\
174	0.000746838644364645\\
176	0.000734251617290016\\
178	0.000722014224460776\\
180	0.000710113018669078\\
182	0.000698535210434281\\
184	0.000687268629107729\\
186	0.000676301686665714\\
188	0.000665623343978128\\
190	0.000655223079363276\\
192	0.000645090859248354\\
194	0.000635217110776354\\
196	0.000625592696211208\\
198	0.000616208889006931\\
200	0.000607057351416862\\
202	0.000598130113528272\\
204	0.000589419553622572\\
206	0.000580918379761042\\
208	0.000572619612510983\\
210	0.000564516568730688\\
212	0.000556602846341292\\
214	0.00054887231001155\\
216	0.000541319077700275\\
218	0.0005339375079908\\
220	0.000526722188169182\\
222	0.000519667922993516\\
224	0.000512769724107909\\
226	0.000506022800063288\\
228	0.000499422546898276\\
230	0.000492964539251461\\
232	0.000486644521965451\\
234	0.00048045840215255\\
236	0.000474402241696925\\
238	0.000468472250159113\\
240	0.000462664778065558\\
242	0.000456976310552193\\
244	0.000451403461345423\\
246	0.000445942967059687\\
248	0.000440591681789448\\
250	0.000435346571981632\\
252	0.000430204711569848\\
254	0.000425163277356755\\
256	0.000420219544626066\\
258	0.00041537088297855\\
260	0.000410614752370697\\
262	0.0004059486993509\\
264	0.000401370353477648\\
266	0.000396877423913089\\
268	0.000392467696179954\\
270	0.000388139029073198\\
272	0.000383889351718847\\
274	0.000379716660769913\\
276	0.000375619017736362\\
278	0.00037159454643565\\
280	0.000367641430562338\\
282	0.000363757911370777\\
284	0.000359942285458215\\
286	0.000356192902653984\\
288	0.000352508163998455\\
290	0.000348886519815073\\
292	0.000345326467865337\\
294	0.00034182655158721\\
296	0.000338385358407467\\
298	0.000335001518130817\\
300	0.000331673701394475\\
302	0.000328400618191504\\
304	0.000325181016456288\\
306	0.000322013680709277\\
308	0.000318897430758191\\
310	0.000315831120455523\\
312	0.000312813636503484\\
314	0.000309843897313589\\
316	0.000306920851906201\\
318	0.000304043478862037\\
320	0.000301210785308981\\
322	0.000298421805956017\\
324	0.000295675602159817\\
326	0.000292971261033448\\
328	0.000290307894585395\\
330	0.00028768463889689\\
332	0.00028510065332854\\
334	0.000282555119757277\\
336	0.000280047241843939\\
338	0.000277576244330002\\
340	0.00027514137235729\\
342	0.000272741890817163\\
344	0.000270377083721518\\
346	0.00026804625360044\\
348	0.000265748720917169\\
350	0.000263483823510879\\
352	0.000261250916053946\\
354	0.000259049369534026\\
356	0.000256878570751129\\
358	0.000254737921836334\\
360	0.000252626839782999\\
362	0.000250544756001281\\
364	0.000248491115881655\\
366	0.00024646537837858\\
368	0.000244467015607319\\
370	0.000242495512454421\\
372	0.000240550366202186\\
374	0.000238631086165453\\
376	0.000236737193342718\\
378	0.000234868220076567\\
380	0.000233023709728442\\
382	0.000231203216361053\\
384	0.000229406304435464\\
386	0.000227632548515322\\
388	0.000225881532981087\\
390	0.00022415285175692\\
392	0.00022244610804123\\
394	0.000220760914051876\\
396	0.000219096890775206\\
398	0.000217453667724743\\
400	0.000215830882709378\\
402	0.000214228181605713\\
404	0.000212645218140906\\
406	0.000211081653680667\\
408	0.000209537157023432\\
410	0.000208011404202679\\
412	0.000206504078295089\\
414	0.000205014869233522\\
416	0.000203543473626833\\
418	0.000202089594585342\\
420	0.000200652941550805\\
422	0.000199233230132712\\
424	0.000197830181948744\\
426	0.000196443524470069\\
428	0.000195072990872625\\
430	0.000193718319889735\\
432	0.00019237925567489\\
434	0.000191055547660857\\
436	0.000189746950429615\\
438	0.000188453223583795\\
440	0.000187174131619616\\
442	0.000185909443807974\\
444	0.000184658934075377\\
446	0.00018342238089053\\
448	0.000182199567151597\\
450	0.000180990280080451\\
452	0.000179794311116921\\
454	0.000178611455816879\\
456	0.000177441513753818\\
458	0.000176284288422757\\
460	0.000175139587145989\\
462	0.000174007220983818\\
464	0.000172887004645461\\
466	0.000171778756403285\\
468	0.000170682298009706\\
470	0.000169597454615755\\
472	0.00016852405469181\\
474	0.000167461929952983\\
476	0.000166410915281356\\
478	0.000165370848655533\\
480	0.000164341571079696\\
482	0.000163322926513998\\
484	0.000162314761808946\\
486	0.000161316926638455\\
488	0.000160329273438731\\
490	0.000159351657344653\\
492	0.000158383936129824\\
494	0.000157425970149616\\
496	0.000156477622282714\\
498	0.000155538757875329\\
500	0.000154609244688908\\
502	0.000153688952845676\\
504	0.000152777754777511\\
506	0.000151875525177148\\
508	0.000150982140948053\\
510	0.000150097481157796\\
512	0.000149221426991586\\
514	0.000148353861706474\\
516	0.000147494670588055\\
518	0.00014664374090767\\
520	0.000145800961879772\\
522	0.000144966224622289\\
524	0.000144139422115164\\
526	0.000143320449163542\\
528	0.000142509202357977\\
530	0.00014170558003912\\
532	0.00014090948226092\\
534	0.000140120810754984\\
536	0.000139339468897437\\
538	0.000138565361674448\\
540	0.000137798395649757\\
542	0.000137038478933704\\
544	0.000136285521150081\\
546	0.000135539433407994\\
548	0.000134800128270385\\
550	0.000134067519726888\\
552	0.000133341523163022\\
554	0.000132622055334708\\
556	0.000131909034340461\\
558	0.000131202379595075\\
560	0.000130502011803646\\
562	0.000129807852936925\\
564	0.00012911982620617\\
566	0.000128437856039665\\
568	0.000127761868058407\\
570	0.00012709178905379\\
572	0.00012642754696579\\
574	0.000125769070859483\\
576	0.000125116290904725\\
578	0.00012446913835501\\
580	0.000123827545527311\\
582	0.000123191445780768\\
584	0.000122560773498537\\
586	0.000121935464068135\\
588	0.000121315453862958\\
590	0.00012070068022263\\
592	0.000120091081437845\\
594	0.000119486596729224\\
596	0.00011888716623365\\
598	0.000118292730985625\\
600	0.000117703232900446\\
602	0.000117118614759881\\
604	0.000116538820194523\\
606	0.000115963793670459\\
608	0.000115393480472292\\
610	0.000114827826689312\\
612	0.000114266779201677\\
614	0.000113710285664925\\
616	0.000113158294496984\\
618	0.000112610754865183\\
620	0.000112067616671763\\
622	0.000111528830541552\\
624	0.000110994347809479\\
626	0.00011046412050808\\
628	0.000109938101354345\\
630	0.000109416243739391\\
632	0.000108898501716137\\
634	0.000108384829986319\\
636	0.000107875183892325\\
638	0.000107369519403711\\
640	0.000106867793107202\\
642	0.00010636996219654\\
644	0.000105875984461989\\
646	0.000105385818279013\\
648	0.000104899422601112\\
650	0.000104416756947168\\
652	0.000103937781392949\\
654	0.000103462456563119\\
656	0.000102990743619913\\
658	0.000102522604255473\\
660	0.000102058000683025\\
662	0.000101596895627387\\
664	0.000101139252317473\\
666	0.000100685034477799\\
668	0.00010023420631966\\
670	9.97867325339685e-05\\
672	9.93425782832569e-05\\
674	9.89017091933553e-05\\
676	9.84640913473944e-05\\
678	9.80296912758138e-05\\
680	9.75984759520321e-05\\
682	9.717041278412e-05\\
684	9.67454696068071e-05\\
686	9.63236146761526e-05\\
688	9.59048166615517e-05\\
690	9.54890446415724e-05\\
692	9.50762680939632e-05\\
694	9.46664568921562e-05\\
696	9.42595812976066e-05\\
698	9.38556119546296e-05\\
700	9.34545198829073e-05\\
702	9.30562764738241e-05\\
704	9.26608534828066e-05\\
706	9.22682230239946e-05\\
708	9.1878357565911e-05\\
710	9.14912299244674e-05\\
712	9.11068132579684e-05\\
714	9.07250810629478e-05\\
716	9.03460071675077e-05\\
718	8.99695657273214e-05\\
720	8.95957312198048e-05\\
722	8.92244784399532e-05\\
724	8.88557824948455e-05\\
726	8.84896187998141e-05\\
728	8.81259630729492e-05\\
730	8.77647913309354e-05\\
732	8.7406079884722e-05\\
734	8.70498053346935e-05\\
736	8.66959445665061e-05\\
738	8.63444747477571e-05\\
740	8.59953733214902e-05\\
742	8.56486180050298e-05\\
744	8.53041867836524e-05\\
746	8.4962057908089e-05\\
748	8.46222098896954e-05\\
750	8.42846214971216e-05\\
752	8.39492717521484e-05\\
754	8.3616139927023e-05\\
756	8.32852055397959e-05\\
758	8.29564483503242e-05\\
760	8.26298483584398e-05\\
762	8.23053857991196e-05\\
764	8.19830411401545e-05\\
766	8.16627950771531e-05\\
768	8.1344628532376e-05\\
770	8.10285226502394e-05\\
772	8.0714458793818e-05\\
774	8.04024185433461e-05\\
776	8.00923836908884e-05\\
778	7.97843362400075e-05\\
780	7.94782584006004e-05\\
782	7.91741325862349e-05\\
784	7.887194141315e-05\\
786	7.85716676950931e-05\\
788	7.82732944423214e-05\\
790	7.79768048572715e-05\\
792	7.76821823338936e-05\\
794	7.73894104529882e-05\\
796	7.70984729808743e-05\\
798	7.68093538663916e-05\\
800	7.65220372390685e-05\\
802	7.62365074052917e-05\\
804	7.59527488469747e-05\\
806	7.56707462190587e-05\\
808	7.53904843465158e-05\\
810	7.51119482235163e-05\\
812	7.48351230089317e-05\\
814	7.45599940261687e-05\\
816	7.4286546759339e-05\\
818	7.40147668527591e-05\\
820	7.37446401074537e-05\\
822	7.34761524796568e-05\\
824	7.32092900783132e-05\\
826	7.2944039163747e-05\\
828	7.2680386145163e-05\\
830	7.24183175786486e-05\\
832	7.21578201656747e-05\\
834	7.18988807502652e-05\\
836	7.16414863186632e-05\\
838	7.13856239951682e-05\\
840	7.11312810436349e-05\\
842	7.0878444861644e-05\\
844	7.06271029823346e-05\\
846	7.03772430709071e-05\\
848	7.0128852922624e-05\\
850	6.98819204619783e-05\\
852	6.96364337405275e-05\\
854	6.93923809360619e-05\\
856	6.91497503499394e-05\\
858	6.8908530405587e-05\\
860	6.86687096478344e-05\\
862	6.84302767410827e-05\\
864	6.81932204666391e-05\\
866	6.79575297227175e-05\\
868	6.77231935227729e-05\\
870	6.74902009925038e-05\\
872	6.7258541370685e-05\\
874	6.70282040061698e-05\\
876	6.67991783568911e-05\\
878	6.65714539888618e-05\\
880	6.63450205746763e-05\\
882	6.6119867891512e-05\\
884	6.58959858209629e-05\\
886	6.56733643468743e-05\\
888	6.5451993554344e-05\\
890	6.5231863628723e-05\\
892	6.50129648539499e-05\\
894	6.47952876120517e-05\\
896	6.45788223806454e-05\\
898	6.43635597332714e-05\\
900	6.41494903368955e-05\\
902	6.39366049519085e-05\\
904	6.37248944306279e-05\\
906	6.3514349715299e-05\\
908	6.33049618384285e-05\\
910	6.30967219204526e-05\\
912	6.28896211702368e-05\\
914	6.26836508819117e-05\\
916	6.24788024353728e-05\\
918	6.22750672951144e-05\\
920	6.2072437008065e-05\\
922	6.18709032050857e-05\\
924	6.16704575968074e-05\\
926	6.14710919749628e-05\\
928	6.12727982108874e-05\\
930	6.10755682538544e-05\\
932	6.08793941309083e-05\\
934	6.06842679463648e-05\\
936	6.0490181879147e-05\\
938	6.029712818445e-05\\
940	6.01050991900776e-05\\
942	5.99140872977744e-05\\
944	5.97240849817271e-05\\
946	5.95350847870657e-05\\
948	5.93470793296968e-05\\
950	5.91600612951382e-05\\
952	5.89740234386848e-05\\
954	5.87889585830781e-05\\
956	5.86048596185051e-05\\
958	5.84217195022663e-05\\
960	5.82395312574424e-05\\
962	5.80582879717295e-05\\
964	5.78779827977716e-05\\
966	5.76986089516618e-05\\
968	5.75201597124431e-05\\
970	5.73426284216083e-05\\
972	5.71660084819348e-05\\
974	5.69902933568178e-05\\
976	5.68154765704376e-05\\
978	5.66415517060936e-05\\
980	5.64685124057052e-05\\
982	5.62963523696447e-05\\
984	5.61250653555723e-05\\
986	5.59546451781023e-05\\
988	5.57850857084707e-05\\
990	5.56163808725363e-05\\
992	5.5448524652113e-05\\
994	5.52815110831384e-05\\
996	5.51153342548405e-05\\
998	5.49499883105708e-05\\
1000	5.47854674453063e-05\\
};
\end{axis}
\end{tikzpicture}%

==> c0D1_trapz.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=2,
xmax=1000,
xtick={   2, 10,  100, 1000},
xticklabels={2, 10,100,1000},
xminorticks=false,
xlabel={$M+1$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=false,
ylabel={$\lvert c_0-\tilde{c}_0^M\rvert/\lvert c_0 \rvert$},
ymajorgrids,
ytick={1e-12,1e-11,1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
axis background/.style={fill=white},
ylabel style = {font=\small},
xlabel style = {font=\small},
title style={font=\bfseries,  yshift=-0.2cm},
title={\small{Numerical error to compute} $\tilde{c}_0^M$ \small{with classical integration methods}}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2	0.313035285499331\\
4	0.0367655598731479\\
6	0.0132979126878945\\
8	0.00679348363807803\\
10	0.00411184329736028\\
12	0.00275330432262769\\
14	0.00197160896420967\\
16	0.00148104270972499\\
18	0.00115313655765329\\
20	0.000923190560017665\\
22	0.000755743659153002\\
24	0.00063004032686806\\
26	0.000533276453111661\\
28	0.000457205561257769\\
30	0.000396322131694778\\
32	0.000346836848661735\\
34	0.000306072478454073\\
36	0.000272094036043879\\
38	0.000243474873640294\\
40	0.000219144460208242\\
42	0.000198286802163759\\
44	0.000180271127876442\\
46	0.000164603634524408\\
48	0.000150893288325281\\
50	0.000138827187962198\\
52	0.000128152552834621\\
54	0.000118663375763992\\
56	0.000110190409049556\\
58	0.000102593565349783\\
60	9.57560901021133e-05\\
62	8.9580048743409e-05\\
64	8.39828003323162e-05\\
66	7.88942186398634e-05\\
68	7.42544849776936e-05\\
70	7.00123221743656e-05\\
72	6.61235717354898e-05\\
74	6.25500400359859e-05\\
76	5.92585569388274e-05\\
78	5.62202032950502e-05\\
80	5.34096735624518e-05\\
82	5.08047471975064e-05\\
84	4.83858481088866e-05\\
86	4.61356757968185e-05\\
88	4.40388951535698e-05\\
90	4.20818744960501e-05\\
92	4.0252463451523e-05\\
94	3.8539803910208e-05\\
96	3.69341685384422e-05\\
98	3.54268223563422e-05\\
100	3.40099036842668e-05\\
102	3.26763214306641e-05\\
104	3.14196661977984e-05\\
106	3.02341331271861e-05\\
108	2.91144547447738e-05\\
110	2.8055842348743e-05\\
112	2.70539347242865e-05\\
114	2.61047531535476e-05\\
116	2.52046618542348e-05\\
118	2.43503331126836e-05\\
120	2.35387164808669e-05\\
122	2.27670115109628e-05\\
124	2.20326435645717e-05\\
126	2.13332423113305e-05\\
128	2.06666225777741e-05\\
130	2.0030767258496e-05\\
132	1.94238120396387e-05\\
134	1.88440317181859e-05\\
136	1.82898279292497e-05\\
138	1.77597181175388e-05\\
140	1.72523256133802e-05\\
142	1.67663706842478e-05\\
144	1.63006624588238e-05\\
146	1.58540916238324e-05\\
148	1.54256238120217e-05\\
150	1.50142936074194e-05\\
152	1.46191991015419e-05\\
154	1.42394969468988e-05\\
156	1.38743978509201e-05\\
158	1.35231624727078e-05\\
160	1.31850976749978e-05\\
162	1.28595531046914e-05\\
164	1.2545918059823e-05\\
166	1.22436186257691e-05\\
168	1.1952115046124e-05\\
170	1.1670899312558e-05\\
172	1.139949295042e-05\\
174	1.11374449808113e-05\\
176	1.08843300476058e-05\\
178	1.06397466886328e-05\\
180	1.04033157445982e-05\\
182	1.01746788868501e-05\\
184	9.9534972605881e-06\\
186	9.73945022726647e-06\\
188	9.53223420298035e-06\\
190	9.33156158055284e-06\\
192	9.13715973173341e-06\\
194	8.9487700808164e-06\\
196	8.76614724287756e-06\\
198	8.58905822681761e-06\\
200	8.41728168904221e-06\\
202	8.25060724439131e-06\\
204	8.0888348193914e-06\\
206	7.93177405217646e-06\\
208	7.77924373284239e-06\\
210	7.63107128007828e-06\\
212	7.4870922527519e-06\\
214	7.34714989342639e-06\\
216	7.21109470154075e-06\\
218	7.07878403455375e-06\\
220	6.95008173270556e-06\\
222	6.82485776985337e-06\\
224	6.70298792357897e-06\\
226	6.5843534689142e-06\\
228	6.46884088699268e-06\\
230	6.35634159467416e-06\\
232	6.24675168890624e-06\\
234	6.13997170676836e-06\\
236	6.0359063998753e-06\\
238	5.93446452106189e-06\\
240	5.83555862618311e-06\\
242	5.73910488290501e-06\\
244	5.64502289612247e-06\\
246	5.55323553696694e-06\\
248	5.46366878768519e-06\\
250	5.37625159124169e-06\\
252	5.29091570904543e-06\\
254	5.20759559039116e-06\\
256	5.12622824397898e-06\\
258	5.04675312077043e-06\\
260	4.96911199967872e-06\\
262	4.89324888213919e-06\\
264	4.81910989083658e-06\\
266	4.74664317372254e-06\\
268	4.67579881313466e-06\\
270	4.60652874077268e-06\\
272	4.53878665494197e-06\\
274	4.47252794403212e-06\\
276	4.40770961301858e-06\\
278	4.34429021223163e-06\\
280	4.28222977387193e-06\\
282	4.22148974663664e-06\\
284	4.16203293658068e-06\\
286	4.1038234500563e-06\\
288	4.04682664024253e-06\\
290	3.99100905461943e-06\\
292	3.93633838622103e-06\\
294	3.88278342734466e-06\\
296	3.83031402420489e-06\\
298	3.7789010347995e-06\\
300	3.72851628885387e-06\\
302	3.67913254852105e-06\\
304	3.6307234722939e-06\\
306	3.58326357891719e-06\\
308	3.53672821488963e-06\\
310	3.49109352196589e-06\\
312	3.44633640635907e-06\\
314	3.40243450964369e-06\\
316	3.3593661813591e-06\\
318	3.31711045161294e-06\\
320	3.27564700557402e-06\\
322	3.23495615966562e-06\\
324	3.19501883756991e-06\\
326	3.15581654831068e-06\\
328	3.11733136452505e-06\\
330	3.07954590205778e-06\\
332	3.04244330087809e-06\\
334	3.00600720448507e-06\\
336	2.97022174460335e-06\\
338	2.9350715215332e-06\\
340	2.90054158903513e-06\\
342	2.86661743713624e-06\\
344	2.83328497833744e-06\\
346	2.80053053212024e-06\\
348	2.76834081134292e-06\\
350	2.7367029075031e-06\\
352	2.705604280157e-06\\
354	2.67503274218193e-06\\
356	2.64497644881774e-06\\
358	2.61542388670814e-06\\
360	2.58636386180847e-06\\
362	2.55778548956067e-06\\
364	2.5296781843126e-06\\
366	2.50203164930411e-06\\
368	2.47483586854251e-06\\
370	2.44808109584398e-06\\
372	2.42175784727591e-06\\
374	2.39585689227658e-06\\
376	2.37036924628649e-06\\
378	2.34528616224596e-06\\
380	2.3205991228485e-06\\
382	2.29629983411681e-06\\
384	2.27238021803406e-06\\
386	2.24883240611982e-06\\
388	2.22564873187244e-06\\
390	2.20282172623444e-06\\
392	2.18034411041271e-06\\
394	2.15820879002129e-06\\
396	2.13640885016894e-06\\
398	2.11493754997978e-06\\
400	2.09378831616932e-06\\
402	2.07295473983237e-06\\
404	2.05243057020805e-06\\
406	2.03220971071195e-06\\
408	2.0122862145905e-06\\
410	1.99265427906377e-06\\
412	1.97330824305816e-06\\
414	1.95424258229391e-06\\
416	1.93545190475052e-06\\
418	1.91693094726577e-06\\
420	1.89867457289056e-06\\
422	1.88067776597641e-06\\
424	1.86293562858557e-06\\
426	1.84544337879053e-06\\
428	1.8281963450058e-06\\
430	1.81118996598787e-06\\
432	1.79441978497805e-06\\
434	1.77788144781302e-06\\
436	1.76157070084651e-06\\
438	1.74548338679253e-06\\
440	1.72961544396964e-06\\
442	1.71396290157742e-06\\
444	1.69852187799593e-06\\
446	1.68328858003001e-06\\
448	1.66825929780782e-06\\
450	1.65343040496978e-06\\
452	1.63879835413398e-06\\
454	1.62435967708511e-06\\
456	1.61011098137352e-06\\
458	1.59604894861474e-06\\
460	1.58217033222216e-06\\
462	1.56847195684024e-06\\
464	1.55495071399882e-06\\
466	1.54160356362467e-06\\
468	1.52842752912898e-06\\
470	1.51541969816318e-06\\
472	1.50257722035156e-06\\
474	1.48989730407934e-06\\
476	1.47737721800416e-06\\
478	1.4650142867104e-06\\
480	1.45280589108713e-06\\
482	1.44074946624969e-06\\
484	1.42884250002817e-06\\
486	1.41708253277848e-06\\
488	1.40546715473718e-06\\
490	1.39399400432095e-06\\
492	1.38266077001606e-06\\
494	1.37146518546588e-06\\
496	1.36040503041554e-06\\
498	1.34947812957834e-06\\
500	1.33868235074629e-06\\
502	1.32801560441225e-06\\
504	1.31747584244734e-06\\
506	1.3070610571562e-06\\
508	1.2967692807102e-06\\
510	1.28659858288012e-06\\
512	1.27654707254768e-06\\
514	1.26661289430461e-06\\
516	1.2567942292084e-06\\
518	1.24708929345971e-06\\
520	1.23749633670188e-06\\
522	1.22801364334357e-06\\
524	1.21863953010245e-06\\
526	1.20937234524949e-06\\
528	1.20021046860894e-06\\
530	1.19115231099147e-06\\
532	1.18219631230482e-06\\
534	1.17334094268739e-06\\
536	1.16458469948522e-06\\
538	1.15592610914136e-06\\
540	1.14736372492862e-06\\
542	1.13889612713844e-06\\
544	1.13052192100263e-06\\
546	1.12223973896058e-06\\
548	1.11404823725834e-06\\
550	1.10594609689337e-06\\
552	1.09793202266975e-06\\
554	1.09000474357614e-06\\
556	1.08216300976267e-06\\
558	1.07440559556401e-06\\
560	1.06673129609843e-06\\
562	1.05913892840145e-06\\
564	1.05162732991431e-06\\
566	1.04419535942864e-06\\
568	1.03684189538605e-06\\
570	1.02956583587809e-06\\
572	1.02236609826834e-06\\
574	1.01524161900354e-06\\
576	1.00819135285776e-06\\
578	1.00121427255454e-06\\
580	9.94309368389015e-07\\
582	9.87475648605784e-07\\
584	9.80712138076322e-07\\
586	9.74017877921097e-07\\
588	9.6739192664322e-07\\
590	9.60833357483263e-07\\
592	9.54341259930791e-07\\
594	9.4791473877965e-07\\
596	9.41552914316916e-07\\
598	9.35254920244529e-07\\
600	9.29019905946597e-07\\
602	9.22847034599979e-07\\
604	9.16735482607456e-07\\
606	9.10684441109271e-07\\
608	9.04693113337938e-07\\
610	8.98760716507665e-07\\
612	8.92886480302817e-07\\
614	8.87069646688973e-07\\
616	8.81309470479755e-07\\
618	8.75605218014233e-07\\
620	8.69956167912692e-07\\
622	8.64361609942983e-07\\
624	8.58820845587345e-07\\
626	8.53333187475586e-07\\
628	8.4789795881825e-07\\
630	8.42514494351332e-07\\
632	8.37182138257915e-07\\
634	8.31900246246529e-07\\
636	8.26668183094913e-07\\
638	8.21485324161542e-07\\
640	8.16351054251982e-07\\
642	8.11264767996772e-07\\
644	8.06225869473538e-07\\
646	8.0123377145123e-07\\
648	7.9628789671271e-07\\
650	7.91387675976398e-07\\
652	7.86532549029915e-07\\
654	7.81721964352208e-07\\
656	7.76955378924602e-07\\
658	7.72232257663977e-07\\
660	7.6755207361171e-07\\
662	7.62914308122616e-07\\
664	7.58318449731297e-07\\
666	7.53763995663678e-07\\
668	7.49250449569704e-07\\
670	7.44777323223816e-07\\
672	7.40344135391301e-07\\
674	7.35950412017236e-07\\
676	7.31595686037539e-07\\
678	7.27279497378979e-07\\
680	7.23001392581284e-07\\
682	7.18760924986086e-07\\
684	7.14557654359041e-07\\
686	7.1039114688982e-07\\
688	7.0626097519212e-07\\
690	7.0216671773683e-07\\
692	6.98107959607801e-07\\
694	6.9408429155714e-07\\
696	6.90095310194146e-07\\
698	6.86140617985315e-07\\
700	6.82219822876455e-07\\
702	6.7833253885951e-07\\
704	6.74478385027852e-07\\
706	6.70656985954165e-07\\
708	6.66867971501504e-07\\
710	6.6311097682329e-07\\
712	6.59385642363319e-07\\
714	6.55691612911044e-07\\
716	6.52028538735231e-07\\
718	6.48396075395015e-07\\
720	6.44793882417311e-07\\
722	6.41221624430459e-07\\
724	6.37678970786346e-07\\
726	6.34165594993574e-07\\
728	6.30681175851121e-07\\
730	6.2722539536997e-07\\
732	6.23797941229359e-07\\
734	6.20398504131596e-07\\
736	6.17026779691473e-07\\
738	6.13682467680503e-07\\
740	6.10365271649034e-07\\
742	6.07074899304132e-07\\
744	6.03811061942758e-07\\
746	6.00573475396476e-07\\
748	5.97361858519918e-07\\
750	5.94175934702317e-07\\
752	5.91015430355979e-07\\
754	5.87880076049923e-07\\
756	5.84769605376243e-07\\
758	5.81683755327979e-07\\
760	5.78622267810662e-07\\
762	5.75584886241354e-07\\
764	5.72571358193839e-07\\
766	5.69581435020733e-07\\
768	5.66614870341957e-07\\
770	5.63671421745207e-07\\
772	5.60750849463365e-07\\
774	5.57852917508148e-07\\
776	5.54977392158575e-07\\
778	5.52124043094616e-07\\
780	5.49292642641428e-07\\
782	5.46482966525117e-07\\
784	5.43694793116976e-07\\
786	5.40927903055598e-07\\
788	5.38182080947357e-07\\
790	5.35457112910156e-07\\
792	5.32752788840736e-07\\
794	5.30068900336316e-07\\
796	5.27405241828238e-07\\
798	5.24761611148799e-07\\
800	5.22137807263945e-07\\
802	5.195336331074e-07\\
804	5.16948892935479e-07\\
806	5.14383394027569e-07\\
808	5.11836945552472e-07\\
810	5.09309360079941e-07\\
812	5.068004509355e-07\\
814	5.04310035223505e-07\\
816	5.01837930993022e-07\\
818	4.99383959883012e-07\\
820	4.96947944288202e-07\\
822	4.9452971000427e-07\\
824	4.92129083960548e-07\\
826	4.89745896109433e-07\\
828	4.87379977348032e-07\\
830	4.85031161974405e-07\\
832	4.82699285042377e-07\\
834	4.8038418406202e-07\\
836	4.78085698810703e-07\\
838	4.75803670199449e-07\\
840	4.73537941973404e-07\\
842	4.71288359011369e-07\\
844	4.6905476808156e-07\\
846	4.66837018408437e-07\\
848	4.64634960350111e-07\\
850	4.62448445965167e-07\\
852	4.60277329768436e-07\\
854	4.58121467219457e-07\\
856	4.55980715667185e-07\\
858	4.53854934727879e-07\\
860	4.51743984584622e-07\\
862	4.49647727687797e-07\\
864	4.47566028377208e-07\\
866	4.45498751748423e-07\\
868	4.4344576478643e-07\\
870	4.41406936743518e-07\\
872	4.39382137249857e-07\\
874	4.37371237825039e-07\\
876	4.35374111500188e-07\\
878	4.33390633195844e-07\\
880	4.31420678588318e-07\\
882	4.29464124676511e-07\\
884	4.27520850726625e-07\\
886	4.25590736760631e-07\\
888	4.23673663934149e-07\\
890	4.21769515103275e-07\\
892	4.19878174635641e-07\\
894	4.17999527654645e-07\\
896	4.16133460795219e-07\\
898	4.14279861825946e-07\\
900	4.12438620593767e-07\\
902	4.10609626945627e-07\\
904	4.08792772617885e-07\\
906	4.06987950102668e-07\\
908	4.05195054159405e-07\\
910	4.03413979547526e-07\\
912	4.01644621782225e-07\\
914	3.99886879779651e-07\\
916	3.98140651133359e-07\\
918	3.96405835704207e-07\\
920	3.94682334108817e-07\\
922	3.92970048475348e-07\\
924	3.91268881687726e-07\\
926	3.89578737385642e-07\\
928	3.87899520720324e-07\\
930	3.86231137787707e-07\\
932	3.84573495439494e-07\\
934	3.82926501661037e-07\\
936	3.81290065760284e-07\\
938	3.7966409723412e-07\\
940	3.7804850727991e-07\\
942	3.76443207661844e-07\\
944	3.74848111466701e-07\\
946	3.73263131781264e-07\\
948	3.71688183770674e-07\\
950	3.70123182600071e-07\\
952	3.68568045135072e-07\\
954	3.67022688241295e-07\\
956	3.65487030295891e-07\\
958	3.63960990053894e-07\\
960	3.62444487592931e-07\\
962	3.60937443746398e-07\\
964	3.59439779725571e-07\\
966	3.57951418064322e-07\\
968	3.56472281674404e-07\\
970	3.55002294601222e-07\\
972	3.53541381268063e-07\\
974	3.52089467609751e-07\\
976	3.50646479561108e-07\\
978	3.49212344190606e-07\\
980	3.47786989322486e-07\\
982	3.46370343347814e-07\\
984	3.44962335413422e-07\\
986	3.4356289542191e-07\\
988	3.42171954031645e-07\\
990	3.40789442467818e-07\\
992	3.39415293089274e-07\\
994	3.38049438254854e-07\\
996	3.36691811457053e-07\\
998	3.35342346755189e-07\\
1000	3.34000978775407e-07\\
1002	3.32667642899617e-07\\
};
\addplot [color=mycolor1,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
3	0.00495718065932447\\
7	6.76903343411514e-05\\
11	8.84673790027017e-06\\
15	2.30824113105969e-06\\
19	8.45511506431067e-07\\
23	3.79078913934104e-07\\
27	1.94378506196212e-07\\
31	1.09681332616713e-07\\
35	6.64894800538063e-08\\
39	4.26157256202715e-08\\
43	2.85583485758797e-08\\
47	1.984807623128e-08\\
51	1.42195132758436e-08\\
55	1.04520506562146e-08\\
59	7.85369458388875e-09\\
63	6.01487898627723e-09\\
67	4.68407927599547e-09\\
71	3.70180119449589e-09\\
75	2.96403153633692e-09\\
79	2.40123689249597e-09\\
83	1.96589953905218e-09\\
87	1.62489665944773e-09\\
91	1.3547271083096e-09\\
95	1.13844639790071e-09\\
99	9.63654846050694e-10\\
103	8.21158167880256e-10\\
107	7.04052997587839e-10\\
111	6.07098845974221e-10\\
115	5.26274087260438e-10\\
119	4.58463260442525e-10\\
123	4.01230717039551e-10\\
127	3.52656430687134e-10\\
131	3.11215641223834e-10\\
135	2.75686840044481e-10\\
139	2.45086963069775e-10\\
143	2.18616597630191e-10\\
147	1.95625595062096e-10\\
151	1.7557868330386e-10\\
155	1.58035439067216e-10\\
159	1.42629504241502e-10\\
163	1.29055926794431e-10\\
167	1.17059446381752e-10\\
171	1.06424858316491e-10\\
175	9.69709674320026e-11\\
179	8.85437861779066e-11\\
183	8.10129447262732e-11\\
187	7.42660227182351e-11\\
191	6.82064709044126e-11\\
195	6.27526664360148e-11\\
199	5.78335672039088e-11\\
203	5.33866334790444e-11\\
207	4.935952838847e-11\\
211	4.57048275455038e-11\\
215	4.23824752928688e-11\\
219	3.93561948088803e-11\\
223	3.65953775252417e-11\\
227	3.40724379421301e-11\\
231	3.17637583370945e-11\\
235	2.96466656965819e-11\\
239	2.77035884350886e-11\\
243	2.59167660253315e-11\\
247	2.42716499502807e-11\\
251	2.27552032271433e-11\\
255	2.13551446402448e-11\\
259	2.00608934499269e-11\\
263	1.88635693925482e-11\\
267	1.77546700880262e-11\\
271	1.6725504214499e-11\\
275	1.5770025635019e-11\\
279	1.48819992708594e-11\\
283	1.40553789850724e-11\\
287	1.32856301749476e-11\\
291	1.25672735288763e-11\\
295	1.18978528037235e-11\\
299	1.12711329207623e-11\\
303	1.0685980229315e-11\\
307	1.01382380102301e-11\\
311	9.62488319503391e-12\\
315	9.1436484823712e-12\\
319	8.69226657088662e-12\\
323	8.26809227566565e-12\\
327	7.87018088781026e-12\\
331	7.49513145528749e-12\\
335	7.14237715275852e-12\\
339	6.81040644598648e-12\\
343	6.49732991717528e-12\\
347	6.20182497386767e-12\\
351	5.92332479072482e-12\\
355	5.66012889173025e-12\\
359	5.41129256798593e-12\\
363	5.1758711105938e-12\\
367	4.95367557777427e-12\\
371	4.74262760995163e-12\\
375	4.54291614890551e-12\\
379	4.35397436929706e-12\\
383	4.17429073688943e-12\\
387	4.00405419346221e-12\\
391	3.84213108833778e-12\\
395	3.68795459617728e-12\\
399	3.54265836765839e-12\\
403	3.40378615964618e-12\\
407	3.27096008858144e-12\\
411	3.14569168870104e-12\\
415	3.02533577509046e-12\\
419	2.91121494020696e-12\\
423	2.80276235871171e-12\\
427	2.69846649636784e-12\\
431	2.59946100385302e-12\\
435	2.5051790558284e-12\\
439	2.41524276873478e-12\\
443	2.3285184918945e-12\\
447	2.24670670132405e-12\\
451	2.1673511538885e-12\\
455	2.09196338382473e-12\\
459	2.0197876240143e-12\\
463	1.95082387445722e-12\\
467	1.88526107693309e-12\\
471	1.82139875542543e-12\\
475	1.7603705606119e-12\\
479	1.70255437605172e-12\\
483	1.64681655106723e-12\\
487	1.59296814387882e-12\\
491	1.54195386338454e-12\\
495	1.49282900068634e-12\\
499	1.44521567222501e-12\\
503	1.39986964511899e-12\\
507	1.35584621047022e-12\\
511	1.31371219361753e-12\\
515	1.27290076922211e-12\\
519	1.23454558796159e-12\\
523	1.19694617381951e-12\\
527	1.16066935213469e-12\\
531	1.12647089002556e-12\\
535	1.09302819503487e-12\\
539	1.06071915072182e-12\\
543	1.02973269886604e-12\\
547	1.00025778124712e-12\\
551	9.71160747187419e-13\\
555	9.43197363805369e-13\\
559	9.16556572880578e-13\\
563	8.90482607294612e-13\\
567	8.65731234165905e-13\\
571	8.41924569935241e-13\\
575	8.18495789263794e-13\\
579	7.96389601049605e-13\\
583	7.74850238174242e-13\\
587	7.53121933519271e-13\\
591	7.33471988439992e-13\\
595	7.13255218021888e-13\\
599	6.94738923620261e-13\\
603	6.76411570998241e-13\\
607	6.59028927274264e-13\\
611	6.41457341770678e-13\\
615	6.24830465165135e-13\\
619	6.09337239237242e-13\\
623	5.93655071529741e-13\\
627	5.79106554499891e-13\\
631	5.64369095690432e-13\\
635	5.49820578660581e-13\\
639	5.36405712308382e-13\\
643	5.23368729515399e-13\\
647	5.10520688502025e-13\\
651	4.9767264748865e-13\\
655	4.85391431814101e-13\\
659	4.74243866817203e-13\\
663	4.63096301820304e-13\\
667	4.51570853264189e-13\\
671	4.40234346487682e-13\\
675	4.3078725750726e-13\\
679	4.20584401408404e-13\\
683	4.10759428868764e-13\\
687	4.00556572769908e-13\\
691	3.92054192687528e-13\\
695	3.82607103707106e-13\\
699	3.74104723624726e-13\\
703	3.66169168881171e-13\\
707	3.57288905239574e-13\\
711	3.49731234055236e-13\\
715	3.41417795752464e-13\\
719	3.34049066347735e-13\\
723	3.27058220502222e-13\\
727	3.19878432877101e-13\\
731	3.13643354150022e-13\\
735	3.05707799406468e-13\\
739	2.98905895340564e-13\\
743	2.93048700172702e-13\\
747	2.86813621445623e-13\\
751	2.81145368057369e-13\\
755	2.74721347550682e-13\\
759	2.6886415238282e-13\\
763	2.63195898994567e-13\\
767	2.58094470945139e-13\\
771	2.52804101116102e-13\\
775	2.47324789507457e-13\\
779	2.42790186796855e-13\\
783	2.37688758747427e-13\\
787	2.32209447138782e-13\\
791	2.27863786207787e-13\\
795	2.23329183497185e-13\\
799	2.18416697227365e-13\\
803	2.15015745194413e-13\\
807	2.10292200704202e-13\\
811	2.06513365112033e-13\\
815	2.02167704181039e-13\\
819	1.98577810368478e-13\\
823	1.94798974776309e-13\\
827	1.91209080963749e-13\\
831	1.87241303591971e-13\\
835	1.83084584440585e-13\\
839	1.80628341305676e-13\\
843	1.76282680374681e-13\\
847	1.73448553680555e-13\\
851	1.70236543427211e-13\\
855	1.66835591394259e-13\\
859	1.64001464700132e-13\\
863	1.60411570887572e-13\\
867	1.57955327752662e-13\\
871	1.55121201058535e-13\\
875	1.51909190805192e-13\\
879	1.49264005890673e-13\\
883	1.46618820976155e-13\\
887	1.43784694282028e-13\\
891	1.41328451147119e-13\\
895	1.39250091571426e-13\\
899	1.36982790216124e-13\\
903	1.33581838183172e-13\\
907	1.31692420387088e-13\\
911	1.29236177252178e-13\\
915	1.2772464301531e-13\\
919	1.24890516321184e-13\\
923	1.23001098525099e-13\\
927	1.21111680729015e-13\\
931	1.18277554034888e-13\\
935	1.16577078018412e-13\\
939	1.14498718442719e-13\\
943	1.12420358867026e-13\\
947	1.1071988285055e-13\\
951	1.08452581495249e-13\\
955	1.0712998903799e-13\\
959	1.05240571241905e-13\\
963	1.03917978784646e-13\\
967	1.01083852090519e-13\\
971	1.00328084972085e-13\\
975	9.82497253963926e-14\\
979	9.6738191159525e-14\\
983	9.54155987022659e-14\\
987	9.37151226857898e-14\\
991	9.25814720081392e-14\\
995	9.06920542120547e-14\\
999	8.88026364159702e-14\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2	1\\
4	0.111111111111111\\
6	0.04\\
8	0.0204081632653061\\
10	0.0123456790123457\\
12	0.00826446280991755\\
14	0.00591715976331342\\
16	0.00444444444444447\\
18	0.0034602076124568\\
20	0.00277008310249305\\
22	0.00226757369614505\\
24	0.00189035916824198\\
26	0.00159999999999982\\
28	0.00137174211248281\\
30	0.00118906064209279\\
32	0.00104058272632668\\
34	0.000918273645546197\\
36	0.000816326530612255\\
38	0.000730460189919846\\
40	0.000657462195923664\\
42	0.000594883997620421\\
44	0.000540832882639286\\
46	0.000493827160493954\\
48	0.000452693526482584\\
50	0.000416493127863404\\
52	0.000384467512495323\\
54	0.000355998576005767\\
56	0.000330578512396595\\
58	0.000307787011388339\\
60	0.000287273771904628\\
62	0.000268744961031908\\
64	0.000251952632905006\\
66	0.000236686390532537\\
68	0.000222766763198878\\
70	0.000210039907582615\\
72	0.00019837333862327\\
74	0.000187652467629862\\
76	0.000177777777777832\\
78	0.000168662506324857\\
80	0.000160230732254352\\
82	0.000152415790275917\\
84	0.000145158949049318\\
86	0.000138408304498405\\
88	0.000132117849121371\\
90	0.000126246686024567\\
92	0.000120758362516682\\
94	0.000115620302925112\\
96	0.00011080332409974\\
98	0.000106281220108473\\
100	0.000102030405060738\\
102	9.80296049406526e-05\\
104	9.42595909134702e-05\\
106	9.07029478458554e-05\\
108	8.73438728272724e-05\\
110	8.41679993266453e-05\\
112	8.11622433243286e-05\\
114	7.83146683374092e-05\\
116	7.56143667297593e-05\\
118	7.30513551026046e-05\\
120	7.06164818868871e-05\\
122	6.83013455364812e-05\\
124	6.60982219577999e-05\\
126	6.4000000000064e-05\\
128	6.200012400015e-05\\
130	6.00925425155996e-05\\
132	5.82716624906165e-05\\
134	5.65323082142299e-05\\
136	5.48696844993035e-05\\
138	5.32793435983336e-05\\
140	5.17571554268237e-05\\
142	5.02992807203118e-05\\
144	4.89021468044193e-05\\
146	4.75624256837115e-05\\
148	4.62770142071189e-05\\
150	4.50430160803261e-05\\
152	4.38577255383876e-05\\
154	4.27186124996037e-05\\
156	4.16233090532181e-05\\
158	4.05695971439357e-05\\
160	3.95553973340235e-05\\
162	3.85787585355235e-05\\
164	3.7637848620653e-05\\
166	3.67309458217946e-05\\
168	3.58564308509113e-05\\
170	3.5012779664445e-05\\
172	3.41985568210745e-05\\
174	3.34124093690491e-05\\
176	3.26530612244635e-05\\
178	3.19193079894031e-05\\
180	3.12100121719894e-05\\
182	3.05240987761302e-05\\
184	2.98605512258909e-05\\
186	2.92184075967317e-05\\
188	2.85967571278523e-05\\
190	2.79947369894451e-05\\
192	2.74115292890897e-05\\
194	2.68463582915324e-05\\
196	2.62984878369732e-05\\
198	2.57672189438729e-05\\
200	2.52518875787366e-05\\
202	2.47518625775545e-05\\
204	2.42665437162337e-05\\
206	2.37953599049323e-05\\
208	2.33377675091795e-05\\
210	2.28932487809086e-05\\
212	2.24613103929627e-05\\
214	2.20414820693016e-05\\
216	2.16333153055803e-05\\
218	2.12363821701089e-05\\
220	2.08502741809724e-05\\
222	2.04746012570922e-05\\
224	2.01089907299057e-05\\
226	1.97530864198825e-05\\
228	1.94065477692185e-05\\
230	1.90690490264878e-05\\
232	1.8740278480589e-05\\
234	1.84199377406546e-05\\
236	1.8107741059481e-05\\
238	1.7803414694928e-05\\
240	1.75066963112869e-05\\
242	1.72173344124005e-05\\
244	1.69350878085339e-05\\
246	1.66597251145539e-05\\
248	1.63910242751975e-05\\
250	1.61287721165415e-05\\
252	1.58727639243406e-05\\
254	1.56228030432359e-05\\
256	1.53787004997241e-05\\
258	1.51402746446649e-05\\
260	1.49073508146635e-05\\
262	1.46797610134364e-05\\
264	1.44573436076101e-05\\
266	1.4239943040284e-05\\
268	1.40274095583592e-05\\
270	1.38195989554113e-05\\
272	1.36163723261085e-05\\
274	1.34175958352856e-05\\
276	1.32231404958993e-05\\
278	1.30328819611947e-05\\
280	1.28467003250865e-05\\
282	1.26644799331999e-05\\
284	1.24861092034578e-05\\
286	1.23114804555513e-05\\
288	1.21404897472921e-05\\
290	1.19730367214022e-05\\
292	1.18090244565217e-05\\
294	1.16483593286532e-05\\
296	1.14909508761585e-05\\
298	1.13367116734153e-05\\
300	1.11855572084707e-05\\
302	1.10374057682439e-05\\
304	1.08921783268379e-05\\
306	1.07497984411786e-05\\
308	1.06101921506507e-05\\
310	1.04732878793978e-05\\
312	1.03390163461725e-05\\
314	1.02073104757405e-05\\
316	1.00781053162802e-05\\
318	9.95133795744785e-06\\
320	9.82694745532697e-06\\
322	9.70487475848714e-06\\
324	9.58506263826209e-06\\
326	9.46745562124818e-06\\
328	9.35199992513347e-06\\
330	9.23864339763547e-06\\
332	9.12733545699318e-06\\
334	9.01802703601184e-06\\
336	8.91067052788408e-06\\
338	8.80521973423143e-06\\
340	8.70162981536637e-06\\
342	8.5998572423307e-06\\
344	8.49985975226453e-06\\
346	8.40159630333126e-06\\
348	8.3050270329732e-06\\
350	8.21011321749943e-06\\
352	8.11681723367208e-06\\
354	8.02510252073674e-06\\
356	7.93493354489527e-06\\
358	7.84627576511099e-06\\
360	7.75909559980192e-06\\
362	7.67336039464439e-06\\
364	7.58903839304104e-06\\
366	7.50609870525665e-06\\
368	7.42451128155075e-06\\
370	7.34424688397795e-06\\
372	7.26527706129687e-06\\
374	7.18757412188076e-06\\
376	7.11111111106888e-06\\
378	7.03586178740778e-06\\
380	6.96180060000273e-06\\
382	6.8889026665353e-06\\
384	6.81714375305731e-06\\
386	6.74650025311863e-06\\
388	6.6769491684493e-06\\
390	6.60846809097393e-06\\
392	6.54103518415994e-06\\
394	6.47462916569808e-06\\
396	6.40922929018295e-06\\
398	6.34481533401399e-06\\
400	6.28136757940823e-06\\
402	6.21886679796901e-06\\
404	6.15729423847355e-06\\
406	6.09663161110774e-06\\
408	6.03686107369938e-06\\
410	5.97796522017191e-06\\
412	5.91992706655553e-06\\
414	5.8627300387748e-06\\
416	5.80635796199047e-06\\
418	5.75079504749887e-06\\
420	5.69602588273987e-06\\
422	5.64203542063879e-06\\
424	5.5888089689482e-06\\
426	5.53633218003391e-06\\
428	5.48459104132704e-06\\
430	5.43357186710836e-06\\
432	5.38326128740607e-06\\
434	5.33364624066834e-06\\
436	5.2847139648815e-06\\
438	5.23645198957645e-06\\
440	5.188848127613e-06\\
442	5.14189046763036e-06\\
444	5.09556736605354e-06\\
446	5.04986744109814e-06\\
448	5.0047795645547e-06\\
450	4.96029285579347e-06\\
452	4.91639667465904e-06\\
454	4.87308061547509e-06\\
456	4.8303345006051e-06\\
458	4.78814837512331e-06\\
460	4.7465124999313e-06\\
462	4.70541734687302e-06\\
464	4.66485359362778e-06\\
466	4.6248121170489e-06\\
468	4.585283989611e-06\\
470	4.54626047341478e-06\\
472	4.50773301596819e-06\\
474	4.46969324485735e-06\\
476	4.43213296419387e-06\\
478	4.39504414817549e-06\\
480	4.35841893997591e-06\\
482	4.3222496444173e-06\\
484	4.28652872619395e-06\\
486	4.25124880432115e-06\\
488	4.2164026496927e-06\\
490	4.18198318019591e-06\\
492	4.14798345782508e-06\\
494	4.11439668557279e-06\\
496	4.08121620232293e-06\\
498	4.04843548196254e-06\\
500	4.01604812827472e-06\\
502	3.98404787227413e-06\\
504	3.95242856976452e-06\\
506	3.92118419778598e-06\\
508	3.89030885172836e-06\\
510	3.85979674311088e-06\\
512	3.82964219669546e-06\\
514	3.79983964693409e-06\\
516	3.77038363641446e-06\\
518	3.74126881386161e-06\\
520	3.71248992991902e-06\\
522	3.68404183603843e-06\\
524	3.65591948225941e-06\\
526	3.62811791387863e-06\\
528	3.60063227100582e-06\\
530	3.57345778501106e-06\\
532	3.54658977652633e-06\\
534	3.52002365455739e-06\\
536	3.49375491293102e-06\\
538	3.46777913029506e-06\\
540	3.44209196589951e-06\\
542	3.41668915981863e-06\\
544	3.39156653073047e-06\\
546	3.36671997303029e-06\\
548	3.34214545683054e-06\\
550	3.31783902507432e-06\\
552	3.29379679242514e-06\\
554	3.27001494415669e-06\\
556	3.2464897330442e-06\\
558	3.22321748003063e-06\\
560	3.20019457178411e-06\\
562	3.17741745869959e-06\\
564	3.15488265423269e-06\\
566	3.13258673356742e-06\\
568	3.11052633206188e-06\\
570	3.08869814458212e-06\\
572	3.06709892328172e-06\\
574	3.04572547649151e-06\\
576	3.02457466916373e-06\\
578	3.00364341954129e-06\\
580	2.98292869915784e-06\\
582	2.96242753172749e-06\\
584	2.94213699181256e-06\\
586	2.92205420415748e-06\\
588	2.90217634191237e-06\\
590	2.88250062707718e-06\\
592	2.863024327171e-06\\
594	2.84374475678639e-06\\
596	2.8246592753689e-06\\
598	2.80576528632892e-06\\
600	2.78706023681963e-06\\
602	2.7685416152945e-06\\
604	2.75020695306161e-06\\
606	2.73205382139707e-06\\
608	2.71407983198912e-06\\
610	2.69628263493971e-06\\
612	2.67865992009675e-06\\
614	2.66120941327941e-06\\
616	2.64392887849851e-06\\
618	2.62681611506999e-06\\
620	2.60986895850301e-06\\
622	2.59308527872371e-06\\
624	2.57646298007508e-06\\
626	2.5599999999848e-06\\
628	2.54369430896517e-06\\
630	2.52754390972498e-06\\
632	2.51154683672539e-06\\
634	2.49570115484765e-06\\
636	2.48000496005929e-06\\
638	2.46445637785975e-06\\
640	2.4490535632804e-06\\
642	2.43379469955229e-06\\
644	2.41867799899431e-06\\
646	2.40370170057069e-06\\
648	2.3888640712233e-06\\
650	2.37416340409524e-06\\
652	2.35959801897501e-06\\
654	2.3451662607421e-06\\
656	2.33086649981118e-06\\
658	2.31669713124383e-06\\
660	2.30265657497064e-06\\
662	2.28874327401485e-06\\
664	2.2749556953805e-06\\
666	2.26129232849814e-06\\
668	2.24775168633506e-06\\
670	2.23433230317482e-06\\
672	2.22103273594954e-06\\
674	2.20785156179737e-06\\
676	2.19478737983891e-06\\
678	2.18183881006695e-06\\
680	2.16900449201418e-06\\
682	2.15628308541937e-06\\
684	2.14367327000531e-06\\
686	2.13117374370242e-06\\
688	2.11878322531334e-06\\
690	2.1065004496279e-06\\
692	2.09432417186406e-06\\
694	2.08225316455923e-06\\
696	2.07028621712624e-06\\
698	2.05842213718554e-06\\
700	2.04665974901097e-06\\
702	2.03499789375172e-06\\
704	2.02343542921035e-06\\
706	2.01197122873253e-06\\
708	2.00060418253933e-06\\
710	1.98933319528471e-06\\
712	1.97815718827599e-06\\
714	1.96707509703131e-06\\
716	1.95608587216789e-06\\
718	1.9451884791799e-06\\
720	1.93438189732831e-06\\
722	1.92366512052899e-06\\
724	1.91303715713076e-06\\
726	1.9024970274728e-06\\
728	1.89204376677132e-06\\
730	1.88167642312109e-06\\
732	1.87139405749548e-06\\
734	1.86119574374644e-06\\
736	1.85108056816041e-06\\
738	1.8410476296804e-06\\
740	1.83109603923981e-06\\
742	1.82122491931835e-06\\
744	1.81143340527434e-06\\
746	1.80172064334627e-06\\
748	1.79208579087486e-06\\
750	1.78252801674716e-06\\
752	1.77304650161858e-06\\
754	1.76364043613653e-06\\
756	1.75430902160656e-06\\
758	1.74505147043647e-06\\
760	1.73586700480399e-06\\
762	1.72675485776708e-06\\
764	1.71771427193157e-06\\
766	1.70874449989533e-06\\
768	1.69984480402618e-06\\
770	1.69101445646191e-06\\
772	1.68225273822209e-06\\
774	1.67355894031829e-06\\
776	1.66493236219978e-06\\
778	1.65637231264171e-06\\
780	1.64787810974509e-06\\
782	1.63944907960456e-06\\
784	1.63108455719652e-06\\
786	1.62278388571302e-06\\
788	1.61454641744996e-06\\
790	1.60637151203069e-06\\
792	1.59825853751627e-06\\
794	1.59020687018341e-06\\
796	1.58221589341423e-06\\
798	1.57428499902856e-06\\
800	1.56641358639575e-06\\
802	1.55860106199057e-06\\
804	1.55084683983731e-06\\
806	1.54315034128771e-06\\
808	1.53551099502103e-06\\
810	1.52792823615577e-06\\
812	1.52040150758204e-06\\
814	1.51293025840715e-06\\
816	1.50551394484388e-06\\
818	1.49815202954429e-06\\
820	1.49084398159971e-06\\
822	1.48358927720693e-06\\
824	1.47638739811384e-06\\
826	1.46923783295172e-06\\
828	1.462140076125e-06\\
830	1.45509362781127e-06\\
832	1.44809799573764e-06\\
834	1.44115269140599e-06\\
836	1.4342572338677e-06\\
838	1.42741114705913e-06\\
840	1.42061396113391e-06\\
842	1.41386521068654e-06\\
844	1.40716443697286e-06\\
846	1.4005111865778e-06\\
848	1.39390501097125e-06\\
850	1.38734546695218e-06\\
852	1.38083211709272e-06\\
854	1.37436452840589e-06\\
856	1.36794227278969e-06\\
858	1.36156492813733e-06\\
860	1.3552320767829e-06\\
862	1.3489433050573e-06\\
864	1.34269820573074e-06\\
866	1.33649637490407e-06\\
868	1.33033741356314e-06\\
870	1.32422092780082e-06\\
872	1.31814652792883e-06\\
874	1.31211382847773e-06\\
876	1.30612244886308e-06\\
878	1.30017201271926e-06\\
880	1.29426214767747e-06\\
882	1.28839248558776e-06\\
884	1.28256266274107e-06\\
886	1.27677231942513e-06\\
888	1.27102110036859e-06\\
890	1.26530865296459e-06\\
892	1.25963463037948e-06\\
894	1.25399868844411e-06\\
896	1.24840048698616e-06\\
898	1.24283968983008e-06\\
900	1.23731596479715e-06\\
902	1.23182898259522e-06\\
904	1.22637841859508e-06\\
906	1.22096395083204e-06\\
908	1.21558526178234e-06\\
910	1.21024203636466e-06\\
912	1.20493396349453e-06\\
914	1.1996607358622e-06\\
916	1.19442204926656e-06\\
918	1.18921760172697e-06\\
920	1.18404709659181e-06\\
922	1.17891023898586e-06\\
924	1.17380673736456e-06\\
926	1.16873630395808e-06\\
928	1.16369865321708e-06\\
930	1.15869350358899e-06\\
932	1.15372057596375e-06\\
934	1.14877959411785e-06\\
936	1.1438702851585e-06\\
938	1.13899237907944e-06\\
940	1.13414560853897e-06\\
942	1.12932970908197e-06\\
944	1.12454441891785e-06\\
946	1.11978947958669e-06\\
948	1.11506463484901e-06\\
950	1.11036963090783e-06\\
952	1.10570421751888e-06\\
954	1.10106814621425e-06\\
956	1.09646117163464e-06\\
958	1.09188305064123e-06\\
960	1.08733354275969e-06\\
962	1.08281241040231e-06\\
964	1.07831941753567e-06\\
966	1.07385433167906e-06\\
968	1.06941692168405e-06\\
970	1.06500695973288e-06\\
972	1.06062421978415e-06\\
974	1.05626847801688e-06\\
976	1.05193951349669e-06\\
978	1.04763710684352e-06\\
980	1.04336104156388e-06\\
982	1.03911110294064e-06\\
984	1.03488707825505e-06\\
986	1.03068875789702e-06\\
988	1.02651593314462e-06\\
990	1.0223683981625e-06\\
992	1.01824594911371e-06\\
994	1.0141483841597e-06\\
996	1.01007550323828e-06\\
998	1.00602710828568e-06\\
1000	1.00200300390263e-06\\
1002	9.98002996022151e-07\\
};
\addplot [color=mycolor2,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
3	0.333333333333333\\
7	0.037037037037037\\
11	0.0133333333333334\\
15	0.00680272108843538\\
19	0.00411522633744865\\
23	0.00275482093663915\\
27	0.00197238658777121\\
31	0.00148148148148131\\
35	0.00115340253748564\\
39	0.00092336103416446\\
43	0.000755857898714907\\
47	0.000630119722747291\\
51	0.000533333333333164\\
55	0.00045724737082764\\
59	0.000396353547364225\\
63	0.00034686090877567\\
67	0.000306091215182103\\
71	0.000272108843537344\\
75	0.000243486729973319\\
79	0.000219154065308036\\
83	0.000198294665873511\\
87	0.000180277627546355\\
91	0.0001646090534978\\
95	0.000150897842160824\\
99	0.000138831042621135\\
103	0.000128155837498256\\
107	0.000118666192001848\\
111	0.000110192837465606\\
115	0.00010259567046278\\
119	9.57579239683204e-05\\
123	8.95816536773397e-05\\
127	8.39842109681133e-05\\
131	7.88954635106975e-05\\
135	7.42555877328854e-05\\
139	7.00133025275385e-05\\
143	6.61244462076827e-05\\
147	6.25508225432503e-05\\
151	5.92592592593144e-05\\
155	5.6220835441434e-05\\
159	5.34102440847839e-05\\
163	5.08052634254907e-05\\
167	4.83863163496245e-05\\
171	4.61361014993944e-05\\
175	4.40392830406422e-05\\
179	4.20822286748557e-05\\
183	4.02527875054126e-05\\
187	3.85401009753705e-05\\
191	3.69344413664319e-05\\
195	3.54270733694539e-05\\
199	3.4010135020246e-05\\
203	3.26765349798475e-05\\
207	3.14198636378604e-05\\
211	3.02343159486185e-05\\
215	2.91146242755724e-05\\
219	2.80559997756225e-05\\
223	2.70540811081466e-05\\
227	2.61048894457661e-05\\
231	2.52047889099938e-05\\
235	2.43504517007942e-05\\
239	2.3538827295555e-05\\
243	2.27671151789011e-05\\
247	2.20327406526e-05\\
251	2.13333333332066e-05\\
255	2.0666708000272e-05\\
259	2.00308475047928e-05\\
263	1.94238874968722e-05\\
267	1.88441027381137e-05\\
271	1.82898948331012e-05\\
275	1.77597811995556e-05\\
279	1.72523851421635e-05\\
283	1.67664269068446e-05\\
287	1.63007156013251e-05\\
291	1.58541418945335e-05\\
295	1.5425671402336e-05\\
299	1.5014338693442e-05\\
303	1.46192418459812e-05\\
307	1.42395374997939e-05\\
311	1.38744363510357e-05\\
315	1.35231990476825e-05\\
319	1.31851324443044e-05\\
323	1.28595861785819e-05\\
327	1.25459495400326e-05\\
331	1.22436486074129e-05\\
335	1.19521436173775e-05\\
339	1.1670926554963e-05\\
343	1.13995189405802e-05\\
347	1.1137469789535e-05\\
351	1.08843537414138e-05\\
355	1.06397693299121e-05\\
359	1.04033373907741e-05\\
363	1.01746995920804e-05\\
367	9.95351707511194e-06\\
371	9.73946919902158e-06\\
375	9.53225237598776e-06\\
379	9.33157899685177e-06\\
383	9.13717642969658e-06\\
387	8.9487860969184e-06\\
391	8.76616261236141e-06\\
395	8.58907298106892e-06\\
399	8.41729585987494e-06\\
403	8.2506208590738e-06\\
407	8.0888479057073e-06\\
411	7.93178663471839e-06\\
415	7.77925583628214e-06\\
419	7.63108292689552e-06\\
423	7.48710346420989e-06\\
427	7.34716068973018e-06\\
431	7.2111051018231e-06\\
435	7.07879405648093e-06\\
439	6.95009139362046e-06\\
443	6.82486708591945e-06\\
447	6.70299690985754e-06\\
451	6.58436214007185e-06\\
455	6.46884925603608e-06\\
459	6.35634967560694e-06\\
463	6.24675949345566e-06\\
467	6.13997924681087e-06\\
471	6.03591368653067e-06\\
475	5.93447156505e-06\\
479	5.83556543720665e-06\\
483	5.73911147128126e-06\\
487	5.6450292694743e-06\\
491	5.55324170492533e-06\\
495	5.46367475828813e-06\\
499	5.37625737195846e-06\\
503	5.29092130840958e-06\\
507	5.20760101463402e-06\\
511	5.12623350046315e-06\\
515	5.0467582153324e-06\\
519	4.96911693814717e-06\\
523	4.89325367125648e-06\\
527	4.81911453609207e-06\\
531	4.74664767990962e-06\\
535	4.67580318586069e-06\\
539	4.60653298506308e-06\\
543	4.53879077533248e-06\\
547	4.47253194568731e-06\\
551	4.40771349885516e-06\\
555	4.34429398732394e-06\\
559	4.28223344173251e-06\\
563	4.22149331114063e-06\\
567	4.16203640130064e-06\\
571	4.10382681870214e-06\\
575	4.046829915616e-06\\
579	3.99101224024534e-06\\
583	3.93634148598832e-06\\
587	3.88278644292139e-06\\
591	3.83031695816438e-06\\
595	3.77890389147151e-06\\
599	3.72851906960125e-06\\
603	3.67913525611829e-06\\
607	3.63072610920501e-06\\
611	3.58326614724458e-06\\
615	3.53673071684657e-06\\
619	3.49109595965125e-06\\
623	3.4463387820205e-06\\
627	3.40243682528385e-06\\
631	3.35936843931517e-06\\
635	3.31711265255663e-06\\
639	3.27564915170164e-06\\
643	3.2349582536062e-06\\
647	3.1950208794207e-06\\
651	3.15581854037905e-06\\
655	3.11733330837782e-06\\
659	3.0795477991008e-06\\
663	3.04244515270113e-06\\
667	3.00600901204096e-06\\
671	2.97022350936871e-06\\
675	2.93507324478082e-06\\
679	2.90054327156675e-06\\
683	2.8666190807769e-06\\
687	2.83328658434723e-06\\
691	2.80053210055531e-06\\
695	2.76834234413936e-06\\
699	2.73670440598117e-06\\
703	2.70560574466838e-06\\
707	2.67503417383796e-06\\
711	2.64497784852047e-06\\
715	2.61542525581415e-06\\
719	2.58636520011901e-06\\
723	2.55778679814078e-06\\
727	2.52967946434701e-06\\
731	2.50203290175222e-06\\
735	2.4748370935912e-06\\
739	2.44808229532545e-06\\
743	2.42175902032127e-06\\
747	2.39585804040487e-06\\
751	2.37037037054133e-06\\
755	2.34528726261729e-06\\
759	2.32060020022296e-06\\
763	2.29630088866006e-06\\
767	2.27238125116713e-06\\
771	2.24883341737314e-06\\
775	2.22564972296446e-06\\
779	2.20282269702832e-06\\
783	2.18034506149767e-06\\
787	2.15820972182534e-06\\
791	2.13640976365337e-06\\
795	2.11493844437527e-06\\
799	2.09378919313608e-06\\
803	2.07295559917497e-06\\
807	2.05243141293554e-06\\
811	2.03221053707292e-06\\
815	2.01228702445544e-06\\
819	1.99265507350166e-06\\
823	1.97330902196313e-06\\
827	1.95424334614724e-06\\
831	1.93545265403383e-06\\
835	1.9169316823886e-06\\
839	1.89867529443166e-06\\
843	1.88067847362028e-06\\
847	1.86293632287171e-06\\
851	1.84544405978926e-06\\
855	1.82819701377568e-06\\
859	1.81119062248047e-06\\
863	1.79442042913536e-06\\
867	1.7778820803338e-06\\
871	1.76157132159016e-06\\
875	1.74548399622942e-06\\
879	1.72961604305577e-06\\
883	1.71396348913611e-06\\
887	1.69852245535118e-06\\
891	1.68328914684768e-06\\
895	1.66825985481456e-06\\
899	1.65343095182013e-06\\
903	1.638798891479e-06\\
907	1.62436020489931e-06\\
911	1.61011150123791e-06\\
915	1.59604945837444e-06\\
919	1.58217083323642e-06\\
923	1.56847244903169e-06\\
927	1.55495119769089e-06\\
931	1.54160403897929e-06\\
935	1.52842799649999e-06\\
939	1.51542015791595e-06\\
943	1.50257767206341e-06\\
947	1.48989774817476e-06\\
951	1.47737765465727e-06\\
955	1.46501471665061e-06\\
959	1.45280631325129e-06\\
963	1.44074988150944e-06\\
967	1.42884290899037e-06\\
971	1.41708293577292e-06\\
975	1.40546754989757e-06\\
979	1.39399439358368e-06\\
983	1.38266115257135e-06\\
987	1.37146556167256e-06\\
991	1.36040540066329e-06\\
995	1.34947849406153e-06\\
999	1.33868270935089e-06\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2	0.5\\
4	0.0773502691896257\\
6	0.0330861588448646\\
8	0.0190453136195945\\
10	0.0126522329036952\\
12	0.00914606650696054\\
14	0.00699018235190107\\
16	0.00555752991422786\\
18	0.00455041526757016\\
20	0.00381160826283738\\
22	0.00325119904636784\\
24	0.00281450549104467\\
26	0.00246659109408698\\
28	0.00218421662523943\\
30	0.00195139520488058\\
32	0.0017568114216655\\
34	0.00159225824487735\\
36	0.00145165564056682\\
38	0.00133041492520225\\
40	0.00122501570597905\\
42	0.0011327174815815\\
44	0.00105135881251672\\
46	0.00097921478513796\\
48	0.000914894102456931\\
50	0.00085726362589783\\
52	0.000805392261497895\\
54	0.000758508691971083\\
56	0.000715969161150021\\
58	0.000677232652692816\\
60	0.00064184157370889\\
62	0.000609406582585459\\
64	0.000579594568993036\\
66	0.000552119054630207\\
68	0.000526732469681157\\
70	0.000503219894866014\\
72	0.000481393957630471\\
74	0.000461090643896878\\
76	0.000442165841157138\\
78	0.000424492469555615\\
80	0.000407958088625204\\
82	0.000392462891035006\\
84	0.000377918012964051\\
86	0.000364244104867573\\
88	0.000351370117447458\\
90	0.00033923226632393\\
92	0.000327773145755161\\
94	0.000316940967210355\\
96	0.000306688902946828\\
98	0.000296974518251503\\
100	0.000287759278816968\\
102	0.000279008122022917\\
104	0.000270689082751296\\
106	0.000262772965893443\\
108	0.000255233058958471\\
110	0.000248044879226694\\
112	0.000241185950749845\\
114	0.000234635607206768\\
116	0.000228374817220489\\
118	0.000222386029238464\\
120	0.000216653033489833\\
122	0.000211160838891722\\
124	0.000205895563067382\\
126	0.000200844333891448\\
128	0.000195995201194066\\
130	0.000191337057430518\\
132	0.000186859566286834\\
134	0.000182553098317106\\
136	0.000178408672828145\\
138	0.00017441790532069\\
140	0.000170572959885484\\
142	0.000166866506022156\\
144	0.000163291679413258\\
146	0.00015984204624464\\
148	0.000156511570702955\\
150	0.000153294585332864\\
152	0.00015018576396536\\
154	0.000147180096962574\\
156	0.000144272868558559\\
158	0.000141459636086416\\
160	0.000138736210919532\\
162	0.000136098640962756\\
164	0.000133543194550945\\
166	0.000131066345624986\\
168	0.000128664760070896\\
170	0.000126335283119727\\
172	0.000124074927708551\\
174	0.000121880863726886\\
176	0.000119750408064667\\
178	0.00011768101539944\\
180	0.000115670269655699\\
182	0.000113715876082554\\
184	0.000111815653899949\\
186	0.000109967529463129\\
188	0.000108169529908386\\
190	0.000106419777235633\\
192	0.000104716482801803\\
194	0.000103057942182627\\
196	0.000101442530383133\\
198	9.9868697364891e-05\\
200	9.83349638680186e-05\\
202	9.68399175056422e-05\\
204	9.53822091098177e-05\\
206	9.39605493111006e-05\\
208	9.25737053347753e-05\\
210	9.12204979969244e-05\\
212	8.98997988890149e-05\\
214	8.86105277320137e-05\\
216	8.73516498952065e-05\\
218	8.6122174062897e-05\\
220	8.49211500414948e-05\\
222	8.37476666946668e-05\\
224	8.26008500022235e-05\\
226	8.14798612309153e-05\\
228	8.03838952098124e-05\\
230	7.93121787056039e-05\\
232	7.82639688899911e-05\\
234	7.72385518916785e-05\\
236	7.62352414306333e-05\\
238	7.52533775274511e-05\\
240	7.42923252823324e-05\\
242	7.33514737230045e-05\\
244	7.24302347105965e-05\\
246	7.15280419086306e-05\\
248	7.06443498026399e-05\\
250	6.97786327735761e-05\\
252	6.89303842200117e-05\\
254	6.80991157231414e-05\\
256	6.72843562579128e-05\\
258	6.64856514411283e-05\\
260	6.57025628205132e-05\\
262	6.49346671972584e-05\\
264	6.41815559830339e-05\\
266	6.34428345898108e-05\\
268	6.27181218473272e-05\\
270	6.20070494505298e-05\\
272	6.13092614344945e-05\\
274	6.0624413671162e-05\\
276	5.99521733947173e-05\\
278	5.92922187446221e-05\\
280	5.86442383342933e-05\\
282	5.80079308367676e-05\\
284	5.73830045910162e-05\\
286	5.67691772262457e-05\\
288	5.61661753030185e-05\\
290	5.5573733970693e-05\\
292	5.49915966400194e-05\\
294	5.44195146717219e-05\\
296	5.38572470762388e-05\\
298	5.33045602294502e-05\\
300	5.2761227599396e-05\\
302	5.22270294848193e-05\\
304	5.17017527663643e-05\\
306	5.11851906656036e-05\\
308	5.06771425180519e-05\\
310	5.01774135528432e-05\\
312	4.96858146827317e-05\\
314	4.9202162303752e-05\\
316	4.87262781010411e-05\\
318	4.82579888648194e-05\\
320	4.77971263131982e-05\\
322	4.73435269211508e-05\\
324	4.68970317586415e-05\\
326	4.64574863325851e-05\\
328	4.6024740437467e-05\\
330	4.55986480104586e-05\\
332	4.51790669935281e-05\\
334	4.47658591988809e-05\\
336	4.43588901817282e-05\\
338	4.39580291178854e-05\\
340	4.35631486840338e-05\\
342	4.31741249451445e-05\\
344	4.27908372442332e-05\\
346	4.24131680976103e-05\\
348	4.20410030932961e-05\\
350	4.16742307939311e-05\\
352	4.13127426421855e-05\\
354	4.09564328711642e-05\\
356	4.06051984166433e-05\\
358	4.02589388336372e-05\\
360	3.9917556215463e-05\\
362	3.95809551154702e-05\\
364	3.9249042472933e-05\\
366	3.89217275396092e-05\\
368	3.85989218107952e-05\\
370	3.82805389570473e-05\\
372	3.79664947597336e-05\\
374	3.7656707049083e-05\\
376	3.73510956420686e-05\\
378	3.70495822854533e-05\\
380	3.6752090598835e-05\\
382	3.64585460198574e-05\\
384	3.61688757524181e-05\\
386	3.5883008715043e-05\\
388	3.56008754927584e-05\\
390	3.53224082882964e-05\\
392	3.50475408779638e-05\\
394	3.47762085655123e-05\\
396	3.45083481408381e-05\\
398	3.42438978376824e-05\\
400	3.398279729383e-05\\
402	3.37249875121404e-05\\
404	3.34704108229111e-05\\
406	3.32190108484065e-05\\
408	3.29707324667194e-05\\
410	3.27255217781319e-05\\
412	3.24833260724744e-05\\
414	3.22440937966517e-05\\
416	3.20077745248337e-05\\
418	3.17743189263142e-05\\
420	3.15436787395318e-05\\
422	3.13158067417607e-05\\
424	3.10906567227986e-05\\
426	3.08681834576552e-05\\
428	3.06483426832371e-05\\
430	3.04310910703709e-05\\
432	3.02163862026528e-05\\
434	3.00041865516354e-05\\
436	2.97944514536796e-05\\
438	2.95871410898041e-05\\
440	2.9382216463536e-05\\
442	2.91796393794286e-05\\
444	2.89793724240761e-05\\
446	2.8781378946463e-05\\
448	2.85856230393122e-05\\
450	2.83920695196005e-05\\
452	2.82006839120719e-05\\
454	2.80114324314185e-05\\
456	2.78242819654606e-05\\
458	2.76392000591596e-05\\
460	2.74561548979646e-05\\
462	2.72751152933237e-05\\
464	2.709605066753e-05\\
466	2.69189310385665e-05\\
468	2.67437270071169e-05\\
470	2.65704097410779e-05\\
472	2.63989509645679e-05\\
474	2.62293229426058e-05\\
476	2.60614984699536e-05\\
478	2.58954508579601e-05\\
480	2.57311539239025e-05\\
482	2.55685819779972e-05\\
484	2.54077098120753e-05\\
486	2.52485126899238e-05\\
488	2.50909663352949e-05\\
490	2.49350469222476e-05\\
492	2.47807310641557e-05\\
494	2.46279958052153e-05\\
496	2.44768186091204e-05\\
498	2.43271773510689e-05\\
500	2.41790503079375e-05\\
502	2.40324161494554e-05\\
504	2.38872539302104e-05\\
506	2.374354308049e-05\\
508	2.36012633979543e-05\\
510	2.3460395040642e-05\\
512	2.33209185174776e-05\\
514	2.31828146831092e-05\\
516	2.30460647280828e-05\\
518	2.29106501730136e-05\\
520	2.27765528610924e-05\\
522	2.26437549514236e-05\\
524	2.25122389126975e-05\\
526	2.2381987515363e-05\\
528	2.22529838267982e-05\\
530	2.21252112041492e-05\\
532	2.19986532893346e-05\\
534	2.18732940008848e-05\\
536	2.17491175312778e-05\\
538	2.16261083389457e-05\\
540	2.1504251143778e-05\\
542	2.13835309216259e-05\\
544	2.12639328988073e-05\\
546	2.11454425479429e-05\\
548	2.10280455817946e-05\\
550	2.09117279492688e-05\\
552	2.07964758295875e-05\\
554	2.06822756294578e-05\\
556	2.05691139767428e-05\\
558	2.04569777176311e-05\\
560	2.03458539104751e-05\\
562	2.02357298236255e-05\\
564	2.01265929301031e-05\\
566	2.0018430903268e-05\\
568	1.99112316141559e-05\\
570	1.98049831263147e-05\\
572	1.96996736933075e-05\\
574	1.95952917542153e-05\\
576	1.94918259303067e-05\\
578	1.9389265021208e-05\\
580	1.92875980020712e-05\\
582	1.91868140202445e-05\\
584	1.90869023914408e-05\\
586	1.89878525965748e-05\\
588	1.88896542795969e-05\\
590	1.87922972428312e-05\\
592	1.86957714461422e-05\\
594	1.86000670016062e-05\\
596	1.85051741723452e-05\\
598	1.84110833693629e-05\\
600	1.83177851488803e-05\\
602	1.82252702090047e-05\\
604	1.81335293873985e-05\\
606	1.8042553659614e-05\\
608	1.79523341354293e-05\\
610	1.78628620573495e-05\\
612	1.777412879711e-05\\
614	1.76861258538441e-05\\
616	1.75988448530839e-05\\
618	1.75122775417647e-05\\
620	1.74264157888904e-05\\
622	1.73412515813709e-05\\
624	1.72567770226895e-05\\
626	1.71729843307378e-05\\
628	1.70898658361507e-05\\
630	1.70074139801413e-05\\
632	1.69256213118363e-05\\
634	1.68444804871104e-05\\
636	1.67639842670875e-05\\
638	1.66841255154759e-05\\
640	1.66048971969035e-05\\
642	1.65262923760845e-05\\
644	1.64483042148222e-05\\
646	1.63709259711764e-05\\
648	1.62941509974646e-05\\
650	1.62179727392631e-05\\
652	1.61423847325759e-05\\
654	1.60673806036682e-05\\
656	1.59929540667347e-05\\
658	1.59190989227342e-05\\
660	1.5845809057391e-05\\
662	1.57730784410282e-05\\
664	1.57009011254039e-05\\
666	1.56292712438777e-05\\
668	1.5558183009412e-05\\
670	1.54876307132401e-05\\
672	1.54176087237001e-05\\
674	1.53481114847365e-05\\
676	1.5279133515067e-05\\
678	1.52106694063514e-05\\
680	1.51427138231908e-05\\
682	1.50752615001304e-05\\
684	1.50083072426588e-05\\
686	1.4941845923544e-05\\
688	1.48758724843323e-05\\
690	1.48103819328504e-05\\
692	1.474536934154e-05\\
694	1.46808298484569e-05\\
696	1.46167586541068e-05\\
698	1.45531510216124e-05\\
700	1.44900022753802e-05\\
702	1.44273078007684e-05\\
704	1.43650630417547e-05\\
706	1.43032635012696e-05\\
708	1.42419047400311e-05\\
710	1.41809823750449e-05\\
712	1.41204920792726e-05\\
714	1.40604295809643e-05\\
716	1.40007906618278e-05\\
718	1.39415711575275e-05\\
720	1.38827669556862e-05\\
722	1.38243739958854e-05\\
724	1.3766388268166e-05\\
726	1.37088058131951e-05\\
728	1.36516227204342e-05\\
730	1.3594835128472e-05\\
732	1.35384392233595e-05\\
734	1.34824312379433e-05\\
736	1.34268074521993e-05\\
738	1.33715641912335e-05\\
740	1.33166978256161e-05\\
742	1.32622047698816e-05\\
744	1.32080814825297e-05\\
746	1.31543244653587e-05\\
748	1.31009302616336e-05\\
750	1.30478954570856e-05\\
752	1.29952166787461e-05\\
754	1.29428905939477e-05\\
756	1.28909139099909e-05\\
758	1.28392833736446e-05\\
760	1.27879957703136e-05\\
762	1.27370479237054e-05\\
764	1.2686436695164e-05\\
766	1.26361589838364e-05\\
768	1.25862117245079e-05\\
770	1.25365918886011e-05\\
772	1.24872964828437e-05\\
774	1.2438322549102e-05\\
776	1.23896671640478e-05\\
778	1.23413274383255e-05\\
780	1.229330051572e-05\\
782	1.22455835736557e-05\\
784	1.21981738220311e-05\\
786	1.21510685027193e-05\\
788	1.2104264889734e-05\\
790	1.2057760287898e-05\\
792	1.20115520330089e-05\\
794	1.19656374918398e-05\\
796	1.19200140604736e-05\\
798	1.18746791646362e-05\\
800	1.18296302591969e-05\\
802	1.17848648286678e-05\\
804	1.17403803845395e-05\\
806	1.16961744672794e-05\\
808	1.16522446445e-05\\
810	1.16085885114581e-05\\
812	1.15652036895564e-05\\
814	1.1522087827176e-05\\
816	1.14792385990103e-05\\
818	1.14366537052324e-05\\
820	1.13943308709952e-05\\
822	1.13522678470979e-05\\
824	1.13104624093197e-05\\
826	1.12689123574206e-05\\
828	1.12276155149749e-05\\
830	1.11865697298708e-05\\
832	1.11457728733111e-05\\
834	1.11052228393138e-05\\
836	1.10649175452115e-05\\
838	1.10248549303193e-05\\
840	1.09850329566008e-05\\
842	1.0945449608335e-05\\
844	1.09061028899515e-05\\
846	1.08669908288617e-05\\
848	1.08281114731268e-05\\
850	1.07894628909588e-05\\
852	1.07510431720526e-05\\
854	1.07128504254206e-05\\
856	1.06748827807257e-05\\
858	1.06371383876147e-05\\
860	1.05996154145527e-05\\
862	1.05623120496556e-05\\
864	1.05252264998579e-05\\
866	1.0488356990912e-05\\
868	1.04517017673889e-05\\
870	1.04152590918449e-05\\
872	1.03790272446558e-05\\
874	1.03430045248487e-05\\
876	1.03071892479378e-05\\
878	1.02715797475894e-05\\
880	1.02361743744561e-05\\
882	1.0200971496177e-05\\
884	1.01659694970446e-05\\
886	1.01311667778381e-05\\
888	1.00965617554905e-05\\
890	1.0062152863588e-05\\
892	1.00279385515378e-05\\
894	9.99391728340182e-06\\
896	9.9600875403949e-06\\
898	9.92644781772078e-06\\
900	9.89299662657039e-06\\
902	9.8597324927896e-06\\
904	9.8266539568792e-06\\
906	9.79375957432804e-06\\
908	9.76104791428067e-06\\
910	9.72851756120274e-06\\
912	9.6961671125495e-06\\
914	9.66399518043115e-06\\
916	9.63200039011402e-06\\
918	9.60018138118634e-06\\
920	9.56853680589287e-06\\
922	9.5370653301341e-06\\
924	9.50576563263361e-06\\
926	9.47463640543766e-06\\
928	9.44367635274945e-06\\
930	9.41288419209485e-06\\
932	9.38225865299014e-06\\
934	9.35179847727507e-06\\
936	9.32150241927942e-06\\
938	9.2913692449903e-06\\
940	9.26139773255174e-06\\
942	9.23158667209822e-06\\
944	9.20193486442233e-06\\
946	9.17244112313975e-06\\
948	9.14310427202469e-06\\
950	9.11392314684178e-06\\
952	9.08489659368072e-06\\
954	9.05602347078815e-06\\
956	9.02730264573659e-06\\
958	8.99873299792242e-06\\
960	8.97031341706711e-06\\
962	8.94204280288413e-06\\
964	8.91392006607816e-06\\
966	8.88594412701282e-06\\
968	8.85811391670987e-06\\
970	8.83042837551695e-06\\
972	8.80288645443983e-06\\
974	8.77548711331055e-06\\
976	8.74822932261931e-06\\
978	8.72111206134951e-06\\
980	8.69413431880961e-06\\
982	8.66729509330088e-06\\
984	8.64059339228396e-06\\
986	8.61402823237878e-06\\
988	8.58759863886504e-06\\
990	8.56130364668139e-06\\
992	8.53514229925967e-06\\
994	8.50911364835838e-06\\
996	8.48321675489538e-06\\
998	8.45745068811521e-06\\
1000	8.43181452558905e-06\\
1002	8.40630735338132e-06\\
};
\addplot [color=mycolor3,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
3	0.5\\
7	0.0965521896516407\\
11	0.0448848578382752\\
15	0.0270977917603672\\
19	0.0185877423726598\\
23	0.0137564283017809\\
27	0.0107073490090623\\
31	0.00863895915588825\\
35	0.00716020991909289\\
39	0.00605995338226189\\
43	0.00521520183949897\\
47	0.00454997049518874\\
51	0.00401504596344521\\
55	0.00357729733637424\\
59	0.00321368869521049\\
63	0.00290775862540765\\
67	0.00264746395902549\\
71	0.00242381215426463\\
75	0.00222996726420438\\
79	0.00206064985675025\\
83	0.00191172474717544\\
87	0.0017799118399649\\
91	0.00166257952829452\\
95	0.00155759460006316\\
99	0.00146321153911672\\
103	0.00137798975461423\\
107	0.00130073091277783\\
111	0.00123043094087655\\
115	0.00116624287781764\\
119	0.00110744783816041\\
123	0.00105343211153902\\
127	0.00100366894875253\\
131	0.000957703961653011\\
135	0.00091514333404813\\
139	0.000875644237122386\\
143	0.00083890698703587\\
147	0.000804668589263424\\
151	0.000772697394233024\\
155	0.000742788649231718\\
159	0.000714760777519696\\
163	0.000688452250832694\\
167	0.000663718948709147\\
171	0.000640431919243733\\
175	0.000618475472475177\\
179	0.000597745550661388\\
183	0.000578148330064587\\
187	0.00055959901710878\\
191	0.000542020808390831\\
195	0.000525343989332128\\
199	0.000509505150580736\\
203	0.000494446504763934\\
207	0.00048011528904679\\
211	0.000466463241300175\\
215	0.000453446139609459\\
219	0.000441023396447471\\
223	0.000429157700157279\\
227	0.000417814697495633\\
231	0.000406962711902992\\
235	0.000396572492942449\\
239	0.00038661699299003\\
243	0.000377071167820209\\
247	0.000367911798179132\\
251	0.000359117329837066\\
255	0.000350667729950294\\
259	0.000342544357840813\\
263	0.000334729848547322\\
267	0.000327208007717294\\
271	0.000319963716582661\\
275	0.000312982845917298\\
279	0.000306252178013944\\
283	0.000299759335827876\\
287	0.00029349271853879\\
291	0.000287441442871072\\
295	0.00028159528958327\\
299	0.000275944654615168\\
303	0.000270480504418857\\
307	0.000265194335081265\\
311	0.000260078134857122\\
315	0.00025512434979813\\
319	0.000250325852180377\\
323	0.00024567591147806\\
327	0.000241168167638528\\
331	0.000236796606462808\\
335	0.000232555536889112\\
339	0.000228439570029271\\
343	0.000224443599782909\\
347	0.000220562784910783\\
351	0.000216792532436894\\
355	0.000213128482258296\\
359	0.000209566492881341\\
363	0.000206102628167615\\
367	0.000202733145027445\\
371	0.000199454481971395\\
375	0.000196263248456785\\
379	0.000193156214964629\\
383	0.000190130303752867\\
387	0.000187182580224432\\
391	0.000184310244876362\\
395	0.000181510625775316\\
399	0.000178781171522868\\
403	0.000176119444676603\\
407	0.000173523115590046\\
411	0.000170989956641776\\
415	0.000168517836830084\\
419	0.00016610471669537\\
423	0.000163748643564277\\
427	0.00016144774707344\\
431	0.000159200234972845\\
435	0.000157004389170656\\
439	0.000154858562021354\\
443	0.000152761172825033\\
447	0.000150710704531709\\
451	0.000148705700638962\\
455	0.000146744762262285\\
459	0.000144826545375787\\
463	0.000142949758202615\\
467	0.000141113158756589\\
471	0.000139315552513397\\
475	0.000137555790216515\\
479	0.000135832765793542\\
483	0.000134145414392939\\
487	0.000132492710520182\\
491	0.000130873666273845\\
495	0.000129287329677596\\
499	0.000127732783092138\\
503	0.000126209141717071\\
507	0.000124715552163701\\
511	0.000123251191104623\\
515	0.000121815263988079\\
519	0.000120407003818268\\
523	0.000119025669996275\\
527	0.00011767054721995\\
531	0.000116340944433246\\
535	0.000115036193829687\\
539	0.000113755649905789\\
543	0.000112498688553453\\
547	0.000111264706204484\\
551	0.000110053119005249\\
555	0.000108863362038303\\
559	0.00010769488857848\\
563	0.000106547169376803\\
567	0.000105419691987851\\
571	0.000104311960119619\\
575	0.000103223493016003\\
579	0.00010215382486678\\
583	0.000101102504242723\\
587	0.000100069093558031\\
591	9.90531685539087e-05\\
595	9.80543178059623e-05\\
599	9.70721422524079e-05\\
603	9.61062547457647e-05\\
607	9.51562796162042e-05\\
611	9.42218522637095e-05\\
615	9.33026187568964e-05\\
619	9.23982354581465e-05\\
623	9.1508368656068e-05\\
627	9.06326942232693e-05\\
631	8.97708972741329e-05\\
635	8.89226718512326e-05\\
639	8.80877206144159e-05\\
643	8.72657545492039e-05\\
647	8.64564926786881e-05\\
651	8.56596617969107e-05\\
655	8.48749962059081e-05\\
659	8.41022374637457e-05\\
663	8.33411341455425e-05\\
667	8.25914416108242e-05\\
671	8.18529217830321e-05\\
675	8.11253429330305e-05\\
679	8.04084794751025e-05\\
683	7.97021117696084e-05\\
687	7.90060259291403e-05\\
691	7.83200136403317e-05\\
695	7.76438719838346e-05\\
699	7.69774032659542e-05\\
703	7.63204148546137e-05\\
707	7.56727190213135e-05\\
711	7.5034132792251e-05\\
715	7.44044777984398e-05\\
719	7.37835801359887e-05\\
723	7.31712702303766e-05\\
727	7.25673827072226e-05\\
731	7.19717562625566e-05\\
735	7.13842335442472e-05\\
739	7.08046610309321e-05\\
743	7.02328889222725e-05\\
747	6.96687710265431e-05\\
751	6.91121646563819e-05\\
755	6.8562930524374e-05\\
759	6.80209326499592e-05\\
763	6.74860382576803e-05\\
767	6.69581176885869e-05\\
771	6.64370443111406e-05\\
775	6.59226944354496e-05\\
779	6.54149472280041e-05\\
783	6.49136846340714e-05\\
787	6.44187912992589e-05\\
791	6.39301544935744e-05\\
795	6.344766404065e-05\\
799	6.29712122436343e-05\\
803	6.2500693823242e-05\\
807	6.20360058454783e-05\\
811	6.15770476610211e-05\\
815	6.11237208459347e-05\\
819	6.06759291373882e-05\\
823	6.02335783780328e-05\\
827	5.97965764612129e-05\\
831	5.93648332740115e-05\\
835	5.89382606462907e-05\\
839	5.85167723003987e-05\\
843	5.81002837987121e-05\\
847	5.76887125018355e-05\\
851	5.72819775139788e-05\\
855	5.68799996446545e-05\\
859	5.64827013638802e-05\\
863	5.60900067562153e-05\\
867	5.57018414842902e-05\\
871	5.53181327455077e-05\\
875	5.49388092360714e-05\\
879	5.45638011126837e-05\\
883	5.41930399535762e-05\\
887	5.38264587270354e-05\\
891	5.34639917557644e-05\\
895	5.31055746830766e-05\\
899	5.27511444407547e-05\\
903	5.24006392169096e-05\\
907	5.20539984283364e-05\\
911	5.17111626870403e-05\\
915	5.13720737732592e-05\\
919	5.10366746094837e-05\\
923	5.07049092289824e-05\\
927	5.03767227538199e-05\\
931	5.00520613648803e-05\\
935	4.97308722812173e-05\\
939	4.94131037332424e-05\\
943	4.90987049369118e-05\\
947	4.87876260775732e-05\\
951	4.84798182813217e-05\\
955	4.81752335943497e-05\\
959	4.78738249646282e-05\\
963	4.75755462202576e-05\\
967	4.72803520466525e-05\\
971	4.69881979688891e-05\\
975	4.66990403370504e-05\\
979	4.64128362990812e-05\\
983	4.61295437914622e-05\\
987	4.58491215145629e-05\\
991	4.55715289208181e-05\\
995	4.52967261955761e-05\\
999	4.50246742426108e-05\\
};
\end{axis}
\end{tikzpicture}%

==> c0d2.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xtick={   1,   10,  100, 1000, 10000},
xticklabels={   1,   10,  100, 1000, 10000},
xminorticks=false,
xlabel={$M+1$},
xmajorgrids,
%xminorgrids,
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=false,
ymajorgrids,
ytick={1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
axis background/.style={fill=white},
ylabel style = {font=\small},
xlabel style = {font=\small},
title style={font=\bfseries, yshift=-0.2cm},
title={\small{ Numerical error to approximate} ${c}_0={c}_0^{[t]}={c}_0^{[m]}$}
]
\addplot [color=mycolor1,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	7.97331060146494e-05\\
4	0.000143984435119285\\
9	7.18990637426265e-08\\
16	1.79507279276245e-08\\
25	7.0791410484776e-12\\
36	8.80898468035653e-13\\
49	3.17786959727431e-14\\
64	1.88576877200893e-14\\
81	7.40338851233136e-14\\
100	3.92868494168527e-14\\
121	3.33501699494172e-14\\
144	1.29210082526538e-14\\
169	3.14294795334822e-14\\
196	1.90322959397198e-14\\
225	4.10329316131573e-14\\
256	3.64931179027654e-14\\
289	3.17786959727431e-14\\
324	2.11275945752852e-14\\
361	3.0207221996069e-14\\
400	1.1873358934871e-14\\
441	1.92069041593502e-14\\
484	1.57147397667411e-14\\
529	1.1873358934871e-14\\
576	8.031978103001e-15\\
625	4.66203946413319e-14\\
676	1.7984646621937e-14\\
729	1.10003178367188e-14\\
784	2.75880987016121e-14\\
841	2.23498521126984e-14\\
900	1.55401315471106e-14\\
961	2.18260274538071e-14\\
1024	1.08257096170883e-14\\
1089	2.18260274538071e-14\\
1156	1.95561205986111e-14\\
1225	2.28736767715898e-14\\
1296	2.13022027949157e-14\\
1369	1.78100384023066e-14\\
1444	1.48416986685888e-14\\
1521	1.62385644256325e-14\\
1600	2.0254553477133e-14\\
1681	1.4143265790067e-14\\
1764	1.23971835937624e-14\\
1849	1.65877808648934e-14\\
1936	1.62385644256325e-14\\
2025	2.51435836267857e-14\\
2116	1.81592548415675e-14\\
2209	2.25244603323289e-14\\
2304	2.20006356734375e-14\\
2401	2.75880987016121e-14\\
2500	1.64131726452629e-14\\
2601	1.53655233274802e-14\\
2704	1.34448329115452e-14\\
2809	1.01272767385665e-14\\
2916	2.11275945752852e-14\\
3025	2.42705425286335e-14\\
3136	9.25423564041419e-15\\
3249	1.72862137434152e-14\\
3364	1.85084712808284e-14\\
3481	1.20479671545015e-14\\
3600	1.37940493508061e-14\\
3721	1.62385644256325e-14\\
3844	1.37940493508061e-14\\
3969	5.93667946743552e-15\\
4096	1.69369973041543e-14\\
4225	1.34448329115452e-14\\
4356	7.68276166374009e-15\\
4489	1.23971835937624e-14\\
4624	2.04291616967634e-14\\
4761	1.86830795004588e-14\\
4900	1.64131726452629e-14\\
5041	1.44924822293279e-14\\
5184	9.42884386004465e-15\\
5329	1.95561205986111e-14\\
5476	2.7937315140873e-14\\
5625	1.46670904489583e-14\\
5776	2.07783781360243e-14\\
5929	1.16987507152406e-14\\
6084	1.29210082526538e-14\\
6241	1.30956164722842e-14\\
6400	1.53655233274802e-14\\
6561	1.15241424956101e-14\\
6724	1.58893479863715e-14\\
6889	1.44924822293279e-14\\
7056	1.2222575374132e-14\\
7225	1.92069041593502e-14\\
7396	2.2175243893068e-14\\
7569	1.13495342759797e-14\\
7744	1.1873358934871e-14\\
7921	2.04291616967634e-14\\
8100	2.0254553477133e-14\\
8281	1.53655233274802e-14\\
8464	2.06037699163939e-14\\
8649	1.9905337037872e-14\\
8836	1.6063956206002e-14\\
9025	2.18260274538071e-14\\
9216	1.62385644256325e-14\\
9409	1.10003178367188e-14\\
9604	1.92069041593502e-14\\
9801	1.76354301826761e-14\\
10000	2.06037699163939e-14\\
10201	1.16987507152406e-14\\
10404	2.13022027949157e-14\\
10609	2.2175243893068e-14\\
10816	2.58420165053076e-14\\
11025	7.68276166374009e-15\\
11236	1.20479671545015e-14\\
11449	2.04291616967634e-14\\
11664	1.46670904489583e-14\\
11881	8.90501920115328e-15\\
12100	1.83338630611979e-14\\
12321	1.58893479863715e-14\\
12544	5.76207124780506e-15\\
12769	2.61912329445685e-14\\
12996	2.11275945752852e-14\\
13225	2.14768110145462e-14\\
13456	1.16987507152406e-14\\
13689	2.0254553477133e-14\\
13924	3.2127912412004e-14\\
14161	9.07962742078374e-15\\
14400	6.8097205655878e-15\\
14641	1.93815123789807e-14\\
14884	1.51909151078497e-14\\
15129	3.00326137764385e-14\\
15376	2.61912329445685e-15\\
15625	1.23971835937624e-14\\
};
\addplot [color=mycolor1,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.37705596918077\\
3	0.00128500094079325\\
6	3.1721708314239e-05\\
10	6.55655050476791e-07\\
15	3.00233602392313e-08\\
21	1.85152810013942e-11\\
28	3.04796108186928e-12\\
36	4.88903014965284e-15\\
45	1.81592548415677e-14\\
55	4.88903014965284e-15\\
66	3.21279124120044e-14\\
78	1.92069041593504e-15\\
91	1.36194411311758e-14\\
105	1.36194411311758e-14\\
120	1.13495342759798e-14\\
136	2.58420165053079e-14\\
153	1.01272767385666e-14\\
171	4.53981371039192e-15\\
190	2.72388822623515e-14\\
210	1.37940493508062e-14\\
231	1.74608219630458e-15\\
253	1.92069041593504e-15\\
276	1.57147397667413e-14\\
300	2.16514192341768e-14\\
325	8.90501920115338e-15\\
351	4.88903014965284e-15\\
378	5.93667946743559e-15\\
406	1.32702246919148e-14\\
435	2.54928000660469e-14\\
465	1.16987507152407e-14\\
496	7.68276166374017e-15\\
528	9.95266851893613e-15\\
561	2.26990685519596e-15\\
595	5.23824658891375e-15\\
630	2.26990685519596e-15\\
666	1.36194411311758e-14\\
703	5.23824658891375e-15\\
741	2.79373151408734e-15\\
780	8.38119454226201e-15\\
820	1.01272767385666e-14\\
861	6.98432878521834e-16\\
903	8.73041098152292e-16\\
946	1.74608219630458e-15\\
990	1.0301884958197e-14\\
1035	2.79373151408734e-15\\
1081	5.0636383692833e-15\\
1128	6.46050412632696e-15\\
1176	9.07962742078384e-15\\
1225	1.22225753741321e-15\\
1275	3.49216439260917e-15\\
1326	3.66677261223963e-15\\
1378	5.93667946743559e-15\\
1431	8.20658632263155e-15\\
1485	6.98432878521834e-15\\
1540	8.38119454226201e-15\\
1596	9.42884386004476e-15\\
1653	2.96833973371779e-15\\
1711	5.41285480854421e-15\\
1770	6.11128768706605e-15\\
1830	8.20658632263155e-15\\
1891	8.38119454226201e-15\\
1953	3.31755617297871e-15\\
2016	2.11275945752855e-14\\
2080	2.96833973371779e-15\\
2145	2.0952986355655e-15\\
2211	8.55580276189246e-15\\
2278	1.39686575704367e-15\\
2346	6.98432878521834e-15\\
2415	6.63511234595742e-15\\
2485	3.31755617297871e-15\\
2556	9.07962742078384e-15\\
2628	9.60345207967521e-15\\
2701	1.13495342759798e-14\\
2775	4.53981371039192e-15\\
2850	3.84138083187009e-15\\
2926	8.20658632263155e-15\\
3003	1.08257096170884e-14\\
3081	2.26990685519596e-15\\
3160	3.14294795334825e-15\\
3240	5.0636383692833e-15\\
3321	1.39686575704367e-15\\
3403	1.74608219630458e-15\\
3486	7.50815344410971e-15\\
3570	1.10003178367189e-14\\
3655	2.0952986355655e-15\\
3741	6.98432878521834e-16\\
3828	1.04764931778275e-15\\
3916	4.71442193002238e-15\\
4005	7.33354522447925e-15\\
4095	4.53981371039192e-15\\
4186	7.33354522447925e-15\\
4278	8.38119454226201e-15\\
4371	3.49216439260917e-15\\
4465	1.0301884958197e-14\\
4560	2.96833973371779e-15\\
4656	3.66677261223963e-15\\
4753	7.33354522447925e-15\\
4851	8.38119454226201e-15\\
4950	1.10003178367189e-14\\
5050	2.96833973371779e-15\\
5151	6.80972056558788e-15\\
5253	8.20658632263155e-15\\
5356	6.80972056558788e-15\\
5460	1.08257096170884e-14\\
5565	4.88903014965284e-15\\
5671	7.85736988337063e-15\\
5778	9.95266851893613e-15\\
5886	4.01598905150054e-15\\
5995	5.58746302817467e-15\\
6105	8.20658632263155e-15\\
6216	1.57147397667413e-15\\
6328	1.22225753741321e-15\\
6441	6.98432878521834e-15\\
6555	8.90501920115338e-15\\
6670	0\\
6786	7.33354522447925e-15\\
6903	2.44451507482642e-15\\
7021	1.50163068882194e-14\\
7140	7.50815344410971e-15\\
7260	8.90501920115338e-15\\
7381	9.42884386004476e-15\\
7503	8.55580276189246e-15\\
7626	1.18733589348712e-14\\
7750	4.36520549076146e-15\\
7875	3.31755617297871e-15\\
};
\addplot [color=mycolor2,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.107658381467561\\
4	0.103071340554563\\
9	0.00800345475973981\\
16	0.0128743320650722\\
25	0.0012295013059295\\
36	0.00286204871457526\\
49	0.0013611407930733\\
64	1.29821858967479e-06\\
81	0.000224937645399312\\
100	0.000378683121210751\\
121	6.18486791653973e-05\\
144	0.000354092779924138\\
169	0.000113550174414389\\
196	0.000196694769454162\\
225	1.56629481519053e-05\\
256	8.33186015126174e-05\\
289	5.22866397217916e-05\\
324	1.70239108068017e-05\\
361	0.000101284854768438\\
400	5.82335233889364e-05\\
441	1.16769979438329e-05\\
484	4.31412937155942e-05\\
529	9.40435126031073e-06\\
576	4.59529024784852e-05\\
625	3.90886300126307e-05\\
676	1.80310212933272e-06\\
729	4.48317196485486e-06\\
784	6.85749738323049e-06\\
841	3.42941137670469e-05\\
900	1.32512724683757e-05\\
961	4.74500459601248e-06\\
1024	9.62583281538977e-06\\
1089	2.22565561874054e-06\\
1156	1.20456227753303e-05\\
1225	1.8611723200283e-05\\
1296	6.99830033404668e-06\\
1369	9.04875197329632e-06\\
1444	1.53624612622211e-06\\
1521	4.92348182078363e-06\\
1600	7.07592417999069e-06\\
1681	6.27109917082707e-07\\
1764	1.05104732764591e-05\\
1849	7.78613369658651e-07\\
1936	8.91643965482979e-07\\
2025	4.87788531134283e-06\\
2116	4.11235274915679e-06\\
2209	8.48473325992113e-06\\
2304	1.97731801264767e-07\\
2401	2.89872418194379e-06\\
2500	1.66721565990567e-06\\
2601	4.07375836146978e-07\\
2704	4.51967957135584e-06\\
2809	3.02720659106024e-06\\
2916	1.99172947886775e-06\\
3025	2.3025701484382e-06\\
3136	3.01707951048156e-08\\
3249	3.27134432359935e-06\\
3364	8.4209698223956e-07\\
3481	4.51624524206934e-06\\
3600	1.81425148180912e-06\\
3721	8.46975351282099e-07\\
3844	6.44768457772118e-07\\
3969	7.11661430037033e-07\\
4096	3.45085021563237e-06\\
4225	2.47124554502701e-06\\
4356	1.2028491803919e-06\\
4489	1.15202072160683e-06\\
4624	7.33412914522852e-07\\
4761	2.37042388477907e-06\\
4900	2.63355224847934e-06\\
5041	2.21863182980009e-07\\
5184	1.60497723534046e-06\\
5329	1.40037405242492e-06\\
5476	1.13379125868531e-06\\
5625	1.58337079745859e-06\\
5776	7.48895327782462e-07\\
5929	2.30059545835888e-06\\
6084	6.29970932752555e-07\\
6241	2.04484999105623e-07\\
6400	1.78564316996352e-06\\
6561	1.86344746411902e-07\\
6724	2.83914929482276e-06\\
6889	1.15377117271471e-06\\
7056	1.72025377964943e-07\\
7225	5.39150358878462e-07\\
7396	5.95829590672898e-07\\
7569	1.71201709480414e-06\\
7744	1.70218783610256e-06\\
7921	5.5981922783714e-07\\
8100	1.26386320053224e-07\\
8281	5.32932272452922e-07\\
8464	1.66638705793122e-06\\
8649	9.95909277265585e-07\\
8836	5.81955257817604e-07\\
9025	6.22899987055758e-07\\
9216	5.51589410710354e-09\\
9409	1.12767989835605e-06\\
9604	1.2330864579906e-06\\
9801	3.17224092788059e-07\\
10000	1.1537518921223e-06\\
10201	4.44737321821361e-07\\
10404	2.03932361225059e-07\\
10609	9.20136044339173e-07\\
10816	5.82898919298835e-07\\
11025	9.81138205685657e-07\\
11236	6.06947810440433e-08\\
11449	1.85351650305777e-07\\
11664	1.92854760591785e-07\\
11881	1.35576188514794e-07\\
12100	1.01429931598423e-06\\
12321	1.39377383540539e-07\\
12544	3.8018915408122e-07\\
12769	3.1472767384373e-07\\
12996	1.3623869973023e-07\\
13225	8.24862030454925e-07\\
13456	3.94608760647482e-07\\
13689	4.47721616166677e-07\\
13924	4.40584415298341e-07\\
14161	1.75254063857045e-07\\
14400	3.47917054418718e-07\\
14641	1.38498658587088e-07\\
14884	4.24143577234477e-07\\
15129	4.90405555379501e-07\\
15376	3.82734210425484e-07\\
15625	2.52200375569318e-07\\
};
\addplot [color=mycolor2,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.159921914424977\\
3	0.112815568393481\\
6	0.0636334884460462\\
10	0.0449649968746727\\
15	0.014405406610148\\
21	0.0105049140182128\\
28	0.000699797920524297\\
36	0.00232489023346811\\
45	0.00196448795730545\\
55	0.000272667110967216\\
66	0.000439578808351413\\
78	0.000192708999249229\\
91	0.000351823318614952\\
105	0.000117454275498672\\
120	3.80607581207815e-05\\
136	0.000112998546343839\\
153	0.000188253994439608\\
171	0.000106469574154025\\
190	4.02047873044919e-05\\
210	4.86098075990706e-05\\
231	3.13772741134388e-05\\
253	8.01398153512714e-05\\
276	6.96781442701961e-05\\
300	8.78440815663827e-06\\
325	1.54122481031187e-05\\
351	1.17468624025305e-05\\
378	3.16355502919497e-05\\
406	4.98931374790735e-05\\
435	4.0912702214427e-05\\
465	3.89426787832024e-05\\
496	2.93152634665559e-05\\
528	5.17884995182613e-07\\
561	1.57739325845555e-05\\
595	4.78756026249513e-06\\
630	2.27257017426326e-06\\
666	1.61098873062273e-05\\
703	2.48488890088221e-06\\
741	7.64098652972279e-06\\
780	2.49369657614532e-05\\
820	1.81955507701365e-05\\
861	1.33591064703674e-05\\
903	1.15659550431073e-05\\
946	3.94458681470901e-06\\
990	7.74551953343433e-07\\
1035	1.0550810884848e-06\\
1081	1.86465737511827e-05\\
1128	1.85500266088017e-06\\
1176	1.98511105739217e-06\\
1225	4.82265607581385e-06\\
1275	5.58665149867837e-06\\
1326	6.3914772246392e-06\\
1378	1.16927192484402e-05\\
1431	6.22574432372658e-07\\
1485	4.6151093500947e-06\\
1540	3.70194713374874e-06\\
1596	9.91437192761751e-06\\
1653	1.00077380766617e-06\\
1711	1.9535713734138e-06\\
1770	3.7830492738428e-06\\
1830	3.39529802379034e-07\\
1891	2.08045923469565e-06\\
1953	6.66739454622623e-06\\
2016	3.45458251574175e-06\\
2080	2.81619536673204e-06\\
2145	4.4172703525491e-06\\
2211	2.99438892464331e-06\\
2278	9.92206578600115e-07\\
2346	1.86396970290736e-06\\
2415	5.61017817662926e-06\\
2485	1.0369788750289e-06\\
2556	1.56504182538408e-06\\
2628	2.28715434982211e-06\\
2701	1.63033324770993e-06\\
2775	1.29907090634535e-06\\
2850	1.92941651892249e-06\\
2926	7.64484198263133e-07\\
3003	1.04935157105675e-07\\
3081	1.06347829728038e-06\\
3160	4.53432397061477e-06\\
3240	3.35874931676146e-07\\
3321	1.56986213620015e-06\\
3403	9.70851131352134e-07\\
3486	5.15740886095972e-07\\
3570	4.49640467261064e-07\\
3655	1.80224694473109e-07\\
3741	8.53256953975271e-07\\
3828	2.69088268653005e-07\\
3916	8.56137319325894e-08\\
4005	2.13079737879138e-06\\
4095	1.95308909499213e-07\\
4186	1.33629180640001e-06\\
4278	1.72178798967759e-06\\
4371	2.34810285624262e-07\\
4465	1.24139910264353e-06\\
4560	3.8006209750252e-08\\
4656	1.5719696124226e-06\\
4753	7.74179060660067e-07\\
4851	5.21242442331407e-07\\
4950	3.63706001799215e-07\\
5050	3.68946559619169e-07\\
5151	4.61321567735415e-07\\
5253	1.91111190003707e-06\\
5356	3.55432387839701e-07\\
5460	1.23715498805229e-06\\
5565	4.51498495975075e-07\\
5671	8.81846682499744e-07\\
5778	4.34306115356293e-08\\
5886	7.80855156289313e-07\\
5995	1.70116735434029e-06\\
6105	2.81022074777479e-07\\
6216	1.20233830101683e-06\\
6328	4.29302078155319e-07\\
6441	1.48010312713554e-07\\
6555	2.77021583539589e-07\\
6670	1.10663748275034e-06\\
6786	2.47027013560215e-07\\
6903	1.50497634111958e-07\\
7021	4.77729105351655e-07\\
7140	1.52513056371185e-06\\
7260	2.68121748940797e-07\\
7381	9.9530748348997e-07\\
7503	7.9736537247358e-07\\
7626	4.69545601038074e-07\\
7750	2.54134366084841e-07\\
7875	7.10114879639628e-07\\
};
\addplot [color=mycolor3,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.609042399148185\\
4	0.164305058147273\\
9	0.196455546337856\\
16	0.00527855986696113\\
25	0.0474023602516141\\
36	0.00130116122758883\\
49	0.013319445719368\\
64	0.00226899228395907\\
81	0.0100243468626509\\
100	0.00232932892079043\\
121	0.00504102802847147\\
144	0.00115665757869206\\
169	0.00314609596879667\\
196	0.00146447601866236\\
225	0.00189951912464607\\
256	0.000986211865957634\\
289	0.00158451268127551\\
324	0.00047545066703688\\
361	0.00101399285333133\\
400	0.000652486429019167\\
441	0.000790937381229374\\
484	0.000552809201475356\\
529	0.000414245227568506\\
576	0.000415419897436958\\
625	0.000509885584175534\\
676	0.000256234242805956\\
729	0.000344245642172753\\
784	0.000163642572441867\\
841	0.000136535294737176\\
900	7.15605541388315e-05\\
961	9.28765018977921e-05\\
1024	1.60548781810858e-05\\
1089	0.000148814334414881\\
1156	9.38342954106302e-05\\
1225	6.61816835763763e-05\\
1296	0.000144069720809089\\
1369	1.26095784883799e-05\\
1444	0.000136330234057102\\
1521	1.49127174474342e-05\\
1600	0.000114752279074982\\
1681	1.22825058352033e-05\\
1764	0.000111355403118222\\
1849	4.93982663915773e-06\\
1936	0.000101467495299803\\
2025	4.50534566727734e-05\\
2116	7.74768077348079e-05\\
2209	6.9725759060967e-05\\
2304	4.96406485226361e-05\\
2401	2.25426532440522e-05\\
2500	3.23298105158411e-05\\
2601	2.08589515459235e-05\\
2704	6.20207480670973e-05\\
2809	4.14759438788396e-05\\
2916	1.39954722780059e-05\\
3025	3.21791104420752e-05\\
3136	3.6214261982868e-06\\
3249	3.94087772162755e-06\\
3364	6.20944001560213e-06\\
3481	1.69671677982582e-05\\
3600	9.95181669482888e-06\\
3721	3.51638255049621e-05\\
3844	2.48619008030135e-05\\
3969	2.82789154576096e-05\\
4096	2.1287881601989e-05\\
4225	4.7188163010433e-05\\
4356	2.26204162471201e-05\\
4489	5.26318598112132e-05\\
4624	1.97560940656592e-05\\
4761	3.70215670226627e-05\\
4900	2.61379888486233e-05\\
5041	3.24831924766924e-05\\
5184	3.59153129558428e-05\\
5329	6.3438316868036e-05\\
5476	2.75294827562294e-05\\
5625	3.98035452059522e-05\\
5776	2.51991920479826e-05\\
5929	2.55166357840147e-05\\
6084	3.39929760679994e-05\\
6241	1.85838909609868e-05\\
6400	3.50433562317173e-05\\
6561	3.04893119552947e-05\\
6724	1.88075502378943e-05\\
6889	1.95139952025831e-05\\
7056	2.05560630532039e-05\\
7225	7.1051030332826e-06\\
7396	1.69892689523435e-05\\
7569	2.39962559075046e-06\\
7744	6.62838498625965e-06\\
7921	1.01077638783104e-05\\
8100	8.80375422783001e-06\\
8281	5.02648084174712e-06\\
8464	1.44731682694711e-05\\
8649	1.10931708139504e-05\\
8836	6.73091881866488e-06\\
9025	6.05951838101022e-06\\
9216	9.052158119897e-06\\
9409	4.5764725913298e-06\\
9604	1.59015575750806e-05\\
9801	1.15274575824178e-05\\
10000	1.47938347650601e-05\\
10201	1.64962943509264e-05\\
10404	4.15080874206638e-06\\
10609	1.35572534901124e-05\\
10816	1.05911218323568e-05\\
11025	1.23322615564911e-05\\
11236	1.1379249631447e-05\\
11449	1.37775101687632e-05\\
11664	1.08450455189316e-05\\
11881	1.62479331372722e-05\\
12100	6.06596228559279e-06\\
12321	1.71699133347317e-05\\
12544	3.85745079745657e-06\\
12769	6.1971137578587e-06\\
12996	1.38881761352276e-07\\
13225	8.1400726409092e-06\\
13456	3.82445195049035e-06\\
13689	2.81924903029741e-06\\
13924	3.37409028738712e-06\\
14161	1.07517215777607e-06\\
14400	5.53990010024441e-06\\
14641	8.7632454539679e-06\\
14884	1.81397891953703e-06\\
15129	5.69160536941684e-06\\
15376	3.45396093980405e-06\\
15625	6.03011600522042e-06\\
};
\addplot [color=mycolor3,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.518887345021457\\
3	0.201203528578407\\
6	0.0589240372527448\\
10	0.0283231263224488\\
15	0.00123998023550319\\
21	0.00554561090008138\\
28	0.00825028641480756\\
36	0.00424395750780964\\
45	0.0044450020289092\\
55	0.00360166917808514\\
66	0.0039853691407463\\
78	0.0020722983216335\\
91	0.00341247714548234\\
105	0.000811539548581366\\
120	0.00175820838302832\\
136	0.000454321849233647\\
153	0.00101429036498157\\
171	0.000106741269590244\\
190	0.000959295327988266\\
210	0.000332662324184962\\
231	0.000600182066461026\\
253	0.000169122541804236\\
276	0.000731949242924304\\
300	0.000449387742440489\\
325	0.000559265585146987\\
351	0.000350990209308387\\
378	0.000561322899650475\\
406	0.00011880906049656\\
435	0.00049936762392614\\
465	5.03142919579252e-05\\
496	0.000159280540414485\\
528	0.000130759429576344\\
561	0.000182269551550074\\
595	0.000144173924051154\\
630	0.000133648011680152\\
666	0.000154032635216367\\
703	0.000129163234534537\\
741	0.000152296635320257\\
780	3.04478882857923e-05\\
820	0.000112212902632104\\
861	6.73205102706449e-05\\
903	3.03188364725619e-06\\
946	9.70687726635525e-05\\
990	2.33070753804388e-05\\
1035	8.71715940549791e-05\\
1081	7.20793901079787e-05\\
1128	2.25858085408608e-05\\
1176	9.0062096516065e-05\\
1225	5.17454795639426e-05\\
1275	0.000142266015492244\\
1326	1.00522664425809e-05\\
1378	0.000139096163158934\\
1431	3.34428389061747e-05\\
1485	9.90199893613976e-05\\
1540	2.19394423155658e-05\\
1596	5.88137225669493e-06\\
1653	6.71259338458827e-05\\
1711	6.21764259736936e-06\\
1770	8.64987245802601e-05\\
1830	3.03437652702791e-05\\
1891	8.46040643407984e-05\\
1953	3.72374235483107e-05\\
2016	3.31738368247726e-05\\
2080	3.48657641326838e-05\\
2145	2.53963199966218e-05\\
2211	4.48937439242255e-05\\
2278	1.7403911723521e-06\\
2346	1.66743810956007e-05\\
2415	2.98065225393498e-05\\
2485	4.58047841860201e-05\\
2556	5.39701027252725e-05\\
2628	8.48971238779164e-05\\
2701	6.19346794422352e-05\\
2775	6.6851105885125e-05\\
2850	8.77541675515747e-05\\
2926	4.41511356506231e-05\\
3003	7.67255640880664e-05\\
3081	3.09872713820198e-05\\
3160	4.57047166560267e-05\\
3240	1.58037254098656e-05\\
3321	3.79384083228917e-05\\
3403	1.96424987693837e-05\\
3486	1.81516793420001e-05\\
3570	2.23558746472796e-06\\
3655	3.87597799098497e-05\\
3741	8.82702296768438e-06\\
3828	4.32819399630372e-05\\
3916	3.01155328538869e-05\\
4005	5.50132541617432e-05\\
4095	1.07740764410745e-05\\
4186	4.90437305844682e-05\\
4278	1.12942767372631e-05\\
4371	4.78754429560879e-05\\
4465	3.97271041045128e-06\\
4560	6.85277367103743e-06\\
4656	1.30280774279273e-06\\
4753	5.13707744591758e-06\\
4851	1.6175549999716e-05\\
4950	1.01882449223496e-05\\
5050	1.94248390131906e-05\\
5151	1.56693569575982e-05\\
5253	2.18820223348234e-05\\
5356	5.16589598962812e-06\\
5460	1.81401900417897e-06\\
5565	1.10726172983873e-05\\
5671	7.09680030415875e-06\\
5778	1.7617458166096e-05\\
5886	1.58197403010132e-05\\
5995	1.52788208281175e-05\\
6105	6.42320351721021e-06\\
6216	1.05393614710248e-05\\
6328	1.95227205463444e-05\\
6441	1.0713894429905e-05\\
6555	2.75678553236014e-05\\
6670	5.01629144197381e-06\\
6786	2.51207640670309e-05\\
6903	7.41759200025055e-06\\
7021	2.05871369071659e-05\\
7140	1.14638794776921e-05\\
7260	1.66073979394126e-06\\
7381	1.9038457978898e-05\\
7503	1.84690039035778e-06\\
7626	2.30977318679921e-05\\
7750	1.8094611634639e-06\\
7875	1.34976015364351e-05\\
};
\end{axis}
\end{tikzpicture}%

==> collocationD2_Maximal.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xtick={  1,  10, 100},
xticklabels={1,10,100},
xminorticks=false,
xlabel={$P_d+1$},
xmajorgrids,
ymode=log,
ymin=5e-13,
ymax=1,
yminorticks=false,
ytick={1e-12,1e-11,1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
ylabel={$\|\alpha-\alpha_P^{[m]}\|_\infty/\|\alpha\|_\infty$},
ymajorgrids,
axis background/.style={fill=white},
ylabel style = {font=\small},
xlabel style = {font=\small},
title style={font=\bfseries, yshift=-0.2cm},
title={\small{Maximal Degree}}
]
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.303583574173491\\
2	0.00159720604220022\\
3	1.58023010888742e-05\\
4	1.72581822909278e-07\\
5	4.86777731090139e-09\\
6	6.48786685750852e-11\\
7	1.68891591019062e-12\\
8	6.53652290990392e-13\\
9	6.79555163172894e-13\\
10	7.27834225409766e-13\\
11	7.90463235616288e-13\\
12	7.31968956180682e-13\\
13	8.67442193792458e-13\\
14	7.60912071577094e-13\\
15	7.43521880393536e-13\\
16	6.86608527429163e-13\\
17	7.39022320436951e-13\\
18	7.76842946017976e-13\\
19	7.56594926213343e-13\\
20	7.23821104367407e-13\\
21	7.92895430187414e-13\\
22	6.8071045559418e-13\\
23	7.36954955051493e-13\\
24	6.79676772901451e-13\\
25	7.3172573672357e-13\\
26	6.6970477515983e-13\\
27	7.07586205605134e-13\\
28	7.69424752576039e-13\\
29	7.19321544410822e-13\\
30	7.21996958439061e-13\\
31	7.50940073835473e-13\\
32	7.81828944888786e-13\\
33	7.37319784237162e-13\\
34	6.75055603216309e-13\\
35	6.76879749144655e-13\\
36	6.58516680132646e-13\\
37	7.54223536506495e-13\\
38	7.23577884910294e-13\\
39	6.61070484432329e-13\\
40	6.69461555702717e-13\\
41	7.69303142847482e-13\\
42	6.81014479915571e-13\\
43	6.86486917700607e-13\\
44	6.77852626973106e-13\\
45	7.20780861153498e-13\\
46	7.47170172250226e-13\\
47	6.85878869057825e-13\\
48	7.0339066996994e-13\\
49	6.60340826060991e-13\\
50	6.74447554573528e-13\\
51	7.15673252554131e-13\\
52	7.0570125481251e-13\\
53	7.33306663194802e-13\\
54	7.4005600312968e-13\\
55	7.06430913183848e-13\\
56	6.65266020067523e-13\\
57	7.11781741240328e-13\\
58	7.16281301196913e-13\\
59	7.07160571555186e-13\\
60	8.65435633271278e-13\\
61	6.9037842901441e-13\\
62	6.89527160914515e-13\\
63	7.23942714095963e-13\\
64	7.08741498026419e-13\\
65	7.19929593053603e-13\\
66	6.91959355485642e-13\\
67	8.58443073879288e-13\\
68	8.16487717527347e-13\\
69	7.30144810252337e-13\\
70	7.11295302326102e-13\\
71	7.0570125481251e-13\\
72	7.44129929036317e-13\\
73	7.19807983325047e-13\\
74	7.67965435833362e-13\\
75	6.57422192575638e-13\\
76	6.90621648471523e-13\\
77	7.11416912054659e-13\\
78	7.34279541023253e-13\\
79	7.01931353227263e-13\\
80	6.82352186929691e-13\\
81	6.62286581717893e-13\\
82	7.76842946017976e-13\\
83	8.12474596484987e-13\\
84	7.08741498026419e-13\\
85	7.06066083998179e-13\\
86	7.28442274052548e-13\\
87	6.94877988970995e-13\\
88	7.80612847603223e-13\\
89	7.24550762738745e-13\\
90	7.37198174508605e-13\\
91	7.53554682999435e-13\\
92	7.06795742369517e-13\\
93	7.5969597429153e-13\\
94	7.10079205040539e-13\\
95	6.84541162043705e-13\\
96	6.8004160208712e-13\\
97	7.22726616810399e-13\\
98	7.19807983325047e-13\\
99	6.71528921088175e-13\\
100	6.94756379242439e-13\\
};
\addplot [color=mycolor2,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.422550656218589\\
2	0.339250377723348\\
3	0.240577058266873\\
4	0.175241590559657\\
5	0.16564060609695\\
6	0.146878498881937\\
7	0.127751324571409\\
8	0.109910341003431\\
9	0.093591934054632\\
10	0.0791845478859808\\
11	0.0701335502730012\\
12	0.0662401689463481\\
13	0.0621287426295505\\
14	0.0580236558644545\\
15	0.0539375876418451\\
16	0.0495128509139402\\
17	0.0456954937923777\\
18	0.0426713221077203\\
19	0.0396987255378564\\
20	0.0365003372540195\\
21	0.0342572837599574\\
22	0.033764696688378\\
23	0.0333667656031876\\
24	0.0325035910160959\\
25	0.0316356750277112\\
26	0.0303325684943277\\
27	0.0291405564040028\\
28	0.0273946628514051\\
29	0.0261765434629324\\
30	0.0243279734292826\\
31	0.0228264414713277\\
32	0.0227678256603442\\
33	0.0227072882777788\\
34	0.022354014324996\\
35	0.0217678160392136\\
36	0.0213222493663716\\
37	0.0206823315942495\\
38	0.0195341873325172\\
39	0.0189098155714243\\
40	0.0177503862626037\\
41	0.0173691361908889\\
42	0.0173956404484834\\
43	0.0171836777511115\\
44	0.0169818969643228\\
45	0.0167288090634677\\
46	0.0163805674707778\\
47	0.0160165390422777\\
48	0.0156720030947424\\
49	0.0151952276106296\\
50	0.0141784774480056\\
51	0.0138893375456803\\
52	0.0138695136232669\\
53	0.0137998010227377\\
54	0.0136397870903763\\
55	0.0134409260866743\\
56	0.0132459735521696\\
57	0.0130279013376532\\
58	0.0127614820673092\\
59	0.0123871847214636\\
60	0.0118036068911761\\
61	0.0117723650398068\\
62	0.0115474073559229\\
63	0.0115553374983689\\
64	0.0113929682033329\\
65	0.0112634673135713\\
66	0.0112735611772334\\
67	0.0110360888567221\\
68	0.0107658826327087\\
69	0.0107160200651655\\
70	0.0100767108998616\\
71	0.0100410758484651\\
72	0.00999440750769083\\
73	0.00995585768314431\\
74	0.00996127724049469\\
75	0.00977526989661378\\
76	0.00973482834829514\\
77	0.00966022905708747\\
78	0.00953217764184804\\
79	0.00934670502663198\\
80	0.00888125140556434\\
81	0.00887610357404503\\
82	0.00888948527224124\\
83	0.00883409398244294\\
84	0.00856056196329614\\
85	0.00862448332006309\\
86	0.00875525004127076\\
87	0.00840615127182865\\
88	0.00828338156093756\\
89	0.00824365699295192\\
90	0.00784829729412411\\
91	0.00773876175089132\\
92	0.00771611714773281\\
93	0.0079891848378423\\
94	0.0076697591052901\\
95	0.00762196691925062\\
96	0.00780059152991016\\
97	0.00750877832772247\\
98	0.00748910100002668\\
99	0.0074028806306977\\
100	0.00720071101563285\\
};
\addplot [color=mycolor3,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.722259166329192\\
2	0.490422648716763\\
3	0.327440711651819\\
4	0.337602464323005\\
5	0.260078851964008\\
6	0.27180276947275\\
7	0.222024025669294\\
8	0.23787655295202\\
9	0.199262884641781\\
10	0.214048206696258\\
11	0.18170459909006\\
12	0.195960020919516\\
13	0.168181810293638\\
14	0.183173348708841\\
15	0.157222365395695\\
16	0.172126674204142\\
17	0.148025108208493\\
18	0.163828766022945\\
19	0.140484624055032\\
20	0.155919863439461\\
21	0.133908236573973\\
22	0.148843391722011\\
23	0.129551531556528\\
24	0.142611231681209\\
25	0.126268529377106\\
26	0.137119678770248\\
27	0.124644821002278\\
28	0.132396455235091\\
29	0.12157567279223\\
30	0.129836105543407\\
31	0.118493107171059\\
32	0.127495404174405\\
33	0.117204025463057\\
34	0.125142153995739\\
35	0.11526612507914\\
36	0.124139756709221\\
37	0.113590454579382\\
38	0.121915320021521\\
39	0.111286949114859\\
40	0.1191043074826\\
41	0.108582469915742\\
42	0.118537047288689\\
43	0.108760970594473\\
44	0.117760353766705\\
45	0.106824500036776\\
46	0.116284733451648\\
47	0.105323486566297\\
48	0.113895283925833\\
49	0.105435164867205\\
50	0.111896507527187\\
51	0.104576808203868\\
52	0.110572716726642\\
53	0.103445874501047\\
54	0.110661492287757\\
55	0.101556280661402\\
56	0.110012637676153\\
57	0.100781548451117\\
58	0.108611962631958\\
59	0.100878854677121\\
60	0.107956915865676\\
61	0.100505192128891\\
62	0.106878767118497\\
63	0.100269428360305\\
64	0.105206379711037\\
65	0.0989247963721322\\
66	0.10352476504157\\
67	0.09764259866072\\
68	0.10237505001075\\
69	0.0963930994574902\\
70	0.100748115662715\\
71	0.0949481448013955\\
72	0.099102727899164\\
73	0.0946887323924571\\
74	0.0987483875258705\\
75	0.0949016650665085\\
76	0.0981226521039142\\
77	0.0951634601673914\\
78	0.098426035333183\\
79	0.0948136292167842\\
80	0.0984498051714126\\
81	0.0937802470016091\\
82	0.0981608188580897\\
83	0.0935827756003781\\
84	0.0975709084198368\\
85	0.0933232190027648\\
86	0.0966874722907523\\
87	0.0924954981773549\\
88	0.0956323366113872\\
89	0.0910618953761862\\
90	0.0955975679047428\\
91	0.090102429791742\\
92	0.0953412274025991\\
93	0.0896993695897819\\
94	0.0948772982280845\\
95	0.0888172111878545\\
96	0.094191370359377\\
97	0.087437011919688\\
98	0.0932986734484433\\
99	0.0862645910864327\\
100	0.0922040574382094\\
};
\end{axis}
\end{tikzpicture}%

==> collocationD2_Total.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xtick={  1,  10, 100},
xticklabels={1,10,100},
xminorticks=false,
xlabel={$P_d+1$},
xmajorgrids,
ymode=log,
ymin=5e-13,
ymax=1,
ytick={1e-12,1e-11,1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
ylabel={$\|\alpha-\alpha_P^{[t]}\|_\infty/\|\alpha\|_\infty$},
yminorticks=false,
ymajorgrids,
axis background/.style={fill=white},
ylabel style = {font=\small},
xlabel style = {font=\small},
title style={font=\bfseries, yshift=-0.2cm},
title={\small{Total Degree}}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0423079430397621\\
2	0.000402091248519132\\
3	1.20740617793173e-05\\
4	4.04717588162861e-07\\
5	1.50867624654645e-08\\
6	5.22703300110098e-10\\
7	2.17490486842036e-11\\
8	1.33405872226318e-12\\
9	6.7736618805888e-13\\
10	6.93236257635484e-13\\
11	7.06430913183848e-13\\
12	7.08255059112194e-13\\
13	6.66421312488808e-13\\
14	6.69400750838439e-13\\
15	6.77062163737489e-13\\
16	7.1238978988311e-13\\
17	6.63745898460569e-13\\
18	7.10687253683321e-13\\
19	7.30266419980893e-13\\
20	6.75542042130535e-13\\
21	6.29573564736234e-13\\
22	7.30023200523781e-13\\
23	7.37441393965718e-13\\
24	6.84784381500818e-13\\
25	6.82595406386803e-13\\
26	6.84297942586592e-13\\
27	6.70434433531168e-13\\
28	7.23821104367407e-13\\
29	6.96945354356453e-13\\
30	7.81524920567396e-13\\
31	6.86730137157719e-13\\
32	6.8502760095793e-13\\
33	6.64961995746132e-13\\
34	7.61945754269823e-13\\
35	6.8137930910124e-13\\
36	6.9037842901441e-13\\
37	7.16281301196913e-13\\
38	6.86122088514937e-13\\
39	6.86730137157719e-13\\
40	7.03755499155609e-13\\
41	6.6569165411747e-13\\
42	7.51548122478255e-13\\
43	7.43157051207867e-13\\
44	7.59574364562974e-13\\
45	7.07890229926525e-13\\
46	7.97820624193947e-13\\
47	7.99462355529457e-13\\
48	7.2138890979628e-13\\
49	6.74569164302084e-13\\
50	6.55962875832962e-13\\
51	7.59087925648749e-13\\
52	6.78095846430218e-13\\
53	7.01931353227263e-13\\
54	7.86328504845371e-13\\
55	7.38535881522725e-13\\
56	6.70556043259725e-13\\
57	7.21145690339167e-13\\
58	6.69218336245605e-13\\
59	6.94269940328213e-13\\
60	7.41454515008078e-13\\
61	7.47413391707339e-13\\
62	7.05336425626841e-13\\
63	7.15430033097018e-13\\
64	7.17132569296807e-13\\
65	7.04120328341278e-13\\
66	7.97273380415443e-13\\
67	7.58966315920192e-13\\
68	6.92932233314093e-13\\
69	7.17497398482476e-13\\
70	7.12633009340222e-13\\
71	7.90220016159175e-13\\
72	7.0302584078427e-13\\
73	7.51548122478255e-13\\
74	7.42913831750754e-13\\
75	7.11781741240328e-13\\
76	7.05214815898285e-13\\
77	6.9803984191346e-13\\
78	8.30472836311327e-13\\
79	7.42427392836528e-13\\
80	6.76150090773317e-13\\
81	6.82595406386803e-13\\
82	7.17619008211033e-13\\
83	7.24550762738745e-13\\
84	7.11173692597546e-13\\
85	6.96215695985115e-13\\
86	7.1871349576804e-13\\
87	8.7704936234841e-13\\
88	7.58479877005967e-13\\
89	6.60219216332435e-13\\
90	7.17497398482476e-13\\
91	7.5203456139248e-13\\
92	7.08984717483532e-13\\
93	7.81828944888786e-13\\
94	7.21632129253392e-13\\
95	7.51426512749699e-13\\
96	7.33063443737689e-13\\
97	6.413697084062e-13\\
98	7.28442274052548e-13\\
99	8.15028400784671e-13\\
100	7.29658371338112e-13\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.554834136686369\\
2	0.313799172491642\\
3	0.273805592291579\\
4	0.250360036333426\\
5	0.187102519346337\\
6	0.201390760133319\\
7	0.168994911475212\\
8	0.154188406132532\\
9	0.143375641903148\\
10	0.123781528400162\\
11	0.117414064940436\\
12	0.10766135090475\\
13	0.0994726544911208\\
14	0.0944436215974105\\
15	0.086125749458244\\
16	0.0804615508814851\\
17	0.0764789502830114\\
18	0.0712681542473355\\
19	0.0663692251910699\\
20	0.0621132457228595\\
21	0.0586107110046402\\
22	0.0563131297726932\\
23	0.0534973119084365\\
24	0.0503705646953278\\
25	0.0484176586995323\\
26	0.0464228913256606\\
27	0.04451997359459\\
28	0.0428533239153802\\
29	0.0413936016039186\\
30	0.0412767014816499\\
31	0.0401829598426256\\
32	0.0385850942274417\\
33	0.0380635098940327\\
34	0.0362743658687627\\
35	0.034519466584075\\
36	0.0337631511108624\\
37	0.0329968927917222\\
38	0.033032556765272\\
39	0.0324171609016521\\
40	0.0314668703728051\\
41	0.0310958384470203\\
42	0.03012316591299\\
43	0.0289083396224131\\
44	0.0280920580536268\\
45	0.0271778667361207\\
46	0.0263929535201505\\
47	0.0261734946745691\\
48	0.0256987847155001\\
49	0.0255430236487805\\
50	0.0251914258309773\\
51	0.0244256772372094\\
52	0.0238904409754429\\
53	0.0234303656864434\\
54	0.0225248679487324\\
55	0.0217077328583647\\
56	0.0212942542415111\\
57	0.0214710029556594\\
58	0.0212079623827955\\
59	0.0209494366689653\\
60	0.020751848894667\\
61	0.0202541889179237\\
62	0.0198507451676182\\
63	0.0196012709038447\\
64	0.0190161917061338\\
65	0.0185541126135525\\
66	0.0183976474658359\\
67	0.0183212385882082\\
68	0.0183774407132111\\
69	0.0181374354187246\\
70	0.0178547045483837\\
71	0.0177856539792655\\
72	0.0174024517240522\\
73	0.0169176451158165\\
74	0.0166631940305547\\
75	0.0161627944385495\\
76	0.0158883700767044\\
77	0.0158657830696925\\
78	0.0156931057759775\\
79	0.0157164750270019\\
80	0.0155262605862798\\
81	0.0153245620872968\\
82	0.0152310016375014\\
83	0.0149893118253774\\
84	0.0146261172929124\\
85	0.0143248074951606\\
86	0.0141756582317992\\
87	0.0141612373471792\\
88	0.0139853368750994\\
89	0.01386853593944\\
90	0.0137435299872637\\
91	0.0136240960445789\\
92	0.0134226428118812\\
93	0.0133053916303384\\
94	0.0130787876021784\\
95	0.012743615202645\\
96	0.0126773035074546\\
97	0.0127080763598289\\
98	0.0126752044413397\\
99	0.012648788593362\\
100	0.0124655822983376\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.514085179727774\\
2	0.369982771551656\\
3	0.360697885163594\\
4	0.277806230313123\\
5	0.304532885481923\\
6	0.25571821978925\\
7	0.299223376752894\\
8	0.247071623957016\\
9	0.275009679091159\\
10	0.23433475475605\\
11	0.252334518296185\\
12	0.220799636283729\\
13	0.236053115574438\\
14	0.211056662698057\\
15	0.224168852805607\\
16	0.203115796056398\\
17	0.214896672227846\\
18	0.195688612198107\\
19	0.207040331482016\\
20	0.189365866442901\\
21	0.200597348682871\\
22	0.183870996817613\\
23	0.195025005444229\\
24	0.179119953525703\\
25	0.189592054478702\\
26	0.174644053073998\\
27	0.185055848816117\\
28	0.170675745881102\\
29	0.1807468897969\\
30	0.167327173230903\\
31	0.176514911603662\\
32	0.163821950280826\\
33	0.172440734740452\\
34	0.160880637293071\\
35	0.169284083969824\\
36	0.158144950579737\\
37	0.166371133574865\\
38	0.155271878563392\\
39	0.163721149282215\\
40	0.152747187192704\\
41	0.161048938533065\\
42	0.15030832664843\\
43	0.158457418585816\\
44	0.147958468409793\\
45	0.155888448254538\\
46	0.146089522199141\\
47	0.15333508659073\\
48	0.144276630909863\\
49	0.150840121604186\\
50	0.142501031231271\\
51	0.14889432690228\\
52	0.140769996864609\\
53	0.147178147748562\\
54	0.139139494949647\\
55	0.145510907949837\\
56	0.137552892985139\\
57	0.144022479545699\\
58	0.136016713372889\\
59	0.14254123621413\\
60	0.134547036877318\\
61	0.14106828836529\\
62	0.133161784706594\\
63	0.13961945703175\\
64	0.131776148864552\\
65	0.138181589881963\\
66	0.130439211409004\\
67	0.136731611375868\\
68	0.129208029981176\\
69	0.1351541333963\\
70	0.128091475821689\\
71	0.133893429765045\\
72	0.12708501919249\\
73	0.132637698384495\\
74	0.126106669940285\\
75	0.1313896766694\\
76	0.125157928185848\\
77	0.130160978451293\\
78	0.124235650450377\\
79	0.128949608476929\\
80	0.123318085404942\\
81	0.127750228898856\\
82	0.122430563106753\\
83	0.126586316083949\\
84	0.121587501309744\\
85	0.125435120764963\\
86	0.12077152610356\\
87	0.124306406465933\\
88	0.119987242043642\\
89	0.123187383086031\\
90	0.119231029128801\\
91	0.122083307654032\\
92	0.118497081467575\\
93	0.120995293205194\\
94	0.117805299149732\\
95	0.119924780020168\\
96	0.117111611433399\\
97	0.118872432718318\\
98	0.116416990267313\\
99	0.11783815977769\\
100	0.115736537039547\\
};
\end{axis}
\end{tikzpicture}%

==> decD2_max.tex <==
\begin{tikzpicture}

\begin{axis}[
width=0.85\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xtick={  1,  10, 71, 100},
xticklabels={1,10,71, 100},
xminorticks=false,
xlabel={$P_d+1$},
xmajorgrids,
ymode=log,
ymin=5e-16,
ymax=5,
ytick={1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
yminorticks=false,
ymajorgrids,
axis background/.style={fill=white},
ylabel style = {font=\small},
xlabel style = {font=\small},
title style={font=\bfseries, yshift=-0.2cm},
title={\small{Maximal degree  $\alpha_P^{[m],M}$}}
]
\addplot [color=mycolor1,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.69309011255336e-15\\
2	1.35438535386889e-15\\
3	6.83977655687414e-15\\
4	6.143271140381e-15\\
5	8.65882874239492e-15\\
6	1.80204520854611e-14\\
7	1.77318250450842e-14\\
8	2.28922027068607e-14\\
9	2.79256965998129e-14\\
10	4.30834726307704e-14\\
11	5.75707338213014e-14\\
12	6.32944326828196e-14\\
13	6.78267405716761e-14\\
14	8.45572596941786e-14\\
15	1.15189230189616e-13\\
16	1.02821867678803e-13\\
17	1.44765620060239e-13\\
18	1.52542984756055e-13\\
19	2.08947163294147e-13\\
20	1.74160116639388e-13\\
21	2.07787864321901e-13\\
22	2.30527220045361e-13\\
23	2.26074860617063e-13\\
24	2.87597055979319e-13\\
25	2.85472363372716e-13\\
26	3.17063141218804e-13\\
27	3.78909785693006e-13\\
28	4.33573532451295e-13\\
29	4.00192285721475e-13\\
30	4.30850592786787e-13\\
31	4.35179216099114e-13\\
32	4.5868337930706e-13\\
33	5.66255296194386e-13\\
34	5.07128410014422e-13\\
35	5.65043807327985e-13\\
36	6.28218059388968e-13\\
37	6.70036153505892e-13\\
38	8.68581969265031e-13\\
39	7.88929257624826e-13\\
40	7.91761372428862e-13\\
41	7.35480068713688e-13\\
42	6.98462477709311e-13\\
43	9.18762075650503e-13\\
44	8.91149585852152e-13\\
45	9.02169327258466e-13\\
46	1.09021753898597e-12\\
47	1.14287719744212e-12\\
48	1.15943309274631e-12\\
49	9.99422176429089e-13\\
50	1.16778736629777e-12\\
51	1.25868822886639e-12\\
52	1.28976971012132e-12\\
53	1.59994803214611e-12\\
54	1.35411396681923e-12\\
55	1.4139224564103e-12\\
56	1.50396954996283e-12\\
57	1.4823925230256e-12\\
58	1.53806117902193e-12\\
59	1.66742950888645e-12\\
60	1.76389218235281e-12\\
61	1.84519937544445e-12\\
62	1.93100614537799e-12\\
63	1.92567877155075e-12\\
64	1.94196313430452e-12\\
65	2.27056704362905e-12\\
66	1.90545668399403e-12\\
67	1.89754919687152e-12\\
68	2.27965202430987e-12\\
69	2.21795509863236e-12\\
70	1.20407664061945e-10\\
71	3.55881801709085e-07\\
72	3.80342226130844e-06\\
73	2.32485179279805e-05\\
74	2.4559985634928e-05\\
75	8.6060416784859e-05\\
76	6.55546731396383e-05\\
77	0.000191848848824696\\
78	0.00012990180136949\\
79	0.000344585692277629\\
80	0.000221395331827298\\
81	0.000549316552149313\\
82	0.000344656868472632\\
83	0.000812368835801394\\
84	0.000505324831900449\\
85	0.00114162270691139\\
86	0.000710297472766165\\
87	0.00154686391974202\\
88	0.00096804703253716\\
89	0.00204024475357845\\
90	0.0012890288773672\\
91	0.00263688951884329\\
92	0.00168621877970804\\
93	0.00335569580015508\\
94	0.00217582505069588\\
95	0.00422040412642989\\
96	0.00277824209423791\\
97	0.00526104054600372\\
98	0.00351934159980291\\
99	0.00651588451564789\\
100	0.00443224245026196\\
101	0.00803418779466438\\
102	0.00555976964744012\\
};
\addplot [color=mycolor2,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	2.00213830736651e-07\\
2	1.44194289591372e-06\\
3	6.1662148100809e-06\\
4	4.69961179553366e-06\\
5	1.00214450320073e-05\\
6	1.87801866526881e-05\\
7	3.19005127042698e-05\\
8	3.29489556074813e-05\\
9	3.05068220340594e-05\\
10	5.46433762965395e-05\\
11	3.98093621729968e-05\\
12	8.04360684681077e-05\\
13	9.42986754236032e-05\\
14	9.29711612150678e-05\\
15	0.000153877965334259\\
16	0.000127148819940876\\
17	0.000151845856715418\\
18	0.000149963810925746\\
19	0.000212001806353651\\
20	0.000221449926026008\\
21	0.000267028531141462\\
22	0.000273206408824101\\
23	0.000322690613033686\\
24	0.000524175832449321\\
25	0.000599977752823397\\
26	0.00127703543141512\\
27	0.00187390438064669\\
28	0.00263789214781266\\
29	0.00390191611944354\\
30	0.00445297667183363\\
31	0.00462105069953753\\
32	0.00532107452399652\\
33	0.0058505388608876\\
34	0.00596026975641084\\
35	0.00674532472987134\\
36	0.00717899699509482\\
37	0.00707055633421747\\
38	0.00779081759084993\\
39	0.00782422362266519\\
40	0.00790282293904998\\
41	0.0081941865230046\\
42	0.00822209260162581\\
43	0.00862731845466611\\
44	0.00847012840703695\\
45	0.00797309673431503\\
46	0.00852115551676973\\
47	0.00867761946864538\\
48	0.00886568248961912\\
49	0.00896613592582415\\
50	0.0102005656357309\\
51	0.0104946086993985\\
52	0.0105572037933095\\
53	0.0108414624587334\\
54	0.0125052319482085\\
55	0.0123351835049246\\
56	0.0129752488057435\\
57	0.014232668714071\\
58	0.0136616391905142\\
59	0.0153066991532083\\
60	0.0155271760625641\\
61	0.0153956432043701\\
62	0.0171220661882938\\
63	0.0181139553028272\\
64	0.0191196996029914\\
65	0.0196079660160157\\
66	0.0226931664540993\\
67	0.0209746458023632\\
68	0.0234368108486244\\
69	0.024939436904737\\
70	0.0244282163941916\\
71	0.0269606943721411\\
72	0.0288854151712368\\
73	0.0299863793578109\\
74	0.0302292520094264\\
75	0.0344937609992734\\
76	0.0339451151709579\\
77	0.0361212087257343\\
78	0.0380256578653975\\
79	0.0401423956066461\\
80	0.0441673455205286\\
81	0.0462805694568717\\
82	0.0464644934344025\\
83	0.0481641799049722\\
84	0.0524349019457509\\
85	0.055401803973933\\
86	0.0583782215710797\\
87	0.060509900653853\\
88	0.0620906891716342\\
89	0.0685984377831367\\
90	0.0735760990751745\\
91	0.0762426175938725\\
92	0.0810851202121951\\
93	0.0848493135239836\\
94	0.0878681097840449\\
95	0.099009383669926\\
96	0.100399160680188\\
97	0.112102483861956\\
98	0.112840199693585\\
99	0.118169650596392\\
100	0.126152260382561\\
101	0.142890794441309\\
102	0.146258941657778\\
};
\addplot [color=mycolor3,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.31779614840344e-05\\
2	4.21160888238667e-05\\
3	8.52394777376764e-05\\
4	0.00015116280014602\\
5	0.000185908235654867\\
6	0.00024784871669009\\
7	0.000353338116478332\\
8	0.000510137197199454\\
9	0.000597515554710336\\
10	0.000813687483683832\\
11	0.00131883805473821\\
12	0.00142368696928309\\
13	0.00162475296915629\\
14	0.00166052821243164\\
15	0.00213972589368379\\
16	0.00129411140593937\\
17	0.00341820981015995\\
18	0.00312596677974896\\
19	0.00386775395195385\\
20	0.00428168608158872\\
21	0.00531672329733507\\
22	0.00416902156817878\\
23	0.00759718402585978\\
24	0.00951946860169287\\
25	0.0107356394149041\\
26	0.0124134827951124\\
27	0.0183560706986966\\
28	0.0223032559135736\\
29	0.0288730543541836\\
30	0.0347925237174418\\
31	0.0370834874710559\\
32	0.0404161542465493\\
33	0.0420815680505217\\
34	0.0477505720634934\\
35	0.0484720579845836\\
36	0.0564933964544813\\
37	0.0543525430430776\\
38	0.0637679617426281\\
39	0.0582477604637607\\
40	0.0708866668911233\\
41	0.0585006996290793\\
42	0.0722426351584842\\
43	0.0597515887854702\\
44	0.0779401784133381\\
45	0.0651800666856225\\
46	0.081382277257237\\
47	0.0762267431853379\\
48	0.0864306366635999\\
49	0.0839397321877651\\
50	0.0987513595294422\\
51	0.0849508397118283\\
52	0.0981536012914891\\
53	0.0936895733415914\\
54	0.0996719754592642\\
55	0.106229206263845\\
56	0.111614879292625\\
57	0.109801239871883\\
58	0.124919137217834\\
59	0.121516474998302\\
60	0.12954783310073\\
61	0.137589457329851\\
62	0.146369586224992\\
63	0.151454488817987\\
64	0.150007605330396\\
65	0.160867476849025\\
66	0.173187921195448\\
67	0.16257102738727\\
68	0.182908270737578\\
69	0.190578919517403\\
70	0.193305932299769\\
71	0.206471124762835\\
72	0.227088042786406\\
73	0.214417779747322\\
74	0.241678038728292\\
75	0.244648953523244\\
76	0.267458299428407\\
77	0.249700096089088\\
78	0.308382162101302\\
79	0.282639175078211\\
80	0.31715166484667\\
81	0.328664066211893\\
82	0.343663612450882\\
83	0.358950844918888\\
84	0.410957789767465\\
85	0.400364854276178\\
86	0.4112941225474\\
87	0.449209162012022\\
88	0.466468333632459\\
89	0.472982454135939\\
90	0.494688934545847\\
91	0.552444531273895\\
92	0.534163010822355\\
93	0.580996859948711\\
94	0.613402499731949\\
95	0.65145186806012\\
96	0.644766783143311\\
97	0.740094824627369\\
98	0.709472874226876\\
99	0.780257689642764\\
100	0.811023086240765\\
101	0.8734161457786\\
102	0.872993686079784\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.699594130506055\\
2	0.00348032929495615\\
3	3.81829571786852e-05\\
4	3.53486588687599e-07\\
5	1.6286219411591e-08\\
6	1.71268213428503e-10\\
7	4.35354499461809e-12\\
8	1.29972882694077e-12\\
9	1.29103967584412e-12\\
10	1.29412292300745e-12\\
11	1.28150963915748e-12\\
12	1.28150963915748e-12\\
13	1.26777517452084e-12\\
14	1.2862746575008e-12\\
15	1.25796484263752e-12\\
16	1.25656336665419e-12\\
17	1.25039687232754e-12\\
18	1.27225989766749e-12\\
19	1.26735473172584e-12\\
20	1.28347170553414e-12\\
21	1.2841724435258e-12\\
22	1.27954757278081e-12\\
23	1.30267192650577e-12\\
24	1.25263923390087e-12\\
25	1.26160868019418e-12\\
26	1.25516189067086e-12\\
27	1.25838528543252e-12\\
28	1.25992690901419e-12\\
29	1.24927569154087e-12\\
30	1.24338949241089e-12\\
31	1.2349806365109e-12\\
32	1.2379237360759e-12\\
33	1.23778358847756e-12\\
34	1.2366624076909e-12\\
35	1.26104808980085e-12\\
36	1.26861606011084e-12\\
37	1.24451067319755e-12\\
38	1.26329045137418e-12\\
39	1.26441163216084e-12\\
40	1.25348011949087e-12\\
41	1.26357074657085e-12\\
42	1.29916823654744e-12\\
43	1.29874779375244e-12\\
44	1.27758550640415e-12\\
45	1.27506284963416e-12\\
46	1.29720617017078e-12\\
47	1.31556550555241e-12\\
48	1.31150122520075e-12\\
49	1.30589532126743e-12\\
50	1.30813768284076e-12\\
51	1.34681841998068e-12\\
52	1.3698026261073e-12\\
53	1.49117044626373e-12\\
54	2.19415079950235e-12\\
55	2.26366400827554e-12\\
56	1.56825162534691e-12\\
57	1.53237384017365e-12\\
58	1.40904395364056e-12\\
59	1.55199450394028e-12\\
60	1.57035383932191e-12\\
61	1.64631383761842e-12\\
62	1.57273634849357e-12\\
63	1.45080793794381e-12\\
64	1.60286808213518e-12\\
65	1.50350343491704e-12\\
66	1.79360896346647e-12\\
67	1.88134136002296e-12\\
68	1.62739391184346e-12\\
69	2.53919418659833e-12\\
70	1.19518628655462e-09\\
71	3.59264737971435e-06\\
72	4.19975366749207e-05\\
73	0.000276777218807574\\
74	0.000524796370939829\\
75	0.00139389449344567\\
76	0.00205590661382127\\
77	0.00399333024590255\\
78	0.00530516459222643\\
79	0.00878503159151326\\
80	0.0110208314845694\\
81	0.0165682137600304\\
82	0.0200487947169977\\
83	0.0282526627601213\\
84	0.0333557809947457\\
85	0.0448846846949372\\
86	0.0520577597827548\\
87	0.0676790724062671\\
88	0.0774550825340894\\
89	0.0980588995668323\\
90	0.111076408518269\\
91	0.137705561290012\\
92	0.154734171260135\\
93	0.188622332124106\\
94	0.210595328153358\\
95	0.253215917899522\\
96	0.281272541969738\\
97	0.334402205420612\\
98	0.369942969907293\\
99	0.435744924581025\\
100	0.480504799476962\\
101	0.561639641562285\\
102	0.61778607364537\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.824878069290837\\
2	0.559991320254457\\
3	0.422475781713556\\
4	0.334320215530605\\
5	0.282926474578932\\
6	0.245689460876081\\
7	0.217850322548834\\
8	0.192965298929646\\
9	0.166422737222221\\
10	0.139433254059747\\
11	0.116180660844675\\
12	0.105909551913748\\
13	0.0981500036659065\\
14	0.0906753041394614\\
15	0.0838998191678204\\
16	0.0775876464679929\\
17	0.0730270611603192\\
18	0.0686504665050549\\
19	0.064836996804375\\
20	0.0612088501580662\\
21	0.0579782952322609\\
22	0.0552282782991877\\
23	0.0525479316604047\\
24	0.0503349204162251\\
25	0.0480652598943314\\
26	0.0462139592970841\\
27	0.0443517615655941\\
28	0.0426181968344984\\
29	0.0409073743119925\\
30	0.039685109887307\\
31	0.0387230657085239\\
32	0.0372919647591361\\
33	0.0355261911834064\\
34	0.0347125088737019\\
35	0.0344059506179233\\
36	0.0335859046675988\\
37	0.0323172708349681\\
38	0.031095764358374\\
39	0.0309785562304226\\
40	0.0307849042762364\\
41	0.0297860643090898\\
42	0.0287594897897359\\
43	0.0284182135113107\\
44	0.0283894159887881\\
45	0.0277118359631434\\
46	0.0268128364821989\\
47	0.0265880681520174\\
48	0.0263647043070333\\
49	0.026131702359296\\
50	0.0254963720997711\\
51	0.0250197589383367\\
52	0.0247250549534467\\
53	0.0248148021717044\\
54	0.0244453501293341\\
55	0.0238496604491831\\
56	0.0234579997182976\\
57	0.0236376693320454\\
58	0.0234616483200368\\
59	0.0229087930853542\\
60	0.0225474658426594\\
61	0.0226393294861001\\
62	0.0225778993455053\\
63	0.0222505198675107\\
64	0.0219802612125094\\
65	0.0218690272395311\\
66	0.0218824945050261\\
67	0.02187547924308\\
68	0.0216182377324936\\
69	0.0213141566408479\\
70	0.0214098125566427\\
71	0.0216168884972683\\
72	0.0213634497261659\\
73	0.0210228595720547\\
74	0.0211832810501679\\
75	0.0214072606358619\\
76	0.0212056542216535\\
77	0.0210200117182734\\
78	0.0211646182813337\\
79	0.0212470840385361\\
80	0.02120664833778\\
81	0.0212976367310088\\
82	0.0213174599546819\\
83	0.0232782903010511\\
84	0.0289850303168751\\
85	0.0401207192506067\\
86	0.0489549234064604\\
87	0.0606553968977364\\
88	0.0694124035906531\\
89	0.0849550882003337\\
90	0.101264546135294\\
91	0.122961425912891\\
92	0.142066554340921\\
93	0.166057617408099\\
94	0.188133788821905\\
95	0.224437349919203\\
96	0.258207148216093\\
97	0.298282756722845\\
98	0.333328461130067\\
99	0.381575863397337\\
100	0.437168877425222\\
101	0.502713149329327\\
102	0.561922912581149\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	2.17800997838172\\
2	2.01864477565398\\
3	1.47222625400317\\
4	1.45947555158645\\
5	1.24886863824771\\
6	1.23749307004232\\
7	1.11686839811554\\
8	1.10653136493455\\
9	1.02578103974861\\
10	1.01624611088636\\
11	0.957566149167548\\
12	0.948627648459122\\
13	0.903752257784479\\
14	0.895247027204109\\
15	0.859697818147385\\
16	0.85153286561609\\
17	0.82272784754799\\
18	0.814836990308062\\
19	0.791156713226392\\
20	0.783458839929884\\
21	0.763716661929891\\
22	0.756205737679599\\
23	0.739680633045853\\
24	0.73242092672773\\
25	0.718606493262701\\
26	0.711697562658751\\
27	0.700032108496185\\
28	0.69361107094697\\
29	0.683314069255682\\
30	0.677429953522266\\
31	0.668107907804845\\
32	0.662588652414533\\
33	0.654144632933308\\
34	0.649007161245985\\
35	0.641241427257375\\
36	0.636557511221904\\
37	0.629488734462454\\
38	0.625255020046795\\
39	0.61891923768806\\
40	0.615153247109281\\
41	0.609525903497482\\
42	0.606072498312272\\
43	0.601143119305354\\
44	0.597942282345377\\
45	0.593688594312285\\
46	0.590409038313927\\
47	0.586576065759596\\
48	0.583162397348616\\
49	0.579485320964961\\
50	0.576133243408985\\
51	0.572716446205963\\
52	0.569603051353515\\
53	0.566610895506744\\
54	0.56360780602004\\
55	0.561042856005975\\
56	0.558049023621457\\
57	0.555725195589556\\
58	0.553051250229015\\
59	0.551052412623918\\
60	0.548610158805337\\
61	0.546972608947433\\
62	0.544435417761207\\
63	0.542985709523366\\
64	0.540581187162915\\
65	0.539378693839344\\
66	0.537070568870933\\
67	0.536119960016069\\
68	0.533807631699551\\
69	0.533062852691084\\
70	0.530788388487502\\
71	0.530237710513238\\
72	0.528136753732476\\
73	0.527818522166444\\
74	0.525689751093313\\
75	0.525568559529739\\
76	0.523501942329764\\
77	0.523600202200168\\
78	0.523775282629047\\
79	0.523807111467433\\
80	0.525281572922555\\
81	0.525060538008779\\
82	0.527196279536474\\
83	0.526466223209221\\
84	0.529283515467277\\
85	0.528095044257765\\
86	0.531769490188605\\
87	0.530232377936286\\
88	0.534612904456045\\
89	0.53258391118434\\
90	0.537703438563706\\
91	0.535270000771802\\
92	0.541279912132933\\
93	0.538712695019515\\
94	0.545657943874714\\
95	0.54297178049593\\
96	0.565556570688421\\
97	0.669227158933643\\
98	0.759524904322031\\
99	0.851401717297571\\
100	0.955559888332037\\
101	1.0673077744655\\
102	1.2250646446073\\
};
\end{axis}
\end{tikzpicture}%

==> decD2_total.tex <==
\begin{tikzpicture}

\begin{axis}[
width=0.85\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xtick={  1,  10, 72, 100},
xticklabels={1,10,72,100},
xminorticks=false,
xlabel={$P_d+1$},
xmajorgrids,
ymode=log,
ymin=5e-16,
ymax=5,
ytick={1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
yminorticks=false,
ymajorgrids,
axis background/.style={fill=white},
ylabel style = {font=\small},
xlabel style = {font=\small},
title style={font=\bfseries, yshift=-0.2cm},
title={\small{Total degree   $\alpha_P^{[t],M}$}}
]
\addplot [color=mycolor1,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.49880108324396e-15\\
2	9.08127739673859e-16\\
3	4.58509776370478e-15\\
4	5.55034405844599e-15\\
5	5.70283105393324e-15\\
6	1.09310728694643e-14\\
7	1.12555660247644e-14\\
8	2.14615256756928e-14\\
9	1.58186635865632e-14\\
10	1.62380967258793e-14\\
11	1.50537043745066e-14\\
12	3.47318583758212e-14\\
13	4.09063699289202e-14\\
14	2.60791756024369e-14\\
15	6.35252629599344e-14\\
16	4.1310036684608e-14\\
17	5.8457997500183e-14\\
18	4.99686673373618e-14\\
19	8.89370047182662e-14\\
20	7.43560658277826e-14\\
21	1.29544926066387e-13\\
22	1.0590648808124e-13\\
23	1.25548834135603e-13\\
24	1.18158984306823e-13\\
25	1.5275727992763e-13\\
26	1.42673114212194e-13\\
27	1.49888932825184e-13\\
28	1.60586075493259e-13\\
29	1.76366865847422e-13\\
30	1.76465588754941e-13\\
31	1.94573780711811e-13\\
32	1.86971539802578e-13\\
33	2.31529348910767e-13\\
34	2.11128402794986e-13\\
35	2.55228425424771e-13\\
36	2.33618433110092e-13\\
37	3.5042140993804e-13\\
38	2.23162526276074e-13\\
39	3.1115864692341e-13\\
40	2.59109906075523e-13\\
41	3.65986929231424e-13\\
42	2.85174194419586e-13\\
43	3.96804795606384e-13\\
44	4.25518556846968e-13\\
45	4.5007099951071e-13\\
46	4.83037034498816e-13\\
47	5.6709101746969e-13\\
48	4.82194420066773e-13\\
49	5.1006528329514e-13\\
50	4.93474861677324e-13\\
51	6.40484878019736e-13\\
52	6.82091789849794e-13\\
53	5.60377938167485e-13\\
54	5.72659644382283e-13\\
55	6.04635762849598e-13\\
56	6.42659767262696e-13\\
57	6.50365940990672e-13\\
58	5.96660623966475e-13\\
59	7.10289500249713e-13\\
60	8.38693292197573e-13\\
61	7.58797004596951e-13\\
62	8.78336514252489e-13\\
63	7.9043520057135e-13\\
64	7.38919606918277e-13\\
65	9.71203486316606e-13\\
66	9.61373258376375e-13\\
67	8.9309755326913e-13\\
68	9.65963023302585e-13\\
69	2.60000816412054e-12\\
70	2.10639423389787e-10\\
71	3.36308275388802e-08\\
72	6.91356407115462e-06\\
73	6.94480334800156e-05\\
74	4.55250323074679e-05\\
75	0.000248387516796047\\
76	0.000123786091656496\\
77	0.000499128867053165\\
78	0.000229300517534879\\
79	0.00081254592377828\\
80	0.000359269309008925\\
81	0.00118620774416122\\
82	0.000513063547868072\\
83	0.0016207187031828\\
84	0.000691134463235955\\
85	0.00211868600428889\\
86	0.000894684338327519\\
87	0.00268436870369187\\
88	0.00112555871808132\\
89	0.00332360581915709\\
90	0.0013862349282659\\
91	0.00404390180649943\\
92	0.00167986833335284\\
93	0.00485463082372801\\
94	0.00201038485315317\\
95	0.00576735512331588\\
96	0.002382619981151\\
97	0.00679627246422524\\
98	0.00280251192812646\\
99	0.00795882394188296\\
100	0.00327736321980399\\
101	0.00927651241583607\\
102	0.0038161931511673\\
};
\addplot [color=mycolor2,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.22752048425934e-06\\
2	1.52186164520396e-06\\
3	6.35984410080927e-06\\
4	1.09745160965524e-05\\
5	8.85284772073808e-06\\
6	2.03054713666121e-05\\
7	2.51416670668787e-05\\
8	4.67634170105961e-05\\
9	5.6340843914939e-05\\
10	6.37130632020401e-05\\
11	9.46912645513769e-05\\
12	0.000108528866006022\\
13	9.10482148401785e-05\\
14	0.000135881368289312\\
15	8.92160934937983e-05\\
16	0.000132254089714846\\
17	0.000170520369233606\\
18	0.000135264317542629\\
19	0.000230107910239022\\
20	0.000222891782207008\\
21	0.000223363842511881\\
22	0.000314741338159888\\
23	0.000224994272791372\\
24	0.000346215711724466\\
25	0.000449303758187371\\
26	0.000395223111753488\\
27	0.000541224161502665\\
28	0.000533839448081107\\
29	0.000558997863244223\\
30	0.000659716403921894\\
31	0.000628854890560446\\
32	0.000804079399243952\\
33	0.000744359516635893\\
34	0.000750399451623175\\
35	0.000980061085123041\\
36	0.000951425672521698\\
37	0.000972917207923509\\
38	0.00107476121758275\\
39	0.000992186804934293\\
40	0.0012434697212025\\
41	0.00149039739463458\\
42	0.00141542713050409\\
43	0.00163920394712689\\
44	0.00251501033672705\\
45	0.0028255212451794\\
46	0.0036050414285377\\
47	0.00482382018860029\\
48	0.00530444086725501\\
49	0.00603648488579868\\
50	0.00627180036802225\\
51	0.0066423442767091\\
52	0.00718779359717891\\
53	0.00760137013165955\\
54	0.00800704187225005\\
55	0.00860181939600856\\
56	0.0085818568950954\\
57	0.00917955343778595\\
58	0.00937321285268565\\
59	0.00945217629577811\\
60	0.0097291744159394\\
61	0.00945967920059703\\
62	0.0103269259738078\\
63	0.0105515329960883\\
64	0.0106530469614568\\
65	0.0106782139801703\\
66	0.0100360914387828\\
67	0.00974563413685301\\
68	0.010427436628367\\
69	0.0109860789412244\\
70	0.0104168563896909\\
71	0.0117197537404258\\
72	0.0123043428735551\\
73	0.012693126163086\\
74	0.0125999214759019\\
75	0.0148693474721359\\
76	0.0141257149367977\\
77	0.0148014612909313\\
78	0.0156328850228877\\
79	0.0189559734333967\\
80	0.016246105750278\\
81	0.0226097054458878\\
82	0.0190898553542911\\
83	0.0270399353514861\\
84	0.0197500335114862\\
85	0.0330128914493728\\
86	0.0230381194119521\\
87	0.0368389698923028\\
88	0.0263646861730947\\
89	0.0413880225253728\\
90	0.0314329998812653\\
91	0.0486023784204595\\
92	0.0355910066659036\\
93	0.0618209520506241\\
94	0.0383393205606841\\
95	0.0681681007734803\\
96	0.043779500458158\\
97	0.078080852069801\\
98	0.0500307187350849\\
99	0.0888948055249235\\
100	0.0601974767060974\\
101	0.103660590761096\\
102	0.0704164061505891\\
};
\addplot [color=mycolor3,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	2.40177888950477e-05\\
2	3.91656723327367e-05\\
3	9.73475292189458e-05\\
4	0.000169307813881299\\
5	0.00021635430094739\\
6	0.000339190796922359\\
7	0.000390717681933508\\
8	0.000482949027902312\\
9	0.000588130111256997\\
10	0.000595680109765463\\
11	0.00080706883071841\\
12	0.00120003180735226\\
13	0.00120027690935282\\
14	0.00206851065283728\\
15	0.00179793344118257\\
16	0.00287354349533949\\
17	0.00252164668390622\\
18	0.00357134983073149\\
19	0.00314141226764251\\
20	0.00403499171377628\\
21	0.00332782059962538\\
22	0.00488025718176445\\
23	0.00442756912311696\\
24	0.0055036556072438\\
25	0.00600684304218116\\
26	0.00575445208107674\\
27	0.00692994154051212\\
28	0.00691750530107494\\
29	0.00791728188472512\\
30	0.00770889249314756\\
31	0.00942042981563526\\
32	0.00911845314993378\\
33	0.0107270853198501\\
34	0.0104521255257635\\
35	0.0111652140964218\\
36	0.0121297574883498\\
37	0.0134312641424016\\
38	0.0135909937886889\\
39	0.0152586974288267\\
40	0.0147167465329943\\
41	0.0177615154901831\\
42	0.0168393807797528\\
43	0.0219106643981316\\
44	0.0201246774471966\\
45	0.0303779436143666\\
46	0.0259985095005088\\
47	0.0344955591614432\\
48	0.036305492083141\\
49	0.0389490229089613\\
50	0.0518334339443812\\
51	0.0422307106316395\\
52	0.0660894773309263\\
53	0.0440397386369335\\
54	0.0772998174997256\\
55	0.0459543630138616\\
56	0.0867548413251087\\
57	0.0471467914092915\\
58	0.0944702885853462\\
59	0.0516072103206349\\
60	0.102639426713867\\
61	0.0536757427139365\\
62	0.10868419415542\\
63	0.0574550701551843\\
64	0.11122686060527\\
65	0.064425415752601\\
66	0.107115877714468\\
67	0.0741508240383793\\
68	0.104391904161776\\
69	0.0842198763363925\\
70	0.104290036012312\\
71	0.0906967827995549\\
72	0.109265693596309\\
73	0.0946803266947292\\
74	0.116066804492824\\
75	0.102127147393331\\
76	0.120674970826775\\
77	0.112896329602171\\
78	0.12672705037006\\
79	0.129838269149594\\
80	0.135153243603872\\
81	0.149711916109471\\
82	0.149543943566644\\
83	0.163007847696182\\
84	0.171757670687509\\
85	0.175032560545062\\
86	0.184907374965167\\
87	0.195441609651736\\
88	0.211673919186077\\
89	0.208406031391932\\
90	0.233672258014471\\
91	0.230327466025891\\
92	0.26082756242886\\
93	0.251191021824175\\
94	0.293843354096279\\
95	0.280522621693264\\
96	0.34596251045226\\
97	0.31091895665691\\
98	0.390989993339655\\
99	0.359559729446147\\
100	0.432298321470394\\
101	0.407980886036817\\
102	0.481738501451433\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.699594130506035\\
2	0.0473827589124977\\
3	0.000629941465584923\\
4	1.73675398317729e-05\\
5	7.49015684848882e-07\\
6	3.67330863452256e-08\\
7	7.853327637903e-10\\
8	3.58556418527261e-11\\
9	2.537792710615e-12\\
10	1.28375200073081e-12\\
11	1.28431259112414e-12\\
12	1.28963819986079e-12\\
13	1.30141059812077e-12\\
14	1.3036529596941e-12\\
15	1.29356233261412e-12\\
16	1.29692587497411e-12\\
17	1.29776676056411e-12\\
18	1.29146011863912e-12\\
19	1.27632417801915e-12\\
20	1.27702491601082e-12\\
21	1.2845928863208e-12\\
22	1.2672145841275e-12\\
23	1.24198801642755e-12\\
24	1.25263923390087e-12\\
25	1.24563185398421e-12\\
26	1.25081731512254e-12\\
27	1.26777517452084e-12\\
28	1.26707443652917e-12\\
29	1.26777517452084e-12\\
30	1.29075938064746e-12\\
31	1.29075938064746e-12\\
32	1.30085000772744e-12\\
33	1.30589532126743e-12\\
34	1.30617561646409e-12\\
35	1.30028941733411e-12\\
36	1.28571406710747e-12\\
37	1.28571406710747e-12\\
38	1.27506284963416e-12\\
39	1.41226734840222e-12\\
40	2.24852806765557e-12\\
41	1.53713885851697e-12\\
42	1.3193494907074e-12\\
43	1.35522727588066e-12\\
44	1.37835162960562e-12\\
45	1.49677635019705e-12\\
46	1.5915161266702e-12\\
47	1.82948674863973e-12\\
48	1.94412748407617e-12\\
49	1.55171420874361e-12\\
50	1.6436510332501e-12\\
51	2.2151729392523e-12\\
52	2.46155241712182e-12\\
53	1.82948674863973e-12\\
54	2.69069374039637e-12\\
55	2.27739847291218e-12\\
56	1.59123583147353e-12\\
57	1.55956247425026e-12\\
58	1.52424527947033e-12\\
59	1.4740724392671e-12\\
60	1.58647081313021e-12\\
61	1.51149184802202e-12\\
62	1.93207479061953e-12\\
63	2.3847515332353e-12\\
64	2.04671552605597e-12\\
65	2.25133101962223e-12\\
66	2.59469263553822e-12\\
67	3.92189039175228e-12\\
68	3.88180817862902e-12\\
69	1.55053696891761e-11\\
70	2.11254705742096e-09\\
71	2.33230267080857e-07\\
72	6.97684758553663e-05\\
73	0.00077109802236065\\
74	0.00123075074741528\\
75	0.00373826650890715\\
76	0.00498791748177065\\
77	0.0100253636257619\\
78	0.0123399822774642\\
79	0.0205394184265356\\
80	0.024165776348189\\
81	0.0361348216966594\\
82	0.0413133550660941\\
83	0.0576657613891852\\
84	0.0646414658115114\\
85	0.0860173063397948\\
86	0.095047314577537\\
87	0.122129640861214\\
88	0.133489713881621\\
89	0.167020491010611\\
90	0.181011393647613\\
91	0.221808299402839\\
92	0.238762643250212\\
93	0.287737929061064\\
94	0.308027949142261\\
95	0.366210513818378\\
96	0.390257248561671\\
97	0.458819226333363\\
98	0.487103646906838\\
99	0.567393128201324\\
100	0.600469908247281\\
101	0.694051917985913\\
102	0.732566760696011\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.824880515178365\\
2	0.875117299836078\\
3	0.564071419918217\\
4	0.6838477710665\\
5	0.43768866815155\\
6	0.407622691529696\\
7	0.402172012802482\\
8	0.304898039387826\\
9	0.394180833911583\\
10	0.277064839515952\\
11	0.298847653780802\\
12	0.192929670881261\\
13	0.165161482428199\\
14	0.240063965300203\\
15	0.183060719466981\\
16	0.223885537091018\\
17	0.156629181536514\\
18	0.162231936389984\\
19	0.143858126800741\\
20	0.121282447107611\\
21	0.165886143712501\\
22	0.125442360804069\\
23	0.14730762897754\\
24	0.100694199910945\\
25	0.0993432146299991\\
26	0.11595463105271\\
27	0.0954839628542181\\
28	0.124710281224188\\
29	0.0923062933468637\\
30	0.104361980046575\\
31	0.0724834504645605\\
32	0.0670879358719814\\
33	0.0979084177678865\\
34	0.0784319141632583\\
35	0.098249739610805\\
36	0.070612690964061\\
37	0.0762975262713801\\
38	0.0689113891153749\\
39	0.0607828760294423\\
40	0.0841685879177368\\
41	0.0654078106139751\\
42	0.078746980651442\\
43	0.0544907323772649\\
44	0.0557275983843937\\
45	0.0652853787102081\\
46	0.0553323397874024\\
47	0.073206916096566\\
48	0.0552110572546409\\
49	0.063775446948337\\
50	0.0438136338585402\\
51	0.0418610483708328\\
52	0.0614414422863683\\
53	0.0503030647534638\\
54	0.063766869823287\\
55	0.0467008143245674\\
56	0.0516772256812993\\
57	0.0446363454312222\\
58	0.0405685487176818\\
59	0.0568211425081831\\
60	0.0452066626304336\\
61	0.0554419073789665\\
62	0.0394247245162899\\
63	0.0417877872508984\\
64	0.0442948564162382\\
65	0.0388954559272979\\
66	0.0525664445966353\\
67	0.0408755272446525\\
68	0.0487899198142114\\
69	0.0334901999652904\\
70	0.0338707680060332\\
71	0.0442755770047333\\
72	0.0373973274286007\\
73	0.0481638701844217\\
74	0.036065126678327\\
75	0.0447404781562812\\
76	0.0332924445164291\\
77	0.0301165936506063\\
78	0.0377201509181905\\
79	0.0496770237524505\\
80	0.0564370125324379\\
81	0.0381170139825866\\
82	0.045018477440684\\
83	0.0610300135623104\\
84	0.0621850742380447\\
85	0.0991296834314164\\
86	0.108770204719555\\
87	0.150065088916783\\
88	0.15446573228913\\
89	0.197780666736097\\
90	0.194333329625837\\
91	0.234606517518658\\
92	0.218373964727768\\
93	0.258680292478958\\
94	0.28177694550296\\
95	0.331473664819361\\
96	0.348174837863084\\
97	0.42867353125808\\
98	0.42215483453144\\
99	0.537092246081588\\
100	0.516114642467743\\
101	0.660019483565824\\
102	0.666030776141061\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	2.1780577089696\\
2	2.01900152760619\\
3	1.60485418216756\\
4	1.60373254184663\\
5	1.40984904643549\\
6	1.40846511350773\\
7	1.28043361569978\\
8	1.27807283246172\\
9	1.18555032943307\\
10	1.18315608366734\\
11	1.11197724251691\\
12	1.11030062336707\\
13	1.05258759025763\\
14	1.05142179239891\\
15	1.00385312527319\\
16	1.00283015083283\\
17	0.963642090768869\\
18	0.962629154244994\\
19	0.929479242535909\\
20	0.928508165715527\\
21	0.899210866264933\\
22	0.898347090219725\\
23	0.872193966245059\\
24	0.8714122616025\\
25	0.848190738053037\\
26	0.847554543701405\\
27	0.827049427387793\\
28	0.826456558894204\\
29	0.808082160530629\\
30	0.80737029187531\\
31	0.79055087816556\\
32	0.789847722994671\\
33	0.77453503635078\\
34	0.773799415091647\\
35	0.759693675719184\\
36	0.758967366912112\\
37	0.74574336794865\\
38	0.745159394699973\\
39	0.73280163330599\\
40	0.732091899808092\\
41	0.720317133021381\\
42	0.719398038758653\\
43	0.707898988738497\\
44	0.70671259536919\\
45	0.695456891264288\\
46	0.693582789434102\\
47	0.682590192481022\\
48	0.679747801281448\\
49	0.669114968385365\\
50	0.66537747454061\\
51	0.655266107915603\\
52	0.650936291242872\\
53	0.641436361373763\\
54	0.636495045914451\\
55	0.627541648460791\\
56	0.6218249183295\\
57	0.613286831596948\\
58	0.607162821096206\\
59	0.599016938647184\\
60	0.592949772626072\\
61	0.585227271445701\\
62	0.579403615096669\\
63	0.572116806241495\\
64	0.566402251648871\\
65	0.559504739739434\\
66	0.553831198378729\\
67	0.548318441873997\\
68	0.55023600857927\\
69	0.545026455024879\\
70	0.546295391489151\\
71	0.541116247008184\\
72	0.541724315750687\\
73	0.536771842460537\\
74	0.536673025076624\\
75	0.532232488323001\\
76	0.531947543105638\\
77	0.528129448026777\\
78	0.527705531748323\\
79	0.52395570981102\\
80	0.524261569304422\\
81	0.521561105865233\\
82	0.521480846807531\\
83	0.517633136083725\\
84	0.561389598959126\\
85	0.517272569317162\\
86	0.516333502020004\\
87	0.540792738660601\\
88	0.634229293954488\\
89	0.5129755564209\\
90	0.510725368837812\\
91	0.581232445817726\\
92	0.752644699313441\\
93	0.744605666512986\\
94	0.568266759070311\\
95	0.64229742318563\\
96	0.921666646703714\\
97	1.35023163331397\\
98	0.856238334725185\\
99	0.900682755379362\\
100	1.29162659531437\\
101	2.13882966498597\\
102	1.345132051025\\
};
\end{axis}
\end{tikzpicture}%

==> eigMNSSAE.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-1,
xmax=1,
xlabel={$\omega$},
ymin=-1,
ymax=1,
ylabel={$\Re(\lambda)$},
axis background/.style={fill=white},
%title style={font=\bfseries, yshift=-0.2cm},
title style={font=\bfseries, yshift=-0.2cm},
title={\eqref{eq:MNSSAE1}},
ylabel style = {yshift=-0.3cm, font=\footnotesize},
%xlabel style = {yshift=+0.25cm, font=\footnotesize}
xlabel style = {yshift=+0.1cm, font=\footnotesize}
]
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-1	0\\
0	0\\
0.01	0.1\\
0.02	0.14142135623731\\
0.03	0.173205080756888\\
0.04	0.2\\
0.05	0.223606797749979\\
0.06	0.244948974278318\\
0.07	0.264575131106459\\
0.08	0.282842712474619\\
0.09	0.3\\
0.1	0.316227766016838\\
0.11	0.33166247903554\\
0.12	0.346410161513775\\
0.13	0.360555127546399\\
0.14	0.374165738677394\\
0.15	0.387298334620742\\
0.16	0.4\\
0.17	0.412310562561766\\
0.18	0.424264068711929\\
0.19	0.435889894354067\\
0.2	0.447213595499958\\
0.21	0.458257569495584\\
0.22	0.469041575982343\\
0.23	0.479583152331272\\
0.24	0.489897948556636\\
0.25	0.5\\
0.26	0.509901951359279\\
0.27	0.519615242270663\\
0.28	0.529150262212918\\
0.29	0.53851648071345\\
0.3	0.547722557505166\\
0.31	0.556776436283002\\
0.32	0.565685424949238\\
0.33	0.574456264653803\\
0.34	0.58309518948453\\
0.35	0.591607978309962\\
0.36	0.6\\
0.37	0.608276253029822\\
0.38	0.616441400296898\\
0.39	0.62449979983984\\
0.4	0.632455532033676\\
0.41	0.640312423743285\\
0.42	0.648074069840786\\
0.43	0.6557438524302\\
0.44	0.66332495807108\\
0.45	0.670820393249937\\
0.46	0.678232998312527\\
0.47	0.685565460040104\\
0.48	0.692820323027551\\
0.49	0.7\\
0.5	0.707106781186548\\
0.51	0.714142842854285\\
0.52	0.721110255092798\\
0.53	0.728010988928052\\
0.54	0.734846922834953\\
0.55	0.741619848709566\\
0.56	0.748331477354788\\
0.57	0.754983443527075\\
0.58	0.761577310586391\\
0.59	0.768114574786861\\
0.6	0.774596669241483\\
0.61	0.781024967590665\\
0.62	0.787400787401181\\
0.63	0.793725393319377\\
0.64	0.8\\
0.65	0.806225774829855\\
0.66	0.812403840463596\\
0.67	0.818535277187245\\
0.68	0.824621125123532\\
0.69	0.830662386291807\\
0.7	0.836660026534076\\
0.71	0.842614977317636\\
0.72	0.848528137423857\\
0.73	0.854400374531753\\
0.74	0.860232526704263\\
0.75	0.866025403784439\\
0.76	0.871779788708135\\
0.77	0.877496438739212\\
0.78	0.883176086632785\\
0.79	0.888819441731559\\
0.8	0.894427190999916\\
0.81	0.9\\
0.82	0.905538513813742\\
0.83	0.91104335791443\\
0.84	0.916515138991168\\
0.85	0.921954445729289\\
0.86	0.92736184954957\\
0.87	0.932737905308881\\
0.88	0.938083151964686\\
0.89	0.94339811320566\\
0.9	0.948683298050514\\
0.91	0.953939201416946\\
0.92	0.959166304662544\\
0.93	0.964365076099295\\
0.94	0.969535971483266\\
0.95	0.974679434480896\\
0.96	0.979795897113271\\
0.97	0.98488578017961\\
0.98	0.989949493661167\\
0.99	0.99498743710662\\
1	1\\
};
\addplot [color=black,dashed,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-1	0\\
0	0\\
};
\addplot [color=black,dashed,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.1\\
0.02	0.14142135623731\\
0.03	0.173205080756888\\
0.04	0.2\\
0.05	0.223606797749979\\
0.06	0.244948974278318\\
0.07	0.264575131106459\\
0.08	0.282842712474619\\
0.09	0.3\\
0.1	0.316227766016838\\
0.11	0.33166247903554\\
0.12	0.346410161513775\\
0.13	0.360555127546399\\
0.14	0.374165738677394\\
0.15	0.387298334620742\\
0.16	0.4\\
0.17	0.412310562561766\\
0.18	0.424264068711929\\
0.19	0.435889894354067\\
0.2	0.447213595499958\\
0.21	0.458257569495584\\
0.22	0.469041575982343\\
0.23	0.479583152331272\\
0.24	0.489897948556636\\
0.25	0.5\\
0.26	0.509901951359279\\
0.27	0.519615242270663\\
0.28	0.529150262212918\\
0.29	0.53851648071345\\
0.3	0.547722557505166\\
0.31	0.556776436283002\\
0.32	0.565685424949238\\
0.33	0.574456264653803\\
0.34	0.58309518948453\\
0.35	0.591607978309962\\
0.36	0.6\\
0.37	0.608276253029822\\
0.38	0.616441400296898\\
0.39	0.62449979983984\\
0.4	0.632455532033676\\
0.41	0.640312423743285\\
0.42	0.648074069840786\\
0.43	0.6557438524302\\
0.44	0.66332495807108\\
0.45	0.670820393249937\\
0.46	0.678232998312527\\
0.47	0.685565460040104\\
0.48	0.692820323027551\\
0.49	0.7\\
0.5	0.707106781186548\\
0.51	0.714142842854285\\
0.52	0.721110255092798\\
0.53	0.728010988928052\\
0.54	0.734846922834953\\
0.55	0.741619848709566\\
0.56	0.748331477354788\\
0.57	0.754983443527075\\
0.58	0.761577310586391\\
0.59	0.768114574786861\\
0.6	0.774596669241483\\
0.61	0.781024967590665\\
0.62	0.787400787401181\\
0.63	0.793725393319377\\
0.64	0.8\\
0.65	0.806225774829855\\
0.66	0.812403840463596\\
0.67	0.818535277187245\\
0.68	0.824621125123532\\
0.69	0.830662386291807\\
0.7	0.836660026534076\\
0.71	0.842614977317636\\
0.72	0.848528137423857\\
0.73	0.854400374531753\\
0.74	0.860232526704263\\
0.75	0.866025403784439\\
0.76	0.871779788708135\\
0.77	0.877496438739212\\
0.78	0.883176086632785\\
0.79	0.888819441731559\\
0.8	0.894427190999916\\
0.81	0.9\\
0.82	0.905538513813742\\
0.83	0.91104335791443\\
0.84	0.916515138991168\\
0.85	0.921954445729289\\
0.86	0.92736184954957\\
0.87	0.932737905308881\\
0.88	0.938083151964686\\
0.89	0.94339811320566\\
0.9	0.948683298050514\\
0.91	0.953939201416946\\
0.92	0.959166304662544\\
0.93	0.964365076099295\\
0.94	0.969535971483266\\
0.95	0.974679434480896\\
0.96	0.979795897113271\\
0.97	0.98488578017961\\
0.98	0.989949493661167\\
0.99	0.99498743710662\\
1	1\\
};
\addplot [color=white!30!black,dashed,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0	-0\\
0.01	-0.1\\
0.02	-0.14142135623731\\
0.03	-0.173205080756888\\
0.04	-0.2\\
0.05	-0.223606797749979\\
0.06	-0.244948974278318\\
0.07	-0.264575131106459\\
0.08	-0.282842712474619\\
0.09	-0.3\\
0.1	-0.316227766016838\\
0.11	-0.33166247903554\\
0.12	-0.346410161513775\\
0.13	-0.360555127546399\\
0.14	-0.374165738677394\\
0.15	-0.387298334620742\\
0.16	-0.4\\
0.17	-0.412310562561766\\
0.18	-0.424264068711929\\
0.19	-0.435889894354067\\
0.2	-0.447213595499958\\
0.21	-0.458257569495584\\
0.22	-0.469041575982343\\
0.23	-0.479583152331272\\
0.24	-0.489897948556636\\
0.25	-0.5\\
0.26	-0.509901951359279\\
0.27	-0.519615242270663\\
0.28	-0.529150262212918\\
0.29	-0.53851648071345\\
0.3	-0.547722557505166\\
0.31	-0.556776436283002\\
0.32	-0.565685424949238\\
0.33	-0.574456264653803\\
0.34	-0.58309518948453\\
0.35	-0.591607978309962\\
0.36	-0.6\\
0.37	-0.608276253029822\\
0.38	-0.616441400296898\\
0.39	-0.62449979983984\\
0.4	-0.632455532033676\\
0.41	-0.640312423743285\\
0.42	-0.648074069840786\\
0.43	-0.6557438524302\\
0.44	-0.66332495807108\\
0.45	-0.670820393249937\\
0.46	-0.678232998312527\\
0.47	-0.685565460040104\\
0.48	-0.692820323027551\\
0.49	-0.7\\
0.5	-0.707106781186548\\
0.51	-0.714142842854285\\
0.52	-0.721110255092798\\
0.53	-0.728010988928052\\
0.54	-0.734846922834953\\
0.55	-0.741619848709566\\
0.56	-0.748331477354788\\
0.57	-0.754983443527075\\
0.58	-0.761577310586391\\
0.59	-0.768114574786861\\
0.6	-0.774596669241483\\
0.61	-0.781024967590665\\
0.62	-0.787400787401181\\
0.63	-0.793725393319377\\
0.64	-0.8\\
0.65	-0.806225774829855\\
0.66	-0.812403840463596\\
0.67	-0.818535277187245\\
0.68	-0.824621125123532\\
0.69	-0.830662386291807\\
0.7	-0.836660026534076\\
0.71	-0.842614977317636\\
0.72	-0.848528137423857\\
0.73	-0.854400374531753\\
0.74	-0.860232526704263\\
0.75	-0.866025403784439\\
0.76	-0.871779788708135\\
0.77	-0.877496438739212\\
0.78	-0.883176086632785\\
0.79	-0.888819441731559\\
0.8	-0.894427190999916\\
0.81	-0.9\\
0.82	-0.905538513813742\\
0.83	-0.91104335791443\\
0.84	-0.916515138991168\\
0.85	-0.921954445729289\\
0.86	-0.92736184954957\\
0.87	-0.932737905308881\\
0.88	-0.938083151964686\\
0.89	-0.94339811320566\\
0.9	-0.948683298050514\\
0.91	-0.953939201416946\\
0.92	-0.959166304662544\\
0.93	-0.964365076099295\\
0.94	-0.969535971483266\\
0.95	-0.974679434480896\\
0.96	-0.979795897113271\\
0.97	-0.98488578017961\\
0.98	-0.989949493661167\\
0.99	-0.99498743710662\\
1	-1\\
};
\end{axis}
\end{tikzpicture}%

==> eigMSSAE.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-1,
xmax=1,
xlabel={$\omega$},
ymin=-1,
ymax=1,
ylabel={$\Re(\lambda)$},
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.2cm},
title={\eqref{eq:MSSAE1}},
ylabel style = {yshift=-0.3cm, font=\footnotesize},
xlabel style = {yshift=+0.1cm,  font=\footnotesize}
]
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-1	0\\
0	0\\
1	1\\
};
\addplot [color=black,dashed,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-1	-1\\
1	1\\
};
\addplot [color=white!30!black,dashed,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-1	0\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> eigSAE.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-1,
xmax=1,
xlabel={$\omega$},
ymin=-1.5,
ymax=3,
ytick={-1,0,...,2,3},
ylabel={$\Re(\lambda)$},
title style={font=\bfseries, yshift=-0.2cm},
axis background/.style={fill=white},
title={\eqref{eq:SAE1}},
 ylabel style = {yshift=-0.3cm, font=\footnotesize},
 xlabel style = {yshift=+0.1cm, font=\footnotesize},
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-1	0.367879441171442\\
-0.97979797979798	0.375386926934554\\
-0.95959595959596	0.383047621429048\\
-0.939393939393939	0.390864651256307\\
-0.919191919191919	0.398841206823714\\
-0.898989898989899	0.406980543646768\\
-0.878787878787879	0.415285983677781\\
-0.858585858585859	0.423760916661676\\
-0.838383838383838	0.432408801519472\\
-0.818181818181818	0.441233167759984\\
-0.797979797979798	0.450237616920347\\
-0.777777777777778	0.459425824035927\\
-0.757575757575758	0.468801539140235\\
-0.737373737373737	0.478368588795451\\
-0.717171717171717	0.488130877654176\\
-0.696969696969697	0.498092390053061\\
-0.676767676767677	0.508257191638956\\
-0.656565656565657	0.518629431028247\\
-0.636363636363636	0.52921334150005\\
-0.616161616161616	0.540013242723965\\
-0.595959595959596	0.551033542523085\\
-0.575757575757576	0.562278738672988\\
-0.555555555555556	0.573753420737433\\
-0.535353535353535	0.585462271941531\\
-0.515151515151515	0.59741007108313\\
-0.494949494949495	0.609601694483216\\
-0.474747474747475	0.62204211797611\\
-0.454545454545455	0.634736418940282\\
-0.434343434343434	0.647689778370613\\
-0.414141414141414	0.660907482992939\\
-0.393939393939394	0.674394927421755\\
-0.373737373737374	0.688157616361946\\
-0.353535353535353	0.702201166855453\\
-0.333333333333333	0.716531310573789\\
-0.313131313131313	0.731153896157336\\
-0.292929292929293	0.746074891602382\\
-0.272727272727273	0.761300386696874\\
-0.252525252525252	0.776836595505876\\
-0.232323232323232	0.792689858907749\\
-0.212121212121212	0.80886664718209\\
-0.191919191919192	0.82537356265048\\
-0.171717171717172	0.84221734237113\\
-0.151515151515151	0.859404860888509\\
-0.131313131313131	0.876943133039094\\
-0.111111111111111	0.89483931681437\\
-0.0909090909090909	0.913100716282262\\
-0.0707070707070707	0.931734784568187\\
-0.0505050505050505	0.950749126896934\\
-0.0303030303030303	0.97015150369663\\
-0.0101010101010101	0.989949833766045\\
0.0101010101010102	1.01015219750654\\
0.0303030303030303	1.03076684021994\\
0.0505050505050506	1.05180217547379\\
0.0707070707070707	1.07326678853516\\
0.0909090909090908	1.09516943987466\\
0.111111111111111	1.11751906874186\\
0.131313131313131	1.14032479681373\\
0.151515151515152	1.16359593191751\\
0.171717171717172	1.18734197182957\\
0.191919191919192	1.21157260815182\\
0.212121212121212	1.23629773026713\\
0.232323232323232	1.2615274293756\\
0.252525252525253	1.28727200261311\\
0.272727272727273	1.31354195725395\\
0.292929292929293	1.34034801499921\\
0.313131313131313	1.36770111635268\\
0.333333333333333	1.39561242508609\\
0.353535353535354	1.4240933327954\\
0.373737373737374	1.45315546355014\\
0.393939393939394	1.48281067863759\\
0.414141414141414	1.51307108140382\\
0.434343434343434	1.54394902219345\\
0.454545454545455	1.57545710339032\\
0.474747474747475	1.60760818456091\\
0.494949494949495	1.64041538770285\\
0.515151515151515	1.67389210260041\\
0.535353535353535	1.70805199228938\\
0.555555555555556	1.74290899863346\\
0.575757575757576	1.77847734801437\\
0.595959595959596	1.8147715571382\\
0.616161616161616	1.85180643896017\\
0.636363636363636	1.88959710873031\\
0.656565656565657	1.92815899016254\\
0.676767676767677	1.96750782172967\\
0.696969696969697	2.00765966308675\\
0.717171717171717	2.04863090162566\\
0.737373737373737	2.09043825916337\\
0.757575757575758	2.13309879876667\\
0.777777777777778	2.17662993171625\\
0.797979797979798	2.22104942461286\\
0.818181818181818	2.26637540662847\\
0.838383838383838	2.31262637690544\\
0.858585858585859	2.35982121210669\\
0.878787878787879	2.40797917411992\\
0.898989898989899	2.45711991791906\\
0.919191919191919	2.50726349958618\\
0.939393939393939	2.5584303844971\\
0.95959595959596	2.61064145567402\\
0.97979797979798	2.6639180223086\\
1	2.71828182845905\\
};
\addplot [color=black,dashed,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-1	0.367879441171442\\
-0.97979797979798	0.375386926934554\\
-0.95959595959596	0.383047621429048\\
-0.939393939393939	0.390864651256307\\
-0.919191919191919	0.398841206823714\\
-0.898989898989899	0.406980543646768\\
-0.878787878787879	0.415285983677781\\
-0.858585858585859	0.423760916661676\\
-0.838383838383838	0.432408801519472\\
-0.818181818181818	0.441233167759984\\
-0.797979797979798	0.450237616920347\\
-0.777777777777778	0.459425824035927\\
-0.757575757575758	0.468801539140235\\
-0.737373737373737	0.478368588795451\\
-0.717171717171717	0.488130877654176\\
-0.696969696969697	0.498092390053061\\
-0.676767676767677	0.508257191638956\\
-0.656565656565657	0.518629431028247\\
-0.636363636363636	0.52921334150005\\
-0.616161616161616	0.540013242723965\\
-0.595959595959596	0.551033542523085\\
-0.575757575757576	0.562278738672988\\
-0.555555555555556	0.573753420737433\\
-0.535353535353535	0.585462271941531\\
-0.515151515151515	0.59741007108313\\
-0.494949494949495	0.609601694483216\\
-0.474747474747475	0.62204211797611\\
-0.454545454545455	0.634736418940282\\
-0.434343434343434	0.647689778370613\\
-0.414141414141414	0.660907482992939\\
-0.393939393939394	0.674394927421755\\
-0.373737373737374	0.688157616361946\\
-0.353535353535353	0.702201166855453\\
-0.333333333333333	0.716531310573789\\
-0.313131313131313	0.731153896157336\\
-0.292929292929293	0.746074891602382\\
-0.272727272727273	0.761300386696874\\
-0.252525252525252	0.776836595505876\\
-0.232323232323232	0.792689858907749\\
-0.212121212121212	0.80886664718209\\
-0.191919191919192	0.82537356265048\\
-0.171717171717172	0.84221734237113\\
-0.151515151515151	0.859404860888509\\
-0.131313131313131	0.876943133039094\\
-0.111111111111111	0.89483931681437\\
-0.0909090909090909	0.913100716282262\\
-0.0707070707070707	0.931734784568187\\
-0.0505050505050505	0.950749126896934\\
-0.0303030303030303	0.97015150369663\\
-0.0101010101010101	0.989949833766045\\
0.0101010101010102	1.01015219750654\\
0.0303030303030303	1.03076684021994\\
0.0505050505050506	1.05180217547379\\
0.0707070707070707	1.07326678853516\\
0.0909090909090908	1.09516943987466\\
0.111111111111111	1.11751906874186\\
0.131313131313131	1.14032479681373\\
0.151515151515152	1.16359593191751\\
0.171717171717172	1.18734197182957\\
0.191919191919192	1.21157260815182\\
0.212121212121212	1.23629773026713\\
0.232323232323232	1.2615274293756\\
0.252525252525253	1.28727200261311\\
0.272727272727273	1.31354195725395\\
0.292929292929293	1.34034801499921\\
0.313131313131313	1.36770111635268\\
0.333333333333333	1.39561242508609\\
0.353535353535354	1.4240933327954\\
0.373737373737374	1.45315546355014\\
0.393939393939394	1.48281067863759\\
0.414141414141414	1.51307108140382\\
0.434343434343434	1.54394902219345\\
0.454545454545455	1.57545710339032\\
0.474747474747475	1.60760818456091\\
0.494949494949495	1.64041538770285\\
0.515151515151515	1.67389210260041\\
0.535353535353535	1.70805199228938\\
0.555555555555556	1.74290899863346\\
0.575757575757576	1.77847734801437\\
0.595959595959596	1.8147715571382\\
0.616161616161616	1.85180643896017\\
0.636363636363636	1.88959710873031\\
0.656565656565657	1.92815899016254\\
0.676767676767677	1.96750782172967\\
0.696969696969697	2.00765966308675\\
0.717171717171717	2.04863090162566\\
0.737373737373737	2.09043825916337\\
0.757575757575758	2.13309879876667\\
0.777777777777778	2.17662993171625\\
0.797979797979798	2.22104942461286\\
0.818181818181818	2.26637540662847\\
0.838383838383838	2.31262637690544\\
0.858585858585859	2.35982121210669\\
0.878787878787879	2.40797917411992\\
0.898989898989899	2.45711991791906\\
0.919191919191919	2.50726349958618\\
0.939393939393939	2.5584303844971\\
0.95959595959596	2.61064145567402\\
0.97979797979798	2.6639180223086\\
1	2.71828182845905\\
};
\addplot [color=white!30!black,dashed,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-1	-1\\
1	-1\\
};
\end{axis}
\end{tikzpicture}%

==> galD2_Maximal.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xlabel={$P_d+1$},
xtick={  1,  10, 100},
xticklabels={1,10,100},
xminorticks=false,
xmajorgrids,
ymode=log,
ymin=1e-11,
ymax=5,
yminorticks=false,
ytick={1e-11,1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
ylabel={$\|\alpha-\alpha_P^{[m]}\|_\infty/\|\alpha\|_\infty$},
ymajorgrids,
axis background/.style={fill=white},
ylabel style = {font=\small},
xlabel style = {font=\small},
title style={font=\bfseries, yshift=-0.2cm},
title={\small{Maximal Degree}}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.699594130506046\\
2	0.00348032929494438\\
3	3.81829572075556e-05\\
4	3.53486573831954e-07\\
5	1.62862435169779e-08\\
6	1.71211874093973e-10\\
7	4.37933215271138e-12\\
8	1.30841797803742e-12\\
9	1.29552439899078e-12\\
10	1.29692587497411e-12\\
11	1.28991849505746e-12\\
12	1.28739583828747e-12\\
13	1.25376041468753e-12\\
14	1.24535155878755e-12\\
15	1.23077620856091e-12\\
16	1.23105650375758e-12\\
17	1.24899539634421e-12\\
18	1.24899539634421e-12\\
19	1.23694270288756e-12\\
20	1.24451067319755e-12\\
21	1.24198801642755e-12\\
22	1.25544218586753e-12\\
23	1.24675303477088e-12\\
24	1.2506771675242e-12\\
25	1.24030624524756e-12\\
26	1.24198801642755e-12\\
27	1.2349806365109e-12\\
28	1.23161709415091e-12\\
29	1.23638211249423e-12\\
30	1.24815451075421e-12\\
31	1.23554122690423e-12\\
32	1.24675303477088e-12\\
33	1.24675303477088e-12\\
34	1.2515180531142e-12\\
35	1.27590373522415e-12\\
36	1.29117982344246e-12\\
37	1.34934107675068e-12\\
38	1.35915140863399e-12\\
39	1.29286159462245e-12\\
40	1.28935790466413e-12\\
41	1.27786580160082e-12\\
42	1.28907760946746e-12\\
43	1.33168247936071e-12\\
44	1.42081635190054e-12\\
45	1.40315775451057e-12\\
46	1.36307554138732e-12\\
47	1.29832735095744e-12\\
48	1.31066033961075e-12\\
49	1.38858240428393e-12\\
50	1.65121900356008e-12\\
51	1.42698284622719e-12\\
52	1.38045384358062e-12\\
53	1.45473207069714e-12\\
54	1.45921679384379e-12\\
55	1.51555612837368e-12\\
56	1.4202557615072e-12\\
57	1.47603450564376e-12\\
58	1.42221782788387e-12\\
59	1.49929900696705e-12\\
60	1.56825162534691e-12\\
61	1.53769944891031e-12\\
62	1.48332218075708e-12\\
63	1.47351184887377e-12\\
64	1.58198608998355e-12\\
65	1.81463110321643e-12\\
66	1.4227784182772e-12\\
67	1.53797974410697e-12\\
68	1.40792277285389e-12\\
69	1.58562992754021e-12\\
70	1.43006609339052e-12\\
71	1.46902712572711e-12\\
72	1.50112092574538e-12\\
73	1.49845812137705e-12\\
74	1.52004085152034e-12\\
75	1.84350150847304e-12\\
76	1.90250364737125e-12\\
77	1.65514313631341e-12\\
78	1.72185339311994e-12\\
79	1.73110313460992e-12\\
80	1.94188512250284e-12\\
81	1.69074062629e-12\\
82	1.87265220892631e-12\\
83	2.01616334961936e-12\\
84	1.79949516259646e-12\\
85	1.55830114586526e-12\\
86	1.71512630839996e-12\\
87	1.75801147348987e-12\\
88	2.12870187108081e-12\\
89	2.41614459526191e-12\\
90	3.40166250673997e-12\\
91	3.78524648337755e-12\\
92	2.56820473945328e-12\\
93	2.62622584516316e-12\\
94	3.99266492891047e-12\\
95	3.03854007945902e-12\\
96	1.80412003334145e-12\\
97	2.02148895835602e-12\\
98	1.89956054780626e-12\\
99	2.24656600127891e-12\\
100	2.21881677680896e-12\\
101	2.31187478210211e-12\\
102	2.60226060584821e-12\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.824877840638045\\
2	0.559991742941474\\
3	0.42247221810307\\
4	0.334322692528679\\
5	0.28292381397827\\
6	0.245677173285718\\
7	0.217834574156964\\
8	0.192902959315743\\
9	0.166332857243716\\
10	0.139381267098198\\
11	0.11617938451153\\
12	0.105898923373164\\
13	0.0980998711348993\\
14	0.0906275238148083\\
15	0.0838913483859985\\
16	0.0776082124728613\\
17	0.0729378480220278\\
18	0.0685430075836753\\
19	0.0647540603481319\\
20	0.0612042860679443\\
21	0.0578521756340246\\
22	0.0550615537754452\\
23	0.0524118244876906\\
24	0.0502573165141479\\
25	0.048085919611791\\
26	0.0459981273458753\\
27	0.0440599857562174\\
28	0.0425521832693805\\
29	0.0410174864052563\\
30	0.0396040290761785\\
31	0.0380800529726638\\
32	0.0367201665605631\\
33	0.035813329885715\\
34	0.0346063813802255\\
35	0.0336787907035905\\
36	0.0324328488845833\\
37	0.0316664243129843\\
38	0.0308377849193902\\
39	0.0299027057928713\\
40	0.0292920540719827\\
41	0.028476324410997\\
42	0.0278141302471579\\
43	0.0270806401918475\\
44	0.0262129729855494\\
45	0.026028232869079\\
46	0.0254335066828857\\
47	0.0248574109275374\\
48	0.0239982397729764\\
49	0.0236847872227549\\
50	0.0236119913558\\
51	0.0231391990232826\\
52	0.0223202777123465\\
53	0.0219703226166461\\
54	0.0218353877975474\\
55	0.0216799843056336\\
56	0.0212783381678664\\
57	0.0206339600898737\\
58	0.0204931832444606\\
59	0.020429479869253\\
60	0.0200719068038725\\
61	0.0197988060002329\\
62	0.0193538878097721\\
63	0.0193965410710114\\
64	0.0191344938609425\\
65	0.0187983038990901\\
66	0.0186001577881644\\
67	0.0185255895657694\\
68	0.0183311025911728\\
69	0.0178915870475755\\
70	0.01777206302715\\
71	0.0177436795752898\\
72	0.0176190156503911\\
73	0.017310830391504\\
74	0.0170825554756655\\
75	0.0170448079385496\\
76	0.0170328606247793\\
77	0.016828623936842\\
78	0.0165293975784858\\
79	0.016482489347738\\
80	0.0165618374253173\\
81	0.016354904425166\\
82	0.0160429959459485\\
83	0.0160288022699725\\
84	0.0160912463262697\\
85	0.0159271195539024\\
86	0.0156749892835452\\
87	0.0156418762054733\\
88	0.015649135371508\\
89	0.0155919870723935\\
90	0.0153020147698479\\
91	0.0149878976306419\\
92	0.0149714660609149\\
93	0.0148538356027369\\
94	0.0146100402318169\\
95	0.0144138567894736\\
96	0.0144970810008086\\
97	0.0146516157137735\\
98	0.0145494904120972\\
99	0.0145445924460283\\
100	0.0146341851426189\\
101	0.0146388108172621\\
102	0.0147618589970755\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	2.17800331823441\\
2	2.01863828738248\\
3	1.47221378594913\\
4	1.4594610109565\\
5	1.24881762213803\\
6	1.23743369181826\\
7	1.11669917104835\\
8	1.10635159970639\\
9	1.02542181203791\\
10	1.01588497615614\\
11	0.956958789863775\\
12	0.948003763208917\\
13	0.902739227926588\\
14	0.894228000897145\\
15	0.858216973483798\\
16	0.850065029804217\\
17	0.820805487522576\\
18	0.812873626548509\\
19	0.788556173885151\\
20	0.780805700239636\\
21	0.76027551365529\\
22	0.752677275163105\\
23	0.735176921949892\\
24	0.727702231391316\\
25	0.712590153055274\\
26	0.705244070160141\\
27	0.692140811567058\\
28	0.684899947155668\\
29	0.673439988673538\\
30	0.666357214288613\\
31	0.65632425463006\\
32	0.64936638968722\\
33	0.64049453476354\\
34	0.633753822009652\\
35	0.625980294749576\\
36	0.619406776530315\\
37	0.612583131873677\\
38	0.606211973091595\\
39	0.600060725133365\\
40	0.593965766016731\\
41	0.58846006275038\\
42	0.582486887934043\\
43	0.57738709545035\\
44	0.571435103810384\\
45	0.566809470408435\\
46	0.560787984305744\\
47	0.556561215386419\\
48	0.550583792054235\\
49	0.546759790371408\\
50	0.540758740889297\\
51	0.537170726399008\\
52	0.531211999300948\\
53	0.52790036968505\\
54	0.522007728487229\\
55	0.51897340198599\\
56	0.512930196177884\\
57	0.509994059157672\\
58	0.504258403365196\\
59	0.501673868161825\\
60	0.495919579798562\\
61	0.493557666434463\\
62	0.487947076515542\\
63	0.485858496053465\\
64	0.480532866883953\\
65	0.478863200769902\\
66	0.473375519203453\\
67	0.471923430348465\\
68	0.466320199620021\\
69	0.465060046836309\\
70	0.459715620628885\\
71	0.458762433623928\\
72	0.453343652589912\\
73	0.452638871924385\\
74	0.449401518751666\\
75	0.447471657577058\\
76	0.447342644859616\\
77	0.445007527494016\\
78	0.445157586657196\\
79	0.442204378217866\\
80	0.442571768857644\\
81	0.438990250981174\\
82	0.439592141630804\\
83	0.435510482081875\\
84	0.436493872740277\\
85	0.432146505192383\\
86	0.433600701493204\\
87	0.42928579999462\\
88	0.431317618483184\\
89	0.426975159700467\\
90	0.429409177940693\\
91	0.424791244820438\\
92	0.427301836628261\\
93	0.422536323967625\\
94	0.424857663259717\\
95	0.420087661978392\\
96	0.422130234054379\\
97	0.41882549949216\\
98	0.42096887403604\\
99	0.421226411358972\\
100	0.422856099959876\\
101	0.423724556221337\\
102	0.424918114428832\\
};
\end{axis}
\end{tikzpicture}%

==> galD2_Total.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xtick={  1,  10, 100},
xticklabels={1,10,100},
xminorticks=false,
xlabel={$P_d+1$},
xmajorgrids,
ymode=log,
ymin=1e-11,
ymax=5,
ytick={1e-11,1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
ylabel={$\|\alpha-\alpha_P^{[t]}\|_\infty/\|\alpha\|_\infty$},
yminorticks=false,
ymajorgrids,
axis background/.style={fill=white},
ylabel style = {font=\small},
xlabel style = {font=\small},
title style={font=\bfseries, yshift=-0.2cm},
title={\small{Total Degree}}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.699594130506051\\
2	0.0473827589125243\\
3	0.000629941465585764\\
4	1.73675398410227e-05\\
5	7.49015726893161e-07\\
6	3.67330883072919e-08\\
7	7.85282030359704e-10\\
8	3.58102340308662e-11\\
9	2.52181588440503e-12\\
10	1.25796484263752e-12\\
11	1.27001753609417e-12\\
12	1.2854337719108e-12\\
13	1.27310078325749e-12\\
14	1.26048749940752e-12\\
15	1.24451067319755e-12\\
16	1.21395849676094e-12\\
17	1.2035875744843e-12\\
18	1.19854226094431e-12\\
19	1.21535997274427e-12\\
20	1.21031465920428e-12\\
21	1.2209658766776e-12\\
22	1.20667082164762e-12\\
23	1.22685207580758e-12\\
24	1.20975406881095e-12\\
25	1.21648115353094e-12\\
26	1.21535997274427e-12\\
27	1.20975406881095e-12\\
28	1.20835259282762e-12\\
29	1.19770137535431e-12\\
30	1.21648115353094e-12\\
31	1.20975406881095e-12\\
32	1.21227672558095e-12\\
33	1.22769296139758e-12\\
34	1.24226831162422e-12\\
35	1.22713237100425e-12\\
36	1.22236735266093e-12\\
37	1.20526934566429e-12\\
38	1.2035875744843e-12\\
39	1.26020720421085e-12\\
40	1.34513664880068e-12\\
41	1.23161709415091e-12\\
42	1.25628307145753e-12\\
43	1.2862746575008e-12\\
44	1.32355391865739e-12\\
45	1.33868985927736e-12\\
46	1.38129472917061e-12\\
47	1.33014085577905e-12\\
48	2.18181781084904e-12\\
49	1.91918121157289e-12\\
50	1.61029590484683e-12\\
51	1.78912424031981e-12\\
52	2.53134592109168e-12\\
53	2.2151729392523e-12\\
54	1.4070818872639e-12\\
55	1.42053605670387e-12\\
56	1.62767420704013e-12\\
57	2.1668220178274e-12\\
58	2.03101899504267e-12\\
59	2.34999492884871e-12\\
60	1.49705664539372e-12\\
61	1.62823479743346e-12\\
62	1.63159833979345e-12\\
63	1.74483759924656e-12\\
64	1.71848985075995e-12\\
65	1.69186180707667e-12\\
66	1.87069014254965e-12\\
67	2.15883360472242e-12\\
68	3.18751697648706e-12\\
69	4.08922662416195e-12\\
70	3.14967712493713e-12\\
71	2.00523183694938e-12\\
72	3.04919129693233e-12\\
73	1.71470586560496e-12\\
74	2.00943626489938e-12\\
75	1.90096202378959e-12\\
76	1.93992305612618e-12\\
77	2.66504672990142e-12\\
78	2.90792251781261e-12\\
79	3.80851098470083e-12\\
80	3.83163533842579e-12\\
81	2.17396954534239e-12\\
82	1.98000526924943e-12\\
83	2.97981823575747e-12\\
84	3.32934634600011e-12\\
85	3.217788857727e-12\\
86	3.59394501165292e-12\\
87	2.18826460037236e-12\\
88	2.17144688857239e-12\\
89	1.9786037932661e-12\\
90	4.12790736130187e-12\\
91	4.33056078849147e-12\\
92	2.72138606443131e-12\\
93	3.22591741843031e-12\\
94	2.92249786803925e-12\\
95	2.64850931329812e-12\\
96	2.42819728871855e-12\\
97	2.90694148462428e-12\\
98	2.39372097952862e-12\\
99	2.09366497149754e-12\\
100	3.16369188477044e-12\\
101	2.78361159809119e-12\\
102	2.39063773236529e-12\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.824878104407754\\
2	0.875111890725568\\
3	0.564069022105175\\
4	0.683845116463415\\
5	0.43768997226538\\
6	0.407621905385209\\
7	0.402162461094579\\
8	0.30488827503339\\
9	0.394177541809577\\
10	0.277059129516743\\
11	0.298843402409798\\
12	0.192932993609224\\
13	0.165179057192495\\
14	0.240091726365892\\
15	0.183096042924442\\
16	0.223941021463726\\
17	0.156677234452898\\
18	0.1623017689597\\
19	0.143913141554699\\
20	0.121346623972162\\
21	0.165986472049535\\
22	0.125517372239288\\
23	0.147390155074719\\
24	0.100770956495253\\
25	0.0994412095858696\\
26	0.116024042021078\\
27	0.0955470234541898\\
28	0.124803171490983\\
29	0.0923929510074877\\
30	0.10448539750283\\
31	0.0724794176529657\\
32	0.0671147287081508\\
33	0.0978880684316062\\
34	0.078327007266745\\
35	0.098061315974568\\
36	0.0702581808594133\\
37	0.0759614841623577\\
38	0.0690739947971854\\
39	0.0609312174717252\\
40	0.0844794591120475\\
41	0.0655354185640553\\
42	0.0790287907698375\\
43	0.0545229598262065\\
44	0.0558010532715803\\
45	0.0670451743528179\\
46	0.0566439352967526\\
47	0.0750194677287156\\
48	0.0560602079071369\\
49	0.0646297910975394\\
50	0.0472337551070329\\
51	0.0444589004517891\\
52	0.0649371527719373\\
53	0.0522350057318011\\
54	0.0657317212529289\\
55	0.046926448320023\\
56	0.0508446953225267\\
57	0.0501298777328578\\
58	0.0443029374429357\\
59	0.0609393957252751\\
60	0.0472692138922115\\
61	0.0569447108967115\\
62	0.0388493355044502\\
63	0.0395416320882873\\
64	0.0519180388969136\\
65	0.0436395383763018\\
66	0.0573692716228263\\
67	0.0425003814876974\\
68	0.0486639242799197\\
69	0.0391551062517988\\
70	0.0366924163991903\\
71	0.0527706689471522\\
72	0.0423452629150985\\
73	0.0531030616458677\\
74	0.0373772392514847\\
75	0.0401549018111079\\
76	0.043854639286337\\
77	0.0383671753397516\\
78	0.0523219562740875\\
79	0.0399651455239176\\
80	0.0477371229387781\\
81	0.0323974921260145\\
82	0.0319576175806817\\
83	0.0477626849552527\\
84	0.0394882133220129\\
85	0.0511838249852012\\
86	0.0370437321399409\\
87	0.041637781358055\\
88	0.0398682399609384\\
89	0.036168635799101\\
90	0.0508093722798476\\
91	0.0397558627832681\\
92	0.0489130282597984\\
93	0.0330692498135114\\
94	0.034172277968835\\
95	0.0467354913988231\\
96	0.0395692578221786\\
97	0.052496033535784\\
98	0.0386873150376938\\
99	0.0447103986303231\\
100	0.0391345433493112\\
101	0.0366009771950212\\
102	0.0525280685326862\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	2.17797143814889\\
2	2.01891941426668\\
3	1.60470793584719\\
4	1.60359873125033\\
5	1.40971574457722\\
6	1.40834849173188\\
7	1.28041678741419\\
8	1.27805377208898\\
9	1.18560288171171\\
10	1.18319834473134\\
11	1.11206328194906\\
12	1.11033419340514\\
13	1.05248669745584\\
14	1.05126841834758\\
15	1.00365410496766\\
16	1.00250269507742\\
17	0.963276392763444\\
18	0.962078625273276\\
19	0.928833231027028\\
20	0.92765928116374\\
21	0.898298138859444\\
22	0.897201088348358\\
23	0.870969089440347\\
24	0.869989580921912\\
25	0.846778934112667\\
26	0.845958488624858\\
27	0.825394876378324\\
28	0.824774635574548\\
29	0.806361815464627\\
30	0.805911890333825\\
31	0.789103784021212\\
32	0.789091958408642\\
33	0.773566521330775\\
34	0.774277706766201\\
35	0.759554190504849\\
36	0.761076902278528\\
37	0.746541452272905\\
38	0.748681424020278\\
39	0.734064897224471\\
40	0.736329226712062\\
41	0.721612446828567\\
42	0.723810861128127\\
43	0.709169867801932\\
44	0.711451021705875\\
45	0.696999717460955\\
46	0.699416215200804\\
47	0.685120510502453\\
48	0.687679301736059\\
49	0.673744893648927\\
50	0.676527942342213\\
51	0.663253803284921\\
52	0.666446565100501\\
53	0.660616611747246\\
54	0.663755498821268\\
55	0.658400987507739\\
56	0.661364440531254\\
57	0.655542700980717\\
58	0.658190251305244\\
59	0.652239885180819\\
60	0.654628575520248\\
61	0.648949129780947\\
62	0.651163552908769\\
63	0.647280404307093\\
64	0.649951370110671\\
65	0.652290058917263\\
66	0.656223236285281\\
67	0.656806089783043\\
68	0.660091342280706\\
69	0.660293627031405\\
70	0.662833096006075\\
71	0.665141939928548\\
72	0.669284419756548\\
73	0.672544075216059\\
74	0.679476665789054\\
75	0.681104121899188\\
76	0.687185343839508\\
77	0.688983068768424\\
78	0.693818591974294\\
79	0.697766220064493\\
80	0.704858122343288\\
81	0.708081712385113\\
82	0.715882168604149\\
83	0.717920694211\\
84	0.725260844428869\\
85	0.728274977077557\\
86	0.736613314423476\\
87	0.738958326670665\\
88	0.747264458764259\\
89	0.749525337574786\\
90	0.75780945307552\\
91	0.761008443269228\\
92	0.77127305247002\\
93	0.772328584925309\\
94	0.781150764904678\\
95	0.78297114834215\\
96	0.792052018312552\\
97	0.793389230008802\\
98	0.801952924856296\\
99	0.803550992452249\\
100	0.812018205806837\\
101	0.813977307284238\\
102	0.823333427497395\\
};
\end{axis}
\end{tikzpicture}%
